Multivariate, Multistep Forecasting, Reconstruction and Feature Selection of Ocean Waves via Recurrent and Sequence-to-Sequence Networks

This article explores the concepts of ocean wave multivariate multistep forecasting, reconstruction and feature selection. We introduce recurrent neural network frameworks, integrated with Bayesian hyperparameter optimization and Elastic Net methods. We consider both short- and long-term forecasts and reconstruction, for significant wave height and output power of the ocean waves. Sequence-to-sequence neural networks are being developed for the first time to reconstruct the missing characteristics of ocean waves based on information from nearby wave sensors. Our results indicate that the Adam and AMSGrad optimization algorithms are the most robust ones to optimize the sequence-to-sequence network. For the case of significant wave height reconstruction, we compare the proposed methods with alternatives on a well-studied dataset. We show the superiority of the proposed methods considering several error metrics. We design a new case study based on measurement stations along the east coast of the United States and investigate the feature selection concept. Comparisons substantiate the benefit of utilizing Elastic Net. Moreover, case study results indicate that when the number of features is considerable, having deeper structures improves the performance.

==> hyperParameter.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}
	
% Define block styles
\tikzstyle{decision} = [diamond,   draw, fill=white!20, text width=6em,  text centered,  node distance=3cm, inner sep=0pt]
\tikzstyle{block0}   = [rectangle, draw, fill=white!20, text width=25em, text centered,  node distance=3cm, rounded corners, minimum height=4em]
\tikzstyle{block00}  = [rectangle, draw, fill=white!20, text width=35em, text centered,  node distance=3cm, rounded corners, minimum height=4em]
\tikzstyle{block}    = [rectangle, draw, fill=white!20, text width=9em,  text centered,                     rounded corners, minimum height=4em]
\tikzstyle{block1}   = [rectangle, draw, fill=white!20, text width=16em, text centered,                     rounded corners, minimum height=4em]
\tikzstyle{line}     = [draw, -latex']



  \centering

  \begin{tikzpicture}[node distance = 2cm, auto]
    % nodes
    \node [block0, align=center] (init) { \begin{itemize} \item Define the black-box function $f(x)$ \item Define input parameters and their feasible intervals \item Define number of function evaluations (budget)\end{itemize}};
    \node [block00, align=center,below of = init] (GP) { {\bf Gaussian Process (GP)}: \\ For $(x,y)$ observation, assume $y\sim \mathcal{N}(f(x),\nu)$ where $\nu$ is the noise variance};
    \node [block, below of = GP,node distance = 2.5cm] (input parameters) {Initialize input parameters};
    \node [decision, below of = input parameters] (Budget) { Budget {\bf Left}?};
    \node [block, right of = Budget, node distance = 4cm] (no block) {Store the best parameters};
    \node [block, left of = Budget, node distance = 4cm] (yes block1) {Train the network \\({\bf loss}: MSE+L2)};
    \node [block, below of = yes block1, node distance = 2cm] (yes block2) {Find the prediction};
    \node [block, below of = yes block2, node distance = 2cm] (yes block3) {Find the black-box function output \\ ({\bf loss}: MAAPE)};
    \node [block1, below of = yes block3, node distance = 2cm] (yes block4) {{\bf Expected Improvement (EI)}:\\ Find the next best feasible point};
    \node [block, below of = Budget, node distance = 8cm] (best pred) {Find the best prediction};
    \node [block, left of = yes block1, node distance = 5cm] (Tr) {Train};
	\node [block, left of = yes block2, node distance = 5cm] (Val) {Validation};
	\node [block, below of = Val, node distance = 6cm] (Te) {Test};
	\node [block, left of = yes block3, node distance = 8cm] (Da) {Data};
	\node [block1, below of = best pred, node distance = 2cm] (Re) {Report the error metrics};
    % edges
    \path [line] (init) -- (GP);
    \path [line] (GP) -- (input parameters);
    \path [line] (input parameters) -- (Budget);
    \path [line] (Budget) -- node { Yes}(yes block1);
    \path [line] (Budget) -- node { No}(no block);
    \path [line] (yes block1) -- node {}(yes block2);
    \path [line] (yes block2) -- node {}(yes block3);    
    \path [line] (yes block3) -- node {}(yes block4);    
    \path [line] (yes block4) -| node {}(Budget);        
    \path [line] (Tr) -- node {}(yes block1);
    \path [line] (Val) -- node {}(yes block2);
    \path [line] (Te) -- node {}(best pred); 
    \path [line] (no block) |- node {}(best pred);   
    \path [line] (Da) |- node {}(Tr);      
    \path [line] (Da) |- node {}(Val);       
    \path [line] (Da) |- node {}(Te); 
    \path [line] (best pred) -- node {}(Re);                          
  \end{tikzpicture}


\end{document}

==> opt-plot1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{10.180000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{10.180000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.180000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.958400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433318in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433318in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266279in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266279in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099239in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099239in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932199in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932199in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.295988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=7.243226in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.697227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=7.644466in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.098467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=8.045706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.499707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=8.446945in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.900946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=8.848185in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070492in,y=8.106378in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 41049}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{7.693224in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{7.713960in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{7.527382in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{7.493278in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{7.444436in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{7.409148in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{7.451006in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{7.399417in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{7.445217in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{7.411211in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{7.407378in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{7.412849in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{7.410373in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{7.400866in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{7.386145in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{7.383450in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{7.381286in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{7.374280in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{7.376641in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{7.373561in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{7.354309in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{7.361386in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{7.359327in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{7.356775in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{7.350908in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{7.331813in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{7.350296in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{7.375261in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{7.371011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{7.864821in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{7.813659in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{7.680008in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{7.590930in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{7.556726in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{7.561130in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{7.539208in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{7.507792in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{7.477164in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{7.477361in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{7.455029in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{7.461851in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{7.408884in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{7.409761in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{7.448559in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{7.408552in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{7.371525in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{7.401372in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{7.377840in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{7.404829in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{7.374725in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{7.389766in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{7.421564in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{7.375253in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{7.373441in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{7.379640in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{7.363313in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{7.380045in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{7.371677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{8.880943in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{8.547139in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{8.279859in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{8.224604in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{8.197333in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{8.188061in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{8.205241in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{8.173915in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{8.160592in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{8.132492in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{8.104575in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{8.097977in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{8.074001in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{8.062975in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{8.059224in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{8.050751in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{8.040698in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{8.033331in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{8.027795in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{8.022880in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{8.014749in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{8.004523in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{7.994176in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{7.984791in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{7.972871in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{7.981355in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{7.999909in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{7.974776in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{7.966448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{8.194878in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{8.027325in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{7.702918in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{7.600728in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{7.692283in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{7.735479in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{7.656180in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{7.597738in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{7.634849in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{7.589491in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{7.543221in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{7.569778in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{7.569495in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{7.505543in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{7.595831in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{7.555470in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{7.530919in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{7.476390in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{7.522822in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{7.494057in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{7.487137in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{7.545980in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{7.501362in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{7.524606in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{7.442005in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{7.475056in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{7.435190in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{7.486278in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{7.474982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965517in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{7.254357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682759in,y=9.041733in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{8.958400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511939in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511939in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344899in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344899in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177859in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177859in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010820in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.010820in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{7.467362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=7.414600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{7.893373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=7.840611in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{8.319384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=8.266622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{8.745395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=8.692633in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{7.945246in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{7.842822in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{7.841865in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{7.723432in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{7.713081in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{7.698590in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{7.707019in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{7.673357in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{7.693849in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{7.669085in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{7.681898in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{7.663982in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{7.665570in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{7.665666in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{7.659579in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{7.661085in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{7.664455in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{7.660587in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{7.659345in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{7.660631in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{7.662563in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{7.661755in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{7.663477in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{7.663422in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{7.664557in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{7.664329in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{7.662455in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{7.681064in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{7.678825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{8.174302in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{8.063716in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{7.799307in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{7.743431in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{7.780416in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{7.809379in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{7.755621in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{7.749524in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{7.692304in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{7.731871in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{7.703529in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{7.739485in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{7.704456in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{7.685107in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{7.721187in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{7.680579in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{7.668567in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{7.671540in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{7.666119in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{7.677861in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{7.665308in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{7.667797in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{7.676003in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{7.661464in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{7.662529in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{7.664905in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{7.667585in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{7.662668in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{7.663898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{8.711384in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{8.119156in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{8.005973in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{8.008384in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{7.999960in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{8.029784in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{8.056836in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{8.030835in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{8.035535in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{8.019433in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{8.002270in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{8.005731in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{7.987780in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{7.985647in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{7.986859in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{7.984846in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{7.985558in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{7.988995in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{7.994299in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{8.002760in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{8.012240in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{8.020505in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{7.998115in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{7.989102in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{7.985594in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{8.000877in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{8.055436in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{8.074066in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{8.069506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{8.739910in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{8.750301in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{7.994266in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{8.171000in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{8.122670in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{8.257142in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{8.155652in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{7.912280in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{8.107536in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{7.971694in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{7.856104in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{7.872036in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{7.884181in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{7.859293in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{7.929139in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{7.806179in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{7.746462in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{7.839108in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{7.814405in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{7.742821in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{7.791522in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{7.815743in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{7.826643in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{7.800655in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{7.765326in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{7.732839in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{7.726305in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{7.724082in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{7.792986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044138in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{7.254357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.761379in,y=9.041733in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont MAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{8.958400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590560in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.590560in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423520in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.423520in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256480in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256480in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.089440in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.089440in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{7.467362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=7.414600in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{7.893373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=7.840611in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{8.319384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=8.266622in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{8.745395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=8.692633in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{7.863379in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{7.769295in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{7.769401in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{7.660717in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{7.651243in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{7.637591in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{7.646660in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{7.614677in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{7.634536in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{7.610812in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{7.621455in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{7.606204in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{7.607374in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{7.606739in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{7.600948in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.601994in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{7.605917in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{7.601588in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{7.600794in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{7.601788in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{7.602804in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{7.602773in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{7.604358in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{7.604227in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{7.605586in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{7.603841in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{7.603336in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{7.621828in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{7.619526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{8.064903in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{7.968485in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{7.729515in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{7.678930in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{7.713289in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{7.740625in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{7.691227in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{7.685852in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{7.632837in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{7.669656in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{7.643333in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{7.676723in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{7.643786in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{7.625112in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{7.659968in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.620951in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{7.609375in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{7.613207in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{7.607427in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{7.619057in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{7.606240in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{7.608809in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{7.617725in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{7.602706in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{7.603628in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{7.606064in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{7.607673in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{7.604069in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{7.605131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{8.426991in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{8.000185in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{7.908118in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{7.909364in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{7.900593in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{7.927092in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{7.949923in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{7.927758in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{7.932159in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{7.918512in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{7.903999in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{7.907402in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{7.891972in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{7.890386in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{7.891670in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.890225in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{7.891174in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{7.894468in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{7.899367in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{7.907122in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{7.915815in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{7.923668in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{7.903763in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{7.895809in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{7.892866in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{7.906060in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{7.954434in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{7.971769in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{7.967767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{8.486450in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{8.556493in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{7.906359in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{8.062862in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{8.021469in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{8.141476in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{8.051881in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{7.833795in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{8.009330in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{7.887360in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{7.783007in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{7.797459in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{7.808338in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{7.785701in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{7.848850in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.737104in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{7.682088in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{7.765163in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{7.744033in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{7.678378in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{7.722924in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{7.745770in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{7.755185in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{7.731692in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{7.698724in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{7.669798in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{7.661830in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{7.660190in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{7.724146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122759in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{7.254357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=9.041733in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont MAAPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{8.958400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.669180in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.669180in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.502141in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.502141in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.335101in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.335101in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.168061in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.168061in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{7.354594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=7.301833in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{7.855784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=7.803022in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{8.356973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=8.304211in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{8.858162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=8.805401in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{7.385336in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{8.723466in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{8.764534in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{8.764552in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{8.797422in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{8.813597in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{8.843984in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{8.837794in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{8.866906in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{8.861927in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{8.863435in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{8.866959in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{8.859493in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{8.858320in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{8.856521in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{8.857145in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{8.848216in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{8.822494in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{8.839488in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{8.825185in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{8.816337in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{8.805771in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{8.792330in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{8.810843in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{8.822712in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{8.816843in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{8.829843in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{8.823661in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{8.825127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{7.495372in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{8.674595in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{8.742644in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{8.713375in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{8.722267in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{8.824580in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{8.823322in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{8.841351in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{8.840924in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{8.847461in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{8.852855in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{8.853327in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{8.824463in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{8.830669in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{8.838481in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{8.817899in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{8.824411in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{8.832346in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{8.843972in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{8.839363in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{8.852051in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{8.848852in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{8.860410in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{8.857222in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{8.856624in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{8.853618in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{8.833249in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{8.859722in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{8.841075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{7.520014in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{7.927202in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{8.090683in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{8.159940in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{8.157908in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{8.144200in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{8.143969in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{8.152388in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{8.148381in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{8.150713in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{8.157948in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{8.179861in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{8.201250in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{8.218172in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{8.238522in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{8.257663in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{8.269081in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{8.277821in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{8.284042in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{8.292827in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{8.306751in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{8.323162in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{8.337797in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{8.341317in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{8.342570in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{8.326526in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{8.316523in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{8.316560in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{8.319992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{7.783052in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{8.673545in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{8.747180in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{8.750962in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{8.793980in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{8.836924in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{8.813862in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{8.839449in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{8.825416in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{8.833975in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{8.821733in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{8.838415in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{8.821744in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{8.813443in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{8.768856in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{8.785969in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{8.783501in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{8.726454in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{8.755291in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{8.757666in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{8.743779in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{8.743101in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{8.751294in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{8.760148in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{8.769932in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{8.797892in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{8.757706in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{8.751535in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{8.766469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201379in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{7.254357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.918621in,y=9.041733in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont CC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{8.958400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.747801in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.747801in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.580761in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.580761in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.413721in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.413721in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.246682in}{7.254357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.246682in,y=7.157134in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{7.552606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=7.499844in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{8.044303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=7.991542in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{8.536001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=8.483239in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{8.230572in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{7.934088in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{7.744685in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{7.582793in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{7.657849in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{7.734845in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{7.439016in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{7.585331in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{7.332645in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{7.369380in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{7.356502in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{7.331813in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{7.346858in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{7.357535in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{7.407994in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{7.407611in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{7.482787in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{7.597994in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{7.517911in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{7.589330in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{7.783967in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{7.824975in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{7.958573in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{7.835928in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{7.870399in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{8.066896in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{7.805430in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{7.736573in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{7.746954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{7.851628in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{7.683717in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{7.651410in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{7.620565in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{7.555014in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{7.353654in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{7.345081in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{7.342242in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{7.341277in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{7.384814in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{7.391599in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{7.409857in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{7.690628in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{7.583985in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{7.495180in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{7.623784in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{7.801838in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{7.589218in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{7.613233in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{7.534704in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{7.573807in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{7.498511in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{7.387068in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{7.521689in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{7.536199in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{7.537334in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{7.693727in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{7.493807in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{7.620797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{8.880943in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{8.247292in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{7.865939in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{7.853004in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{7.844930in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{7.876840in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{7.928705in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{7.879097in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{7.878992in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{7.847263in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{7.814981in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{7.811514in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{7.779215in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{7.770436in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{7.766647in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{7.757099in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{7.752649in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{7.753617in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{7.759101in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{7.767348in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{7.776316in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{7.777545in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{7.756323in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{7.751805in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{7.752314in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{7.787448in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{7.851909in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{7.867958in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{7.867871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{7.254357in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{8.265033in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{8.212111in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{7.523817in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{7.612113in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{7.578977in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{7.638112in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{7.577877in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{7.399587in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{7.526049in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{7.426062in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{7.416650in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{7.397410in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{7.429264in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{7.540707in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{7.540328in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{7.434283in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{7.428110in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{7.895803in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{7.624695in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{7.628289in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{7.775304in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{7.573046in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{7.706532in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{7.575700in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{7.874883in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{7.509601in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{7.844780in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{7.537235in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{7.638478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{7.254357in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.254357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{8.958400in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.958400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.997241in,y=9.041733in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont HUBER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.913548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433318in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433318in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266279in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266279in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099239in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099239in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932199in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932199in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.425206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=5.372445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.144212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=6.091450in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.863217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=6.810456in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158857in,y=6.061526in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 42056}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{5.720881in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{5.553052in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{5.534286in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{5.427067in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{5.458108in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{5.391265in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{5.368622in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{5.357013in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{5.357043in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{5.377359in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{5.393903in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{5.389692in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{5.357766in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{5.349574in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{5.335819in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{5.343616in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{5.357086in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{5.351592in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{5.338769in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{5.340799in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{5.336040in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{5.333513in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{5.355176in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{5.357304in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{5.350668in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{5.351319in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{5.351508in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{5.351491in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{5.351299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{5.741640in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{5.593212in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{5.481173in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{5.555261in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{5.464600in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{5.439838in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{5.415226in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{5.437572in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{5.387739in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{5.401358in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{5.422191in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{5.389251in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{5.378218in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{5.364498in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{5.370231in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{5.366526in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{5.366490in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{5.361516in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{5.349782in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{5.350515in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{5.350867in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{5.351362in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{5.352649in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{5.354370in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{5.355667in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{5.356863in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{5.355696in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{5.354340in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{5.354586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{6.741220in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{6.220818in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{6.149641in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{6.060486in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{6.015825in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{5.971649in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{5.936879in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{5.909106in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{5.888989in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{5.880227in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{5.863070in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{5.835227in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{5.830487in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{5.813607in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{5.796864in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{5.791431in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{5.784336in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{5.778336in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{5.772499in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{5.767290in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{5.756379in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{5.752950in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{5.737114in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{5.716804in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{5.702629in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{5.695694in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{5.686439in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{5.672544in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{5.670098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{6.173502in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{5.897431in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{5.617961in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{5.595230in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{5.582400in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{5.501348in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{5.478720in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{5.462751in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{5.460688in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{5.448102in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{5.471520in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{5.481935in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{5.499572in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{5.504098in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{5.507927in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{5.513571in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{5.522571in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{5.521324in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{5.521458in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{5.522835in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{5.523857in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{5.503729in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{5.483611in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{5.477619in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{5.483677in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{5.480432in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{5.478638in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{5.482694in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{5.487438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965517in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{5.209504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{6.913548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511939in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511939in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344899in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344899in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177859in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177859in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010820in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.010820in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{5.571106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=5.518345in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{6.134858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=6.082097in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{6.698610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=6.645849in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{5.696202in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{5.446915in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{5.363880in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{5.317427in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{5.310456in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{5.368847in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{5.497884in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{5.438434in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{5.394305in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{5.354646in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{5.329564in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{5.326871in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{5.406938in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{5.395774in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{5.399845in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{5.396172in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{5.392261in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{5.399326in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{5.423762in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{5.408017in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{5.433311in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{5.445940in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{5.418247in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{5.411629in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{5.390547in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{5.403673in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{5.401315in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{5.403479in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{5.406064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{5.772727in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{5.436590in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{5.357584in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{5.375503in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{5.308961in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{5.300031in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{5.331542in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{5.319919in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{5.376005in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{5.334841in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{5.338086in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{5.341525in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{5.351023in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{5.359478in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{5.368671in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{5.376106in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{5.398620in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{5.406516in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{5.412102in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{5.412567in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{5.415881in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{5.418730in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{5.414445in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{5.412828in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{5.411338in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{5.404942in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{5.395666in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{5.387989in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{5.382684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{6.836091in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{5.394701in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{5.444759in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{5.460731in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{5.438432in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{5.417177in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{5.403553in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{5.392888in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{5.388267in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{5.380583in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{5.369319in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{5.359975in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{5.355938in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{5.350208in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{5.343904in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{5.338806in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{5.334488in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{5.330952in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{5.327715in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{5.324889in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{5.323195in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{5.325797in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{5.325253in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{5.325677in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{5.324781in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{5.324377in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{5.322394in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{5.317008in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{5.312886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{5.765759in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{5.512280in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{5.385133in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{5.331541in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{5.372415in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{5.316430in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{5.300642in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{5.292984in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{5.290488in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{5.286961in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{5.291299in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{5.291861in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{5.301113in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{5.301034in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{5.306090in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{5.305607in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{5.306027in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{5.301711in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{5.300682in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{5.304923in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{5.307038in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{5.301442in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{5.298352in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{5.301306in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{5.302968in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{5.300277in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{5.300402in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{5.298128in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{5.299376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044138in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{5.209504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{6.913548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590560in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.590560in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423520in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.423520in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256480in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256480in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.089440in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.089440in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{5.513798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=5.461036in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{6.122385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=6.069623in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{6.730972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=6.678210in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{5.940136in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{5.682113in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{5.526443in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{5.430222in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{5.423051in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{5.475162in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{5.621943in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{5.561776in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{5.509711in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{5.454184in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{5.420712in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{5.417130in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{5.528917in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{5.515032in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.522910in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{5.517194in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{5.511805in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{5.522352in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{5.556256in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{5.534260in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{5.568413in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{5.587157in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{5.548826in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{5.540526in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{5.511219in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{5.530591in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{5.527130in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{5.530297in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{5.534022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{5.919164in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{5.670363in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{5.510323in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{5.525784in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{5.418101in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{5.396873in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{5.427980in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{5.421768in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{5.480401in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{5.428345in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{5.435611in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{5.435887in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{5.448922in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{5.462063in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.474896in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{5.485394in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{5.515024in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{5.526514in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{5.536101in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{5.537430in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{5.542372in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{5.546752in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{5.541864in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{5.540496in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{5.539155in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{5.530981in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{5.518255in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{5.507310in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{5.499648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{6.783619in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{5.558640in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{5.634774in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{5.646544in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{5.615526in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{5.583045in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{5.562131in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{5.544909in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{5.537209in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{5.525785in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{5.508217in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{5.492513in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{5.486758in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{5.477482in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.467753in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{5.460934in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{5.454743in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{5.450525in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{5.446716in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{5.443275in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{5.440962in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{5.441530in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{5.438684in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{5.437664in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{5.434854in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{5.434425in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{5.431214in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{5.423448in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{5.417895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{5.973190in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{5.819826in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{5.579872in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{5.476443in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{5.535700in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{5.437867in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{5.408125in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{5.391103in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{5.384208in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{5.374249in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{5.387403in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{5.390675in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{5.411972in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{5.412237in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{5.420366in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{5.419983in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{5.422184in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{5.413675in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{5.411029in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{5.419968in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{5.424164in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{5.410609in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{5.401746in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{5.407162in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{5.411489in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{5.405353in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{5.406077in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{5.400193in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{5.403656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122759in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{5.209504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{6.913548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.669180in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.669180in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.502141in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.502141in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.335101in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.335101in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.168061in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.168061in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{5.323107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=5.270346in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{5.891122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=5.838360in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{6.459136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=6.406375in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{5.949277in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{6.529793in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{6.624251in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{6.642639in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{6.668111in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{6.666443in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{6.676762in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{6.691977in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{6.707083in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{6.692310in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{6.651624in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{6.692408in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{6.686715in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{6.703622in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{6.732639in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{6.735564in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{6.726872in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{6.735117in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{6.734861in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{6.743465in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{6.741004in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{6.734907in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{6.729501in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{6.731107in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{6.731288in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{6.731554in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{6.726243in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{6.728307in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{6.724678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{5.897096in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{6.519959in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{6.578849in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{6.626514in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{6.649277in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{6.672815in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{6.677133in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{6.676842in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{6.676672in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{6.693549in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{6.687965in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{6.690294in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{6.697901in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{6.704999in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{6.717419in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{6.722490in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{6.720976in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{6.721589in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{6.727127in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{6.729762in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{6.731078in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{6.731444in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{6.731289in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{6.730274in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{6.729129in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{6.728202in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{6.729009in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{6.729607in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{6.729003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{5.451552in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{5.609575in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{5.909218in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{6.040011in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{6.088714in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{6.119867in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{6.147627in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{6.174355in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{6.198140in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{6.220973in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{6.241984in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{6.261542in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{6.282697in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{6.301852in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{6.320237in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{6.338963in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{6.357313in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{6.374860in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{6.392079in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{6.408307in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{6.423502in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{6.440284in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{6.454784in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{6.468364in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{6.480905in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{6.492187in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{6.502007in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{6.509047in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{6.517549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{6.239221in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{6.709018in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{6.714265in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{6.747602in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{6.698027in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{6.715059in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{6.739216in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{6.739820in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{6.739946in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{6.741884in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{6.741012in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{6.736583in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{6.735133in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{6.732572in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{6.729102in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{6.724439in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{6.719776in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{6.724806in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{6.724446in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{6.730485in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{6.729873in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{6.733932in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{6.734814in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{6.734286in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{6.735345in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{6.735136in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{6.733457in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{6.727709in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{6.722131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201379in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{5.209504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{6.913548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.747801in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.747801in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.580761in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.580761in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.413721in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.413721in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.246682in}{5.209504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.246682in,y=5.112282in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{5.250077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=5.197315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{6.061526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=6.008765in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{6.872975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=6.820214in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{6.459470in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{6.096215in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{5.860381in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{6.002960in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{5.844648in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{5.950643in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{6.006187in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{5.953534in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{5.857615in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{5.838707in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{5.860145in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{5.773153in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{5.897123in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{5.867034in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{5.863782in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{5.834487in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{5.785530in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{5.802206in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{5.859287in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{5.823333in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{5.851186in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{5.860603in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{5.797985in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{5.774817in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{5.786649in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{5.772353in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{5.784218in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{5.774949in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{5.786342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{6.452314in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{5.989395in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{5.943279in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{5.762625in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{5.849332in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{5.815328in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{5.786907in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{5.800291in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{5.803305in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{5.761606in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{5.759570in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{5.777505in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{5.771948in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{5.807667in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{5.760370in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{5.760527in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{5.762516in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{5.773648in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{5.796880in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{5.786079in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{5.781866in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{5.779878in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{5.775785in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{5.772084in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{5.769931in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{5.767315in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{5.768973in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{5.772232in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{5.772950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{6.502489in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{5.820514in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{5.824938in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{5.790355in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{5.770326in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{5.748307in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{5.735364in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{5.724314in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{5.718220in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{5.713983in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{5.706160in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{5.696420in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{5.693450in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{5.687489in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{5.682765in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{5.681282in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{5.677610in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{5.678759in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{5.678902in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{5.678963in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{5.679019in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{5.667220in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{5.659156in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{5.654404in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{5.649077in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{5.649344in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{5.648532in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{5.651239in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{5.652617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{5.209504in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{6.615667in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{5.898116in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{5.744315in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{5.705081in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{5.754547in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{5.744262in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{5.715774in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{5.715949in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{5.711730in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{5.708770in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{5.707341in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{5.707471in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{5.721658in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{5.720635in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{5.718978in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{5.719041in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{5.722799in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{5.711963in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{5.708510in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{5.718178in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{5.717936in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{5.714805in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{5.711839in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{5.719777in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{5.722229in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{5.721905in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{5.723495in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{5.718365in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{5.721910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{5.209504in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.209504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{6.913548in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.913548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.868696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433318in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433318in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266279in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266279in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099239in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099239in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932199in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932199in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.301498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=3.248736in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.663684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=3.610923in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.025871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=3.973109in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.388057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=4.335296in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.750244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=4.697482in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070492in,y=4.016674in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 41060}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{4.791239in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{3.776422in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{3.610942in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{3.512268in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{3.466764in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{3.516061in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{3.571001in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{3.430510in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{3.496936in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{3.496142in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{3.459659in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{3.477669in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{3.478423in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{3.493314in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{3.476425in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{3.450626in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{3.462152in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{3.451678in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{3.448519in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{3.462838in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{3.449926in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{3.463911in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{3.456346in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{3.446244in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.439301in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{3.436560in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{3.436714in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{3.443258in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{3.452082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{4.343386in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{4.413118in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{4.357978in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{4.357210in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{4.343359in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{4.315020in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{4.321887in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{4.265015in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{4.245275in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{3.957952in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{3.555406in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{3.431755in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{3.346112in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{3.289490in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{3.295492in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{3.278986in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{3.260742in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{3.253308in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{3.251257in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{3.245108in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{3.243379in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{3.242109in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{3.244775in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{3.245853in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.249206in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{3.250889in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{3.269764in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{3.251540in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{3.263714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{4.356923in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{4.366894in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{4.375910in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{4.388800in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{4.365734in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{4.342843in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{4.332589in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{4.215737in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{4.035552in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{3.898595in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{3.819280in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{3.793684in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{3.783212in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{3.769951in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{3.757648in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{3.755851in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{3.739987in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{3.713891in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{3.691777in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{3.676294in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{3.668737in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{3.664340in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{3.672776in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{3.672126in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.654525in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{3.648117in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{3.649330in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{3.632502in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{3.633968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{3.931882in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{3.583997in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{3.581999in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{3.575899in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{3.555153in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{3.550478in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{3.509021in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{3.537178in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{3.539556in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{3.539221in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{3.546711in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{3.528782in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{3.494079in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{3.490914in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{3.502343in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{3.482535in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{3.489490in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{3.472923in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{3.492302in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{3.463218in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{3.459951in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{3.482697in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{3.467167in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{3.447190in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{3.472490in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{3.449881in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{3.453485in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{3.468124in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{3.456849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965517in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{3.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{4.868696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511939in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511939in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344899in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344899in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177859in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177859in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010820in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.010820in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{3.246330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=3.193568in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{3.602628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=3.549866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{3.958925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=3.906164in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{4.315223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=4.262462in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{4.671521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=4.618759in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{4.791239in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{3.466406in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{3.365641in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{3.282693in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{3.282021in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{3.292234in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{3.329044in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{3.272481in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{3.297829in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{3.279771in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{3.267612in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{3.277327in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{3.285007in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{3.291658in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{3.279773in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{3.268804in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{3.282420in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{3.273086in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{3.276218in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{3.290832in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{3.275766in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{3.289103in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{3.273740in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{3.282365in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{3.268053in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{3.264856in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{3.270407in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{3.283656in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{3.264937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{3.918866in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{3.932311in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{3.917806in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{3.917961in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{3.918866in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{3.926177in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{3.912719in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{3.965566in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{3.984387in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{3.729998in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{3.622095in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{3.396271in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{3.372214in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{3.299102in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{3.297403in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{3.273203in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{3.255030in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{3.255223in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{3.253865in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{3.251293in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{3.248511in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{3.245174in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{3.242731in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{3.242109in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{3.243038in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{3.243192in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{3.242315in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{3.245096in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{3.247966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{3.900290in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{3.899879in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{3.901285in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{3.905564in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{3.883399in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{3.868929in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{3.898285in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{3.813643in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{3.633859in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{3.506199in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{3.459868in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{3.449693in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{3.440743in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{3.432485in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{3.430245in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{3.421215in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{3.410433in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{3.399430in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{3.390039in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{3.383340in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{3.377437in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{3.377977in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{3.375319in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{3.364427in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{3.360520in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{3.360824in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{3.350259in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{3.351056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{3.679505in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{3.435051in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{3.418439in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{3.376997in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{3.357475in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{3.334324in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{3.348599in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{3.322510in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{3.337405in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{3.336004in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{3.314570in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{3.311679in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{3.301994in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{3.293722in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{3.301903in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{3.289997in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{3.297602in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{3.282867in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{3.295577in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{3.283752in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{3.275497in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{3.296882in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{3.282423in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{3.282060in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{3.291030in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{3.282582in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{3.281806in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{3.292277in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{3.277514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044138in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{3.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{4.868696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590560in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.590560in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423520in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.423520in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256480in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256480in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.089440in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.089440in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{3.283949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=3.231187in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{3.705878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=3.653116in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{4.127807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=4.075046in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{4.549736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=4.496975in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{4.791239in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{3.490789in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{3.383543in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{3.292484in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{3.287791in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{3.302726in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{3.341972in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{3.278464in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{3.307180in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{3.288852in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{3.275309in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{3.286046in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{3.293600in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{3.301588in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{3.289080in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{3.291880in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{3.281786in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{3.285364in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{3.301334in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{3.284893in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{3.299585in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{3.282699in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{3.292560in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{3.276187in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{3.273059in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{3.279329in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{3.294098in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{3.273185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{3.903567in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{3.927464in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{3.905152in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{3.905146in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{3.903563in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{3.904986in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{3.896053in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{3.929605in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{3.942159in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{3.768414in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{3.646311in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{3.411122in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{3.381221in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{3.302044in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{3.301798in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{3.275480in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{3.255723in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{3.255967in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{3.254736in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{3.251552in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{3.248549in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{3.245178in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{3.242805in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{3.242109in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{3.243343in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{3.243820in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{3.243600in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{3.245945in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{3.248985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{3.892260in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{3.895132in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{3.899533in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{3.908949in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{3.890954in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{3.883290in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{3.922981in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{3.844023in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{3.660132in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{3.525133in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{3.474930in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{3.464374in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{3.461659in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{3.455037in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{3.446587in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{3.435081in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{3.423215in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{3.411375in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{3.401495in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{3.394740in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{3.388946in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{3.390315in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{3.387986in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{3.376396in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{3.372385in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{3.373119in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{3.361492in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{3.362630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{3.716450in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{3.459851in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{3.441581in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{3.396244in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{3.374233in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{3.348587in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{3.364931in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{3.335327in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{3.352803in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{3.351208in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{3.327339in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{3.323910in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{3.313459in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{3.303718in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{3.313216in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{3.300094in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{3.308020in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{3.291993in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{3.305963in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{3.292408in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{3.284044in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{3.307849in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{3.291808in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{3.291527in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{3.301168in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{3.291056in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{3.302364in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{3.286400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122759in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{3.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{4.868696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.669180in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.669180in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.502141in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.502141in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.335101in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.335101in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.168061in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.168061in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{3.386912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=3.334151in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{3.994360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=3.941599in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{4.601809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=4.549047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{4.144934in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{4.527394in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{4.718419in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{4.736030in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{4.750704in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{4.760128in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{4.761829in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{4.765095in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{4.758478in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{4.757221in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{4.762928in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{4.778084in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{4.764183in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{4.781835in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{4.784010in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{4.773010in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{4.778614in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{4.789552in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{4.786821in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{4.779602in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{4.783143in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{4.781454in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{4.791239in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{4.790049in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{4.773614in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{4.782214in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{4.785076in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{4.782744in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{4.784376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{3.424076in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{4.148236in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{3.809045in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{4.658060in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{4.569412in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{4.400274in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{4.441287in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{4.105352in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{4.225247in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{4.198470in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{4.380076in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{4.607132in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{4.634216in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{4.699355in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{4.701219in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{4.730250in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{4.742524in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{4.752696in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{4.764125in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{4.764718in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{4.769714in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{4.772723in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{4.773306in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{4.773856in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{4.771765in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{4.772739in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{4.772025in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{4.772970in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{4.765362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{3.242109in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{3.468957in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{3.746644in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{4.209074in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{4.574424in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{4.592598in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{4.530105in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{4.482395in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{4.416229in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{4.369089in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{4.357844in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{4.378777in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{4.405343in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{4.427676in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{4.446098in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{4.467690in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{4.480033in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{4.489327in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{4.500144in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{4.511249in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{4.523391in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{4.534375in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{4.548065in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{4.557316in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{4.561494in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{4.569223in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{4.579727in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{4.581549in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{4.590535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{4.225198in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{4.621249in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{4.733135in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{4.763740in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{4.766837in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{4.772010in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{4.767343in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{4.779398in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{4.778281in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{4.777578in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{4.782686in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{4.771117in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{4.766861in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{4.785921in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{4.773867in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{4.769132in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{4.762636in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{4.777074in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{4.768477in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{4.768949in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{4.773912in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{4.772323in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{4.776573in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{4.762386in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{4.766454in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{4.752521in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{4.758319in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{4.742923in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{4.765767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201379in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{3.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{4.868696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.747801in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.747801in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.580761in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.580761in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.413721in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.413721in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.246682in}{3.164652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.246682in,y=3.067430in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{3.413121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=3.360359in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{3.889244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=3.836483in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{4.365368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=4.312606in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{4.841491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.440530in,y=4.788730in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{4.791239in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{3.503108in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{3.374696in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{3.278183in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{3.255627in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{3.289969in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{3.340052in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{3.242109in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{3.284979in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{3.273478in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{3.254347in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{3.267234in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{3.272853in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{3.284859in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{3.272481in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{3.255215in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{3.272636in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{3.259759in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{3.261000in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{3.281895in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{3.264159in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{3.277625in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{3.259661in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{3.267848in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{3.256827in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{3.253315in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{3.273764in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{3.254587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{4.092738in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{4.122874in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{4.094655in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{4.094631in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{4.092732in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{4.096443in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{4.082230in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{4.141275in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{4.166426in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{3.746393in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{3.715538in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{3.441655in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{3.591293in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{3.542940in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{3.475892in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{3.438393in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{3.468424in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{3.463853in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{3.403945in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{3.456307in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{3.437811in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{3.429741in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{3.412426in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{3.406537in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{3.406992in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{3.397300in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{3.338717in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{3.403868in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{3.400877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{4.078581in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{4.080892in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{4.084885in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{4.093184in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{4.067953in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{4.049816in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{4.069095in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{3.959432in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{3.748207in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{3.586400in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{3.513204in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{3.495115in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{3.489174in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{3.479018in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{3.467837in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{3.466027in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{3.452495in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{3.432538in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{3.414267in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{3.400594in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{3.392731in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{3.387410in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{3.393194in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{3.392033in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{3.376248in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{3.371068in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{3.372939in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{3.357686in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{3.359773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{3.164652in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{3.730584in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{3.410134in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{3.402949in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{3.371476in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{3.354876in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{3.338843in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{3.328886in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{3.325152in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{3.335713in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{3.337275in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{3.321635in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{3.313171in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{3.297278in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{3.282841in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{3.297476in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{3.282535in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{3.289839in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{3.271748in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{3.288537in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{3.268538in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{3.264307in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{3.289547in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{3.271326in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{3.275571in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{3.281705in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{3.277532in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{3.275004in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{3.290359in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{3.267842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{3.164652in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{4.868696in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.868696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.823843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433318in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433318in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266279in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266279in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099239in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099239in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932199in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932199in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682759in,y=0.832609in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.200945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214412in,y=1.148183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.525525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=1.472763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.850104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=1.797343in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.174684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=2.121923in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.499264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126047in,y=2.446502in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070492in,y=1.971822in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 32012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{1.600158in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{1.736739in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{1.535958in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{1.441865in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{1.434014in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{1.420186in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{1.615690in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{1.334661in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{1.411011in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{1.433696in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{1.349734in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{1.393729in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{1.332487in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.367578in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.306023in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{1.297356in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{1.291812in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{1.281452in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{1.283202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{1.538780in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{1.378237in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{1.391510in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{1.600326in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{1.382413in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{1.380287in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{1.328157in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{1.391990in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{1.326528in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{1.337667in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{1.365023in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.336224in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{1.344300in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.328372in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{1.332051in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{1.329301in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{1.339555in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{1.318038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{2.694417in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{2.777859in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{2.777745in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{2.472901in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{1.981776in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{1.860567in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{1.817603in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{1.750144in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{1.720800in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{1.704559in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{1.695101in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{1.681428in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{1.682706in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{1.700353in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{1.685648in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{1.638064in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{1.611771in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.595896in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{1.605101in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{1.566551in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{1.591145in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{1.555430in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{1.545982in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{1.521682in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{1.516179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516614in}{1.544252in}}%
\pgfpathlineto{\pgfqpoint{2.599910in}{1.430803in}}%
\pgfpathlineto{\pgfqpoint{2.683206in}{1.394431in}}%
\pgfpathlineto{\pgfqpoint{2.766502in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{2.849798in}{1.379869in}}%
\pgfpathlineto{\pgfqpoint{2.933094in}{1.303989in}}%
\pgfpathlineto{\pgfqpoint{3.016391in}{1.394199in}}%
\pgfpathlineto{\pgfqpoint{3.099687in}{1.305533in}}%
\pgfpathlineto{\pgfqpoint{3.182983in}{1.313449in}}%
\pgfpathlineto{\pgfqpoint{3.266279in}{1.273683in}}%
\pgfpathlineto{\pgfqpoint{3.349575in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{3.432871in}{1.328220in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{1.305502in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{1.293337in}}%
\pgfpathlineto{\pgfqpoint{3.682759in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{3.766055in}{1.314876in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{1.348062in}}%
\pgfpathlineto{\pgfqpoint{3.932647in}{1.339376in}}%
\pgfpathlineto{\pgfqpoint{4.015943in}{1.328051in}}%
\pgfpathlineto{\pgfqpoint{4.099239in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{4.182535in}{1.284669in}}%
\pgfpathlineto{\pgfqpoint{4.265831in}{1.277294in}}%
\pgfpathlineto{\pgfqpoint{4.349127in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{4.432423in}{1.328458in}}%
\pgfpathlineto{\pgfqpoint{4.515719in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{4.599015in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{4.682311in}{1.265654in}}%
\pgfpathlineto{\pgfqpoint{4.765607in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{4.848903in}{1.252176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965517in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{1.119800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{4.965517in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{2.823843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511939in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511939in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344899in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344899in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.177859in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.177859in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.010820in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.010820in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.761379in,y=0.832609in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{1.233403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=1.180641in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{1.801417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=1.748656in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478621in}{2.369432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160519in,y=2.316670in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{1.808190in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{1.565025in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{1.448805in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{1.382896in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{1.336321in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{1.364009in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{1.372878in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{1.405945in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{1.333083in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{1.331060in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{1.340707in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{1.343905in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{1.330551in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{1.333826in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{1.316091in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{1.316017in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{1.318769in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{1.324132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{1.737361in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{1.638626in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{1.532007in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{1.464410in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{1.439152in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{1.466709in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{1.341104in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{1.360605in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{1.339846in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{1.348233in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{1.337864in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{1.314694in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{1.343013in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{1.372424in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{1.332002in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{1.323836in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{1.320304in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{1.350697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{2.686052in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{2.705416in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{2.704904in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{2.377313in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{1.812285in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{1.677360in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{1.725550in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{1.691824in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{1.663060in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{1.606414in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{1.549489in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{1.534681in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{1.571322in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{1.518901in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{1.558112in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{1.568802in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{1.490753in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{1.571849in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{1.494700in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{1.495318in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{1.587313in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{1.592785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.478621in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.595235in}{1.587643in}}%
\pgfpathlineto{\pgfqpoint{5.678531in}{1.851075in}}%
\pgfpathlineto{\pgfqpoint{5.761827in}{1.702305in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{1.540262in}}%
\pgfpathlineto{\pgfqpoint{5.928419in}{1.541944in}}%
\pgfpathlineto{\pgfqpoint{6.011715in}{1.630214in}}%
\pgfpathlineto{\pgfqpoint{6.095011in}{1.461068in}}%
\pgfpathlineto{\pgfqpoint{6.178307in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{6.261603in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{6.344899in}{1.412707in}}%
\pgfpathlineto{\pgfqpoint{6.428195in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{6.511491in}{1.426036in}}%
\pgfpathlineto{\pgfqpoint{6.594787in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{6.678083in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{6.761379in}{1.481576in}}%
\pgfpathlineto{\pgfqpoint{6.844675in}{1.474580in}}%
\pgfpathlineto{\pgfqpoint{6.927971in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{7.011267in}{1.470074in}}%
\pgfpathlineto{\pgfqpoint{7.094563in}{1.478303in}}%
\pgfpathlineto{\pgfqpoint{7.177859in}{1.471133in}}%
\pgfpathlineto{\pgfqpoint{7.261155in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{7.344451in}{1.475334in}}%
\pgfpathlineto{\pgfqpoint{7.427747in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{7.511043in}{1.416987in}}%
\pgfpathlineto{\pgfqpoint{7.594339in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{7.677635in}{1.384248in}}%
\pgfpathlineto{\pgfqpoint{7.760931in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{7.844227in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{7.927524in}{1.445308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{5.478621in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044138in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{1.119800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478621in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{2.823843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590560in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.590560in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.423520in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.423520in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.256480in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.256480in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.089440in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.089440in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840000in,y=0.832609in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{1.233403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=1.180641in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{1.801417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=1.748656in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557241in}{2.369432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.239140in,y=2.316670in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{1.490914in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{1.376481in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{1.361873in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{1.320238in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{1.419001in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{1.302259in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{1.339312in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{1.275837in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{1.286428in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{1.280689in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{1.290913in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{1.268505in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{1.261762in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{1.261440in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{1.269379in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{1.268462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{1.698931in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{1.436393in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{1.394318in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{1.386862in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{1.297816in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{1.286821in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{1.286696in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{1.292497in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{1.276608in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{1.265936in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{1.265873in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{1.279661in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{1.308326in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{1.274674in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{1.267450in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{1.282698in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{1.281541in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{1.267614in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{1.289905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{2.554032in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{2.427968in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{2.439854in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{2.173234in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{1.681617in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{1.611778in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{1.559901in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{1.538628in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{1.527943in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{1.509350in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{1.477763in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{1.473800in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{1.411164in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{1.412952in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{1.470903in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{1.414926in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{1.485636in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{1.489724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.557241in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.673856in}{1.586817in}}%
\pgfpathlineto{\pgfqpoint{8.757152in}{1.681963in}}%
\pgfpathlineto{\pgfqpoint{8.840448in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{8.923744in}{1.437887in}}%
\pgfpathlineto{\pgfqpoint{9.007040in}{1.445277in}}%
\pgfpathlineto{\pgfqpoint{9.090336in}{1.520820in}}%
\pgfpathlineto{\pgfqpoint{9.173632in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{9.256928in}{1.441749in}}%
\pgfpathlineto{\pgfqpoint{9.340224in}{1.424539in}}%
\pgfpathlineto{\pgfqpoint{9.423520in}{1.341326in}}%
\pgfpathlineto{\pgfqpoint{9.506816in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{9.590112in}{1.354328in}}%
\pgfpathlineto{\pgfqpoint{9.673408in}{1.420624in}}%
\pgfpathlineto{\pgfqpoint{9.756704in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{9.840000in}{1.400927in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{1.395632in}}%
\pgfpathlineto{\pgfqpoint{10.006592in}{1.395931in}}%
\pgfpathlineto{\pgfqpoint{10.089888in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{10.173184in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{10.256480in}{1.391713in}}%
\pgfpathlineto{\pgfqpoint{10.339776in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{10.423072in}{1.395392in}}%
\pgfpathlineto{\pgfqpoint{10.506368in}{1.413384in}}%
\pgfpathlineto{\pgfqpoint{10.589664in}{1.345572in}}%
\pgfpathlineto{\pgfqpoint{10.672960in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{10.756256in}{1.318344in}}%
\pgfpathlineto{\pgfqpoint{10.839552in}{1.374084in}}%
\pgfpathlineto{\pgfqpoint{10.922848in}{1.366679in}}%
\pgfpathlineto{\pgfqpoint{11.006144in}{1.370091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{8.557241in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.122759in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{1.119800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.557241in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{11.122759in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{2.823843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.669180in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.669180in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.502141in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.502141in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.335101in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.335101in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.168061in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.168061in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.918621in,y=0.832609in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{1.226462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=1.173701in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{1.783851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=1.731089in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635862in}{2.341239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229395in,y=2.288478in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{1.565663in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{2.016089in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{2.605626in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{2.643466in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{2.680277in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{2.604548in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{2.705469in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{2.662719in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{2.700372in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{2.654691in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{2.674746in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{2.685734in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{2.684854in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{2.721312in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{2.682264in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{2.660873in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{2.704915in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{2.683805in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{2.697763in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{2.710442in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{2.667448in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{2.688933in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{2.710782in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{2.699385in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{2.727850in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{2.701698in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{2.718464in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{2.746387in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{2.719161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{1.666961in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{2.055468in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{2.533138in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{2.530548in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{2.567872in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{2.638914in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{2.602974in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{2.678309in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{2.666761in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{2.696851in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{2.652519in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{2.679298in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{2.671253in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{2.691236in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{2.669204in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{2.664419in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{2.692503in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{2.710122in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{2.696425in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{2.685353in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{2.702966in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{2.714050in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{2.705911in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{2.680812in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{2.688009in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{2.689403in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{2.703035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{1.429716in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{1.466961in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{1.464613in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{1.439044in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{1.509076in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{1.563056in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{1.679406in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{1.793747in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{1.850003in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{1.896435in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{1.889792in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{1.919448in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{1.934148in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{1.963564in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{1.998357in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{1.985916in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{2.078904in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{2.097973in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{2.094615in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{2.122357in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{2.121430in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{2.152913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.635862in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.752476in}{1.959178in}}%
\pgfpathlineto{\pgfqpoint{11.835773in}{2.090463in}}%
\pgfpathlineto{\pgfqpoint{11.919069in}{2.588172in}}%
\pgfpathlineto{\pgfqpoint{12.002365in}{2.658598in}}%
\pgfpathlineto{\pgfqpoint{12.085661in}{2.603628in}}%
\pgfpathlineto{\pgfqpoint{12.168957in}{2.596837in}}%
\pgfpathlineto{\pgfqpoint{12.252253in}{2.647105in}}%
\pgfpathlineto{\pgfqpoint{12.335549in}{2.656086in}}%
\pgfpathlineto{\pgfqpoint{12.418845in}{2.668415in}}%
\pgfpathlineto{\pgfqpoint{12.502141in}{2.626760in}}%
\pgfpathlineto{\pgfqpoint{12.585437in}{2.677290in}}%
\pgfpathlineto{\pgfqpoint{12.668733in}{2.717095in}}%
\pgfpathlineto{\pgfqpoint{12.752029in}{2.686061in}}%
\pgfpathlineto{\pgfqpoint{12.835325in}{2.689082in}}%
\pgfpathlineto{\pgfqpoint{12.918621in}{2.674541in}}%
\pgfpathlineto{\pgfqpoint{13.001917in}{2.688944in}}%
\pgfpathlineto{\pgfqpoint{13.085213in}{2.657183in}}%
\pgfpathlineto{\pgfqpoint{13.168509in}{2.650034in}}%
\pgfpathlineto{\pgfqpoint{13.251805in}{2.671909in}}%
\pgfpathlineto{\pgfqpoint{13.335101in}{2.691786in}}%
\pgfpathlineto{\pgfqpoint{13.418397in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{13.501693in}{2.685886in}}%
\pgfpathlineto{\pgfqpoint{13.584989in}{2.685822in}}%
\pgfpathlineto{\pgfqpoint{13.668285in}{2.683504in}}%
\pgfpathlineto{\pgfqpoint{13.751581in}{2.702444in}}%
\pgfpathlineto{\pgfqpoint{13.834877in}{2.683867in}}%
\pgfpathlineto{\pgfqpoint{13.918173in}{2.701329in}}%
\pgfpathlineto{\pgfqpoint{14.001469in}{2.710813in}}%
\pgfpathlineto{\pgfqpoint{14.084765in}{2.707667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{11.635862in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.201379in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{1.119800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.635862in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{14.201379in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{2.823843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.747801in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.747801in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.580761in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.580761in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.413721in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.413721in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.246682in}{1.119800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.246682in,y=1.022578in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.997241in,y=0.832609in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{1.378787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=1.326026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{1.890316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.528895in,y=1.837555in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.714483in}{2.401846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.440530in,y=2.349084in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{1.898271in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{1.410720in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{1.248179in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{1.198772in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{1.296517in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{1.308243in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{1.224982in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{1.279883in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{1.204046in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{1.264452in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{1.289271in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{1.335780in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{1.247021in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{1.273535in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{1.289078in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{1.335141in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{1.353706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{1.759003in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{1.370771in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{1.218464in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{1.317275in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{1.321338in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{1.216120in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{1.222157in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{1.218490in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{1.289153in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{1.213378in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{1.291126in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{1.226471in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{1.242252in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{1.274442in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{1.241508in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{1.246365in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{1.267499in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{1.287671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{2.746387in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{2.703047in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{2.696070in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{2.331077in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{1.590832in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{1.569812in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{1.730613in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{1.705005in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{1.591612in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{1.524048in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{1.431195in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{1.496050in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{1.425895in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{1.512452in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{1.400929in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{1.553158in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{1.388553in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{1.498636in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{1.589326in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{1.597239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.714483in}{1.119800in}}{\pgfqpoint{2.565517in}{1.704043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.831097in}{2.177005in}}%
\pgfpathlineto{\pgfqpoint{14.914393in}{1.985211in}}%
\pgfpathlineto{\pgfqpoint{14.997689in}{1.727082in}}%
\pgfpathlineto{\pgfqpoint{15.080985in}{1.623405in}}%
\pgfpathlineto{\pgfqpoint{15.164281in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{15.247577in}{1.535310in}}%
\pgfpathlineto{\pgfqpoint{15.330873in}{1.314933in}}%
\pgfpathlineto{\pgfqpoint{15.414169in}{1.545750in}}%
\pgfpathlineto{\pgfqpoint{15.497465in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{15.580761in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{15.664057in}{1.301224in}}%
\pgfpathlineto{\pgfqpoint{15.747353in}{1.350633in}}%
\pgfpathlineto{\pgfqpoint{15.830649in}{1.534075in}}%
\pgfpathlineto{\pgfqpoint{15.913945in}{1.568895in}}%
\pgfpathlineto{\pgfqpoint{15.997241in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{16.080537in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{16.163833in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{16.247129in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{16.330425in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{16.413721in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{16.497017in}{1.533224in}}%
\pgfpathlineto{\pgfqpoint{16.580313in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{16.663609in}{1.524817in}}%
\pgfpathlineto{\pgfqpoint{16.746906in}{1.343105in}}%
\pgfpathlineto{\pgfqpoint{16.830202in}{1.513459in}}%
\pgfpathlineto{\pgfqpoint{16.913498in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{16.996794in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{17.080090in}{1.487973in}}%
\pgfpathlineto{\pgfqpoint{17.163386in}{1.569181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{14.714483in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.119800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.714483in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.823843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.860794in}{1.711995in}}%
\pgfpathlineto{\pgfqpoint{17.163333in}{1.711995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.196667in}{1.711995in}}{\pgfqpoint{17.196667in}{1.745328in}}%
\pgfpathlineto{\pgfqpoint{17.196667in}{2.707177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.196667in}{2.740510in}}{\pgfqpoint{17.163333in}{2.740510in}}%
\pgfpathlineto{\pgfqpoint{15.860794in}{2.740510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.827461in}{2.740510in}}{\pgfqpoint{15.827461in}{2.707177in}}%
\pgfpathlineto{\pgfqpoint{15.827461in}{1.745328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.827461in}{1.711995in}}{\pgfqpoint{15.860794in}{1.711995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.894128in}{2.605549in}}%
\pgfpathlineto{\pgfqpoint{16.227461in}{2.605549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.360794in,y=2.547216in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ADAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.894128in}{2.360920in}}%
\pgfpathlineto{\pgfqpoint{16.227461in}{2.360920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.360794in,y=2.302587in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont AMSGrad}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.894128in}{2.116292in}}%
\pgfpathlineto{\pgfqpoint{16.227461in}{2.116292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.360794in,y=2.057958in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont SGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.894128in}{1.871663in}}%
\pgfpathlineto{\pgfqpoint{16.227461in}{1.871663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.360794in,y=1.813330in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSProp}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> reconstruction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969011in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969011in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828238in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.828238in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.687464in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.687464in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.546690in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.546690in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.405917in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.405917in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.496625in,y=0.749144in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{1.782130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=1.708264in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{2.895613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=2.821747in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{4.009096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=3.935230in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{5.122579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=5.048713in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{6.236062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=6.162196in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{7.349546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=7.275679in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{8.463029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=8.389163in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039761in,y=4.905450in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Significant wave height}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{2.971871in}{2.573424in}}%
\pgfpathlineto{\pgfqpoint{2.974730in}{2.596214in}}%
\pgfpathlineto{\pgfqpoint{2.980448in}{2.502839in}}%
\pgfpathlineto{\pgfqpoint{2.983307in}{2.498056in}}%
\pgfpathlineto{\pgfqpoint{2.989026in}{2.415355in}}%
\pgfpathlineto{\pgfqpoint{2.991885in}{2.414537in}}%
\pgfpathlineto{\pgfqpoint{2.994744in}{2.439369in}}%
\pgfpathlineto{\pgfqpoint{2.997604in}{2.536613in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{2.587221in}}%
\pgfpathlineto{\pgfqpoint{3.003322in}{2.662901in}}%
\pgfpathlineto{\pgfqpoint{3.006181in}{2.703764in}}%
\pgfpathlineto{\pgfqpoint{3.009041in}{2.769636in}}%
\pgfpathlineto{\pgfqpoint{3.011900in}{2.807921in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{2.759077in}}%
\pgfpathlineto{\pgfqpoint{3.023337in}{2.849159in}}%
\pgfpathlineto{\pgfqpoint{3.029055in}{2.936176in}}%
\pgfpathlineto{\pgfqpoint{3.031914in}{2.949266in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{3.054683in}}%
\pgfpathlineto{\pgfqpoint{3.037633in}{3.116153in}}%
\pgfpathlineto{\pgfqpoint{3.043351in}{3.408960in}}%
\pgfpathlineto{\pgfqpoint{3.046210in}{3.515468in}}%
\pgfpathlineto{\pgfqpoint{3.051929in}{3.892885in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{4.014796in}}%
\pgfpathlineto{\pgfqpoint{3.057647in}{4.078829in}}%
\pgfpathlineto{\pgfqpoint{3.060507in}{4.082297in}}%
\pgfpathlineto{\pgfqpoint{3.063366in}{3.990732in}}%
\pgfpathlineto{\pgfqpoint{3.066225in}{3.949018in}}%
\pgfpathlineto{\pgfqpoint{3.071944in}{3.913397in}}%
\pgfpathlineto{\pgfqpoint{3.077662in}{3.817328in}}%
\pgfpathlineto{\pgfqpoint{3.080521in}{3.770998in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{3.834218in}}%
\pgfpathlineto{\pgfqpoint{3.086240in}{3.742312in}}%
\pgfpathlineto{\pgfqpoint{3.089099in}{3.722385in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{3.649724in}}%
\pgfpathlineto{\pgfqpoint{3.094817in}{3.623707in}}%
\pgfpathlineto{\pgfqpoint{3.100536in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{3.103395in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{3.109113in}{3.313707in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{3.376686in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{3.389130in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{3.305839in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.200884in}}%
\pgfpathlineto{\pgfqpoint{3.129128in}{3.212030in}}%
\pgfpathlineto{\pgfqpoint{3.140565in}{2.904777in}}%
\pgfpathlineto{\pgfqpoint{3.143424in}{2.912502in}}%
\pgfpathlineto{\pgfqpoint{3.146283in}{2.817235in}}%
\pgfpathlineto{\pgfqpoint{3.149143in}{2.778072in}}%
\pgfpathlineto{\pgfqpoint{3.152002in}{2.754670in}}%
\pgfpathlineto{\pgfqpoint{3.154861in}{2.710640in}}%
\pgfpathlineto{\pgfqpoint{3.157720in}{2.638758in}}%
\pgfpathlineto{\pgfqpoint{3.163439in}{2.439784in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{2.208507in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.184316in}}%
\pgfpathlineto{\pgfqpoint{3.177735in}{2.179985in}}%
\pgfpathlineto{\pgfqpoint{3.180594in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{2.150666in}}%
\pgfpathlineto{\pgfqpoint{3.186313in}{2.116577in}}%
\pgfpathlineto{\pgfqpoint{3.189172in}{2.117656in}}%
\pgfpathlineto{\pgfqpoint{3.200609in}{2.019335in}}%
\pgfpathlineto{\pgfqpoint{3.203468in}{1.988634in}}%
\pgfpathlineto{\pgfqpoint{3.209186in}{1.970081in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{3.220623in}{2.151779in}}%
\pgfpathlineto{\pgfqpoint{3.223483in}{2.185522in}}%
\pgfpathlineto{\pgfqpoint{3.226342in}{2.177525in}}%
\pgfpathlineto{\pgfqpoint{3.229201in}{2.143958in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{2.198029in}}%
\pgfpathlineto{\pgfqpoint{3.237779in}{2.215072in}}%
\pgfpathlineto{\pgfqpoint{3.240638in}{2.189719in}}%
\pgfpathlineto{\pgfqpoint{3.243497in}{2.208310in}}%
\pgfpathlineto{\pgfqpoint{3.249216in}{2.228084in}}%
\pgfpathlineto{\pgfqpoint{3.252075in}{2.219355in}}%
\pgfpathlineto{\pgfqpoint{3.254934in}{2.200075in}}%
\pgfpathlineto{\pgfqpoint{3.257793in}{2.205003in}}%
\pgfpathlineto{\pgfqpoint{3.260652in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{3.263512in}{2.124098in}}%
\pgfpathlineto{\pgfqpoint{3.266371in}{2.083424in}}%
\pgfpathlineto{\pgfqpoint{3.269230in}{2.072004in}}%
\pgfpathlineto{\pgfqpoint{3.274949in}{2.021841in}}%
\pgfpathlineto{\pgfqpoint{3.277808in}{1.979874in}}%
\pgfpathlineto{\pgfqpoint{3.280667in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{3.283526in}{1.966356in}}%
\pgfpathlineto{\pgfqpoint{3.286385in}{2.000913in}}%
\pgfpathlineto{\pgfqpoint{3.289245in}{1.999168in}}%
\pgfpathlineto{\pgfqpoint{3.292104in}{2.027005in}}%
\pgfpathlineto{\pgfqpoint{3.294963in}{2.035139in}}%
\pgfpathlineto{\pgfqpoint{3.297822in}{2.022994in}}%
\pgfpathlineto{\pgfqpoint{3.303541in}{1.972127in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{3.312119in}{1.910909in}}%
\pgfpathlineto{\pgfqpoint{3.314978in}{1.926127in}}%
\pgfpathlineto{\pgfqpoint{3.317837in}{1.929472in}}%
\pgfpathlineto{\pgfqpoint{3.320696in}{1.953137in}}%
\pgfpathlineto{\pgfqpoint{3.323555in}{1.992590in}}%
\pgfpathlineto{\pgfqpoint{3.326415in}{1.985179in}}%
\pgfpathlineto{\pgfqpoint{3.329274in}{1.993602in}}%
\pgfpathlineto{\pgfqpoint{3.332133in}{1.969201in}}%
\pgfpathlineto{\pgfqpoint{3.334992in}{1.959879in}}%
\pgfpathlineto{\pgfqpoint{3.337852in}{1.944078in}}%
\pgfpathlineto{\pgfqpoint{3.340711in}{1.956746in}}%
\pgfpathlineto{\pgfqpoint{3.343570in}{1.997144in}}%
\pgfpathlineto{\pgfqpoint{3.346429in}{2.021030in}}%
\pgfpathlineto{\pgfqpoint{3.349288in}{2.068897in}}%
\pgfpathlineto{\pgfqpoint{3.355007in}{2.123726in}}%
\pgfpathlineto{\pgfqpoint{3.357866in}{2.174931in}}%
\pgfpathlineto{\pgfqpoint{3.360725in}{2.195865in}}%
\pgfpathlineto{\pgfqpoint{3.363585in}{2.193998in}}%
\pgfpathlineto{\pgfqpoint{3.366444in}{2.139052in}}%
\pgfpathlineto{\pgfqpoint{3.369303in}{2.195083in}}%
\pgfpathlineto{\pgfqpoint{3.372162in}{2.189256in}}%
\pgfpathlineto{\pgfqpoint{3.375021in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{3.380740in}{2.269522in}}%
\pgfpathlineto{\pgfqpoint{3.383599in}{2.400104in}}%
\pgfpathlineto{\pgfqpoint{3.392177in}{2.586190in}}%
\pgfpathlineto{\pgfqpoint{3.397895in}{2.554286in}}%
\pgfpathlineto{\pgfqpoint{3.400755in}{2.570170in}}%
\pgfpathlineto{\pgfqpoint{3.403614in}{2.562390in}}%
\pgfpathlineto{\pgfqpoint{3.406473in}{2.582184in}}%
\pgfpathlineto{\pgfqpoint{3.409332in}{2.588345in}}%
\pgfpathlineto{\pgfqpoint{3.412191in}{2.574770in}}%
\pgfpathlineto{\pgfqpoint{3.415051in}{2.572930in}}%
\pgfpathlineto{\pgfqpoint{3.420769in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{3.423628in}{2.617560in}}%
\pgfpathlineto{\pgfqpoint{3.426488in}{2.620482in}}%
\pgfpathlineto{\pgfqpoint{3.432206in}{2.690249in}}%
\pgfpathlineto{\pgfqpoint{3.435065in}{2.707717in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{2.682183in}}%
\pgfpathlineto{\pgfqpoint{3.443643in}{2.721316in}}%
\pgfpathlineto{\pgfqpoint{3.446502in}{2.792246in}}%
\pgfpathlineto{\pgfqpoint{3.452221in}{2.991360in}}%
\pgfpathlineto{\pgfqpoint{3.457939in}{3.270757in}}%
\pgfpathlineto{\pgfqpoint{3.460798in}{3.375936in}}%
\pgfpathlineto{\pgfqpoint{3.463658in}{3.429342in}}%
\pgfpathlineto{\pgfqpoint{3.466517in}{3.529244in}}%
\pgfpathlineto{\pgfqpoint{3.469376in}{3.556496in}}%
\pgfpathlineto{\pgfqpoint{3.475094in}{3.681862in}}%
\pgfpathlineto{\pgfqpoint{3.477954in}{3.756433in}}%
\pgfpathlineto{\pgfqpoint{3.480813in}{3.757955in}}%
\pgfpathlineto{\pgfqpoint{3.483672in}{3.834776in}}%
\pgfpathlineto{\pgfqpoint{3.486531in}{3.804017in}}%
\pgfpathlineto{\pgfqpoint{3.489391in}{3.824428in}}%
\pgfpathlineto{\pgfqpoint{3.492250in}{3.810509in}}%
\pgfpathlineto{\pgfqpoint{3.495109in}{3.762036in}}%
\pgfpathlineto{\pgfqpoint{3.497968in}{3.807736in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{3.755011in}}%
\pgfpathlineto{\pgfqpoint{3.503687in}{3.746092in}}%
\pgfpathlineto{\pgfqpoint{3.506546in}{3.723255in}}%
\pgfpathlineto{\pgfqpoint{3.509405in}{3.745689in}}%
\pgfpathlineto{\pgfqpoint{3.512264in}{3.734330in}}%
\pgfpathlineto{\pgfqpoint{3.515124in}{3.756043in}}%
\pgfpathlineto{\pgfqpoint{3.517983in}{3.820276in}}%
\pgfpathlineto{\pgfqpoint{3.520842in}{3.805004in}}%
\pgfpathlineto{\pgfqpoint{3.523701in}{3.807887in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{3.752235in}}%
\pgfpathlineto{\pgfqpoint{3.532279in}{3.751259in}}%
\pgfpathlineto{\pgfqpoint{3.537997in}{3.719341in}}%
\pgfpathlineto{\pgfqpoint{3.540857in}{3.682267in}}%
\pgfpathlineto{\pgfqpoint{3.546575in}{3.554947in}}%
\pgfpathlineto{\pgfqpoint{3.549434in}{3.582611in}}%
\pgfpathlineto{\pgfqpoint{3.552294in}{3.565498in}}%
\pgfpathlineto{\pgfqpoint{3.555153in}{3.589525in}}%
\pgfpathlineto{\pgfqpoint{3.558012in}{3.629782in}}%
\pgfpathlineto{\pgfqpoint{3.560871in}{3.688328in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{3.674702in}}%
\pgfpathlineto{\pgfqpoint{3.566590in}{3.718604in}}%
\pgfpathlineto{\pgfqpoint{3.569449in}{3.696741in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{3.780346in}}%
\pgfpathlineto{\pgfqpoint{3.578027in}{3.778388in}}%
\pgfpathlineto{\pgfqpoint{3.580886in}{3.811069in}}%
\pgfpathlineto{\pgfqpoint{3.583745in}{3.915698in}}%
\pgfpathlineto{\pgfqpoint{3.586604in}{3.956424in}}%
\pgfpathlineto{\pgfqpoint{3.589463in}{4.114537in}}%
\pgfpathlineto{\pgfqpoint{3.592323in}{4.104341in}}%
\pgfpathlineto{\pgfqpoint{3.595182in}{4.157945in}}%
\pgfpathlineto{\pgfqpoint{3.598041in}{4.306431in}}%
\pgfpathlineto{\pgfqpoint{3.600900in}{4.310817in}}%
\pgfpathlineto{\pgfqpoint{3.603760in}{4.274182in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{4.336639in}}%
\pgfpathlineto{\pgfqpoint{3.609478in}{4.346806in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{4.333625in}}%
\pgfpathlineto{\pgfqpoint{3.615197in}{4.160209in}}%
\pgfpathlineto{\pgfqpoint{3.618056in}{4.113743in}}%
\pgfpathlineto{\pgfqpoint{3.620915in}{4.180652in}}%
\pgfpathlineto{\pgfqpoint{3.626633in}{3.958193in}}%
\pgfpathlineto{\pgfqpoint{3.629493in}{3.928171in}}%
\pgfpathlineto{\pgfqpoint{3.632352in}{3.917723in}}%
\pgfpathlineto{\pgfqpoint{3.638070in}{3.777495in}}%
\pgfpathlineto{\pgfqpoint{3.640930in}{3.796322in}}%
\pgfpathlineto{\pgfqpoint{3.646648in}{3.663719in}}%
\pgfpathlineto{\pgfqpoint{3.652366in}{3.532865in}}%
\pgfpathlineto{\pgfqpoint{3.655226in}{3.505147in}}%
\pgfpathlineto{\pgfqpoint{3.658085in}{3.534900in}}%
\pgfpathlineto{\pgfqpoint{3.660944in}{3.423378in}}%
\pgfpathlineto{\pgfqpoint{3.663803in}{3.387216in}}%
\pgfpathlineto{\pgfqpoint{3.666663in}{3.243444in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{3.237915in}}%
\pgfpathlineto{\pgfqpoint{3.672381in}{3.225603in}}%
\pgfpathlineto{\pgfqpoint{3.675240in}{3.144960in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{3.103610in}}%
\pgfpathlineto{\pgfqpoint{3.680959in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{3.683818in}{3.134473in}}%
\pgfpathlineto{\pgfqpoint{3.686677in}{3.127320in}}%
\pgfpathlineto{\pgfqpoint{3.689536in}{3.215152in}}%
\pgfpathlineto{\pgfqpoint{3.695255in}{3.200849in}}%
\pgfpathlineto{\pgfqpoint{3.698114in}{3.185162in}}%
\pgfpathlineto{\pgfqpoint{3.700973in}{3.237502in}}%
\pgfpathlineto{\pgfqpoint{3.703833in}{3.209008in}}%
\pgfpathlineto{\pgfqpoint{3.712410in}{3.383484in}}%
\pgfpathlineto{\pgfqpoint{3.715269in}{3.397013in}}%
\pgfpathlineto{\pgfqpoint{3.720988in}{3.615819in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{3.774763in}}%
\pgfpathlineto{\pgfqpoint{3.729566in}{3.885002in}}%
\pgfpathlineto{\pgfqpoint{3.743862in}{4.148429in}}%
\pgfpathlineto{\pgfqpoint{3.746721in}{4.150902in}}%
\pgfpathlineto{\pgfqpoint{3.749580in}{4.212789in}}%
\pgfpathlineto{\pgfqpoint{3.752439in}{4.144839in}}%
\pgfpathlineto{\pgfqpoint{3.755299in}{4.160006in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{4.208073in}}%
\pgfpathlineto{\pgfqpoint{3.761017in}{4.293947in}}%
\pgfpathlineto{\pgfqpoint{3.763876in}{4.317806in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{4.386876in}}%
\pgfpathlineto{\pgfqpoint{3.769595in}{4.384621in}}%
\pgfpathlineto{\pgfqpoint{3.772454in}{4.471514in}}%
\pgfpathlineto{\pgfqpoint{3.775313in}{4.444930in}}%
\pgfpathlineto{\pgfqpoint{3.778172in}{4.551920in}}%
\pgfpathlineto{\pgfqpoint{3.781032in}{4.528545in}}%
\pgfpathlineto{\pgfqpoint{3.783891in}{4.540159in}}%
\pgfpathlineto{\pgfqpoint{3.792469in}{4.620165in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{4.605009in}}%
\pgfpathlineto{\pgfqpoint{3.798187in}{4.561635in}}%
\pgfpathlineto{\pgfqpoint{3.801046in}{4.587427in}}%
\pgfpathlineto{\pgfqpoint{3.803905in}{4.584754in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{4.645951in}}%
\pgfpathlineto{\pgfqpoint{3.809624in}{4.642932in}}%
\pgfpathlineto{\pgfqpoint{3.812483in}{4.632047in}}%
\pgfpathlineto{\pgfqpoint{3.818202in}{4.709557in}}%
\pgfpathlineto{\pgfqpoint{3.829638in}{4.977106in}}%
\pgfpathlineto{\pgfqpoint{3.838216in}{5.098649in}}%
\pgfpathlineto{\pgfqpoint{3.841075in}{5.089396in}}%
\pgfpathlineto{\pgfqpoint{3.843935in}{5.071664in}}%
\pgfpathlineto{\pgfqpoint{3.846794in}{5.010475in}}%
\pgfpathlineto{\pgfqpoint{3.849653in}{5.015780in}}%
\pgfpathlineto{\pgfqpoint{3.852512in}{5.083325in}}%
\pgfpathlineto{\pgfqpoint{3.855372in}{5.053572in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.919907in}}%
\pgfpathlineto{\pgfqpoint{3.861090in}{4.903379in}}%
\pgfpathlineto{\pgfqpoint{3.863949in}{4.835185in}}%
\pgfpathlineto{\pgfqpoint{3.866808in}{4.854712in}}%
\pgfpathlineto{\pgfqpoint{3.869668in}{4.823342in}}%
\pgfpathlineto{\pgfqpoint{3.872527in}{4.731698in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{4.710153in}}%
\pgfpathlineto{\pgfqpoint{3.878245in}{4.724215in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{4.700206in}}%
\pgfpathlineto{\pgfqpoint{3.883964in}{4.685598in}}%
\pgfpathlineto{\pgfqpoint{3.886823in}{4.704195in}}%
\pgfpathlineto{\pgfqpoint{3.892541in}{4.499218in}}%
\pgfpathlineto{\pgfqpoint{3.895401in}{4.466961in}}%
\pgfpathlineto{\pgfqpoint{3.898260in}{4.339438in}}%
\pgfpathlineto{\pgfqpoint{3.901119in}{4.299315in}}%
\pgfpathlineto{\pgfqpoint{3.903978in}{4.147794in}}%
\pgfpathlineto{\pgfqpoint{3.906838in}{4.122853in}}%
\pgfpathlineto{\pgfqpoint{3.912556in}{3.971744in}}%
\pgfpathlineto{\pgfqpoint{3.915415in}{3.977956in}}%
\pgfpathlineto{\pgfqpoint{3.921134in}{3.902568in}}%
\pgfpathlineto{\pgfqpoint{3.923993in}{3.800488in}}%
\pgfpathlineto{\pgfqpoint{3.926852in}{3.781813in}}%
\pgfpathlineto{\pgfqpoint{3.932571in}{3.586645in}}%
\pgfpathlineto{\pgfqpoint{3.935430in}{3.580084in}}%
\pgfpathlineto{\pgfqpoint{3.938289in}{3.488531in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{3.419958in}}%
\pgfpathlineto{\pgfqpoint{3.946867in}{3.372779in}}%
\pgfpathlineto{\pgfqpoint{3.949726in}{3.380120in}}%
\pgfpathlineto{\pgfqpoint{3.952585in}{3.415116in}}%
\pgfpathlineto{\pgfqpoint{3.955444in}{3.395333in}}%
\pgfpathlineto{\pgfqpoint{3.958304in}{3.358578in}}%
\pgfpathlineto{\pgfqpoint{3.961163in}{3.304398in}}%
\pgfpathlineto{\pgfqpoint{3.969741in}{3.011635in}}%
\pgfpathlineto{\pgfqpoint{3.975459in}{2.897265in}}%
\pgfpathlineto{\pgfqpoint{3.978318in}{2.942337in}}%
\pgfpathlineto{\pgfqpoint{3.981177in}{2.957766in}}%
\pgfpathlineto{\pgfqpoint{3.984037in}{2.919799in}}%
\pgfpathlineto{\pgfqpoint{3.986896in}{2.922632in}}%
\pgfpathlineto{\pgfqpoint{3.992614in}{2.987383in}}%
\pgfpathlineto{\pgfqpoint{3.998333in}{3.136303in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{3.146276in}}%
\pgfpathlineto{\pgfqpoint{4.004051in}{3.246576in}}%
\pgfpathlineto{\pgfqpoint{4.006911in}{3.295027in}}%
\pgfpathlineto{\pgfqpoint{4.009770in}{3.270953in}}%
\pgfpathlineto{\pgfqpoint{4.012629in}{3.274723in}}%
\pgfpathlineto{\pgfqpoint{4.015488in}{3.265195in}}%
\pgfpathlineto{\pgfqpoint{4.018347in}{3.215644in}}%
\pgfpathlineto{\pgfqpoint{4.021207in}{3.243597in}}%
\pgfpathlineto{\pgfqpoint{4.024066in}{3.219956in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{3.255191in}}%
\pgfpathlineto{\pgfqpoint{4.029784in}{3.333281in}}%
\pgfpathlineto{\pgfqpoint{4.032644in}{3.316687in}}%
\pgfpathlineto{\pgfqpoint{4.035503in}{3.246903in}}%
\pgfpathlineto{\pgfqpoint{4.038362in}{3.232721in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{3.258840in}}%
\pgfpathlineto{\pgfqpoint{4.044080in}{3.176793in}}%
\pgfpathlineto{\pgfqpoint{4.046940in}{3.134559in}}%
\pgfpathlineto{\pgfqpoint{4.052658in}{3.096879in}}%
\pgfpathlineto{\pgfqpoint{4.055517in}{3.097875in}}%
\pgfpathlineto{\pgfqpoint{4.061236in}{3.134034in}}%
\pgfpathlineto{\pgfqpoint{4.064095in}{3.070350in}}%
\pgfpathlineto{\pgfqpoint{4.066954in}{3.042913in}}%
\pgfpathlineto{\pgfqpoint{4.069813in}{3.082981in}}%
\pgfpathlineto{\pgfqpoint{4.075532in}{2.999328in}}%
\pgfpathlineto{\pgfqpoint{4.078391in}{3.046355in}}%
\pgfpathlineto{\pgfqpoint{4.081250in}{3.037480in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{2.967445in}}%
\pgfpathlineto{\pgfqpoint{4.086969in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{4.089828in}{3.014110in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{3.040779in}}%
\pgfpathlineto{\pgfqpoint{4.095547in}{3.114781in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{3.104047in}}%
\pgfpathlineto{\pgfqpoint{4.101265in}{3.072187in}}%
\pgfpathlineto{\pgfqpoint{4.104124in}{3.078195in}}%
\pgfpathlineto{\pgfqpoint{4.109843in}{3.103607in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{3.140383in}}%
\pgfpathlineto{\pgfqpoint{4.115561in}{3.233013in}}%
\pgfpathlineto{\pgfqpoint{4.118420in}{3.274373in}}%
\pgfpathlineto{\pgfqpoint{4.135576in}{4.193356in}}%
\pgfpathlineto{\pgfqpoint{4.141294in}{4.411536in}}%
\pgfpathlineto{\pgfqpoint{4.147013in}{4.841583in}}%
\pgfpathlineto{\pgfqpoint{4.155590in}{5.500682in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{5.507906in}}%
\pgfpathlineto{\pgfqpoint{4.161309in}{5.502131in}}%
\pgfpathlineto{\pgfqpoint{4.164168in}{5.561261in}}%
\pgfpathlineto{\pgfqpoint{4.167027in}{5.523929in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{5.522780in}}%
\pgfpathlineto{\pgfqpoint{4.172746in}{5.445152in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{5.415418in}}%
\pgfpathlineto{\pgfqpoint{4.184183in}{5.190281in}}%
\pgfpathlineto{\pgfqpoint{4.187042in}{5.203122in}}%
\pgfpathlineto{\pgfqpoint{4.189901in}{5.277678in}}%
\pgfpathlineto{\pgfqpoint{4.195619in}{5.519631in}}%
\pgfpathlineto{\pgfqpoint{4.198479in}{5.551247in}}%
\pgfpathlineto{\pgfqpoint{4.201338in}{5.749426in}}%
\pgfpathlineto{\pgfqpoint{4.207056in}{5.916566in}}%
\pgfpathlineto{\pgfqpoint{4.209916in}{6.085473in}}%
\pgfpathlineto{\pgfqpoint{4.215634in}{6.171361in}}%
\pgfpathlineto{\pgfqpoint{4.218493in}{6.196570in}}%
\pgfpathlineto{\pgfqpoint{4.221352in}{6.183086in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{6.225075in}}%
\pgfpathlineto{\pgfqpoint{4.227071in}{6.172273in}}%
\pgfpathlineto{\pgfqpoint{4.229930in}{6.151474in}}%
\pgfpathlineto{\pgfqpoint{4.232789in}{6.154588in}}%
\pgfpathlineto{\pgfqpoint{4.247086in}{5.570229in}}%
\pgfpathlineto{\pgfqpoint{4.249945in}{5.587645in}}%
\pgfpathlineto{\pgfqpoint{4.252804in}{5.553567in}}%
\pgfpathlineto{\pgfqpoint{4.258522in}{5.807517in}}%
\pgfpathlineto{\pgfqpoint{4.261382in}{5.985930in}}%
\pgfpathlineto{\pgfqpoint{4.264241in}{6.057879in}}%
\pgfpathlineto{\pgfqpoint{4.267100in}{6.034564in}}%
\pgfpathlineto{\pgfqpoint{4.269959in}{6.067846in}}%
\pgfpathlineto{\pgfqpoint{4.272819in}{6.125666in}}%
\pgfpathlineto{\pgfqpoint{4.275678in}{6.252886in}}%
\pgfpathlineto{\pgfqpoint{4.284255in}{3.928548in}}%
\pgfpathlineto{\pgfqpoint{4.289974in}{2.718734in}}%
\pgfpathlineto{\pgfqpoint{4.295692in}{2.090083in}}%
\pgfpathlineto{\pgfqpoint{4.298552in}{1.942902in}}%
\pgfpathlineto{\pgfqpoint{4.301411in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{4.304270in}{1.879172in}}%
\pgfpathlineto{\pgfqpoint{4.307129in}{1.897106in}}%
\pgfpathlineto{\pgfqpoint{4.309988in}{1.936728in}}%
\pgfpathlineto{\pgfqpoint{4.318566in}{2.001651in}}%
\pgfpathlineto{\pgfqpoint{4.321425in}{1.991455in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{2.019432in}}%
\pgfpathlineto{\pgfqpoint{4.327144in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{4.330003in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{4.332862in}{2.038583in}}%
\pgfpathlineto{\pgfqpoint{4.335722in}{1.982857in}}%
\pgfpathlineto{\pgfqpoint{4.338581in}{1.980776in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{4.347158in}{1.907638in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{1.900111in}}%
\pgfpathlineto{\pgfqpoint{4.352877in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{4.358595in}{1.867235in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{1.864106in}}%
\pgfpathlineto{\pgfqpoint{4.364314in}{1.888856in}}%
\pgfpathlineto{\pgfqpoint{4.367173in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{4.370032in}{1.862050in}}%
\pgfpathlineto{\pgfqpoint{4.375751in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{4.378610in}{1.883699in}}%
\pgfpathlineto{\pgfqpoint{4.381469in}{1.881444in}}%
\pgfpathlineto{\pgfqpoint{4.384328in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{4.390047in}{1.863520in}}%
\pgfpathlineto{\pgfqpoint{4.395765in}{1.891989in}}%
\pgfpathlineto{\pgfqpoint{4.398625in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{4.401484in}{1.866721in}}%
\pgfpathlineto{\pgfqpoint{4.404343in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{4.410061in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{1.864716in}}%
\pgfpathlineto{\pgfqpoint{4.415780in}{1.876393in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{1.897717in}}%
\pgfpathlineto{\pgfqpoint{4.421498in}{1.883361in}}%
\pgfpathlineto{\pgfqpoint{4.424358in}{1.859986in}}%
\pgfpathlineto{\pgfqpoint{4.427217in}{1.858462in}}%
\pgfpathlineto{\pgfqpoint{4.430076in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{2.126441in}}%
\pgfpathlineto{\pgfqpoint{4.441513in}{2.148741in}}%
\pgfpathlineto{\pgfqpoint{4.447231in}{2.268553in}}%
\pgfpathlineto{\pgfqpoint{4.450091in}{2.295543in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{2.301716in}}%
\pgfpathlineto{\pgfqpoint{4.455809in}{2.278551in}}%
\pgfpathlineto{\pgfqpoint{4.458668in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{4.461527in}{2.263794in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{2.345184in}}%
\pgfpathlineto{\pgfqpoint{4.472964in}{2.347255in}}%
\pgfpathlineto{\pgfqpoint{4.475824in}{2.336529in}}%
\pgfpathlineto{\pgfqpoint{4.478683in}{2.316677in}}%
\pgfpathlineto{\pgfqpoint{4.481542in}{2.307540in}}%
\pgfpathlineto{\pgfqpoint{4.484401in}{2.310122in}}%
\pgfpathlineto{\pgfqpoint{4.487261in}{2.283935in}}%
\pgfpathlineto{\pgfqpoint{4.490120in}{2.278482in}}%
\pgfpathlineto{\pgfqpoint{4.495838in}{2.366722in}}%
\pgfpathlineto{\pgfqpoint{4.498697in}{2.466525in}}%
\pgfpathlineto{\pgfqpoint{4.510134in}{3.025215in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{3.139613in}}%
\pgfpathlineto{\pgfqpoint{4.518712in}{3.151138in}}%
\pgfpathlineto{\pgfqpoint{4.521571in}{3.152111in}}%
\pgfpathlineto{\pgfqpoint{4.524430in}{3.128713in}}%
\pgfpathlineto{\pgfqpoint{4.527290in}{3.076850in}}%
\pgfpathlineto{\pgfqpoint{4.530149in}{2.993894in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.838758in}}%
\pgfpathlineto{\pgfqpoint{4.544445in}{2.818016in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{2.815400in}}%
\pgfpathlineto{\pgfqpoint{4.550164in}{2.778089in}}%
\pgfpathlineto{\pgfqpoint{4.553023in}{2.714070in}}%
\pgfpathlineto{\pgfqpoint{4.555882in}{2.691172in}}%
\pgfpathlineto{\pgfqpoint{4.558741in}{2.634697in}}%
\pgfpathlineto{\pgfqpoint{4.561600in}{2.535725in}}%
\pgfpathlineto{\pgfqpoint{4.564460in}{2.487851in}}%
\pgfpathlineto{\pgfqpoint{4.567319in}{2.482878in}}%
\pgfpathlineto{\pgfqpoint{4.570178in}{2.484902in}}%
\pgfpathlineto{\pgfqpoint{4.573037in}{2.535182in}}%
\pgfpathlineto{\pgfqpoint{4.578756in}{2.699470in}}%
\pgfpathlineto{\pgfqpoint{4.581615in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{4.584474in}{2.771986in}}%
\pgfpathlineto{\pgfqpoint{4.587333in}{2.848317in}}%
\pgfpathlineto{\pgfqpoint{4.590193in}{2.835914in}}%
\pgfpathlineto{\pgfqpoint{4.593052in}{2.797040in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{2.733926in}}%
\pgfpathlineto{\pgfqpoint{4.598770in}{2.697817in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{2.645238in}}%
\pgfpathlineto{\pgfqpoint{4.604489in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{2.592972in}}%
\pgfpathlineto{\pgfqpoint{4.610207in}{2.584708in}}%
\pgfpathlineto{\pgfqpoint{4.613066in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{4.615926in}{2.607218in}}%
\pgfpathlineto{\pgfqpoint{4.618785in}{2.599427in}}%
\pgfpathlineto{\pgfqpoint{4.621644in}{2.599910in}}%
\pgfpathlineto{\pgfqpoint{4.624503in}{2.559066in}}%
\pgfpathlineto{\pgfqpoint{4.633081in}{2.327753in}}%
\pgfpathlineto{\pgfqpoint{4.635940in}{2.296516in}}%
\pgfpathlineto{\pgfqpoint{4.638800in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{4.641659in}{2.299243in}}%
\pgfpathlineto{\pgfqpoint{4.647377in}{2.398163in}}%
\pgfpathlineto{\pgfqpoint{4.650236in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{4.653096in}{2.454160in}}%
\pgfpathlineto{\pgfqpoint{4.655955in}{2.451860in}}%
\pgfpathlineto{\pgfqpoint{4.658814in}{2.452276in}}%
\pgfpathlineto{\pgfqpoint{4.661673in}{2.417299in}}%
\pgfpathlineto{\pgfqpoint{4.664533in}{2.358259in}}%
\pgfpathlineto{\pgfqpoint{4.670251in}{2.310136in}}%
\pgfpathlineto{\pgfqpoint{4.675969in}{2.361266in}}%
\pgfpathlineto{\pgfqpoint{4.681688in}{2.432428in}}%
\pgfpathlineto{\pgfqpoint{4.684547in}{2.471891in}}%
\pgfpathlineto{\pgfqpoint{4.687406in}{2.423985in}}%
\pgfpathlineto{\pgfqpoint{4.695984in}{2.220033in}}%
\pgfpathlineto{\pgfqpoint{4.704562in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{4.707421in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{4.710280in}{2.085877in}}%
\pgfpathlineto{\pgfqpoint{4.718858in}{2.311915in}}%
\pgfpathlineto{\pgfqpoint{4.724576in}{2.436802in}}%
\pgfpathlineto{\pgfqpoint{4.727436in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{4.730295in}{2.564208in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{4.738872in}{2.491641in}}%
\pgfpathlineto{\pgfqpoint{4.741732in}{2.506048in}}%
\pgfpathlineto{\pgfqpoint{4.744591in}{2.498108in}}%
\pgfpathlineto{\pgfqpoint{4.750309in}{2.451357in}}%
\pgfpathlineto{\pgfqpoint{4.753169in}{2.470661in}}%
\pgfpathlineto{\pgfqpoint{4.761746in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{4.764605in}{2.448695in}}%
\pgfpathlineto{\pgfqpoint{4.770324in}{2.340061in}}%
\pgfpathlineto{\pgfqpoint{4.773183in}{2.330246in}}%
\pgfpathlineto{\pgfqpoint{4.776042in}{2.329232in}}%
\pgfpathlineto{\pgfqpoint{4.778902in}{2.329581in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.344816in}}%
\pgfpathlineto{\pgfqpoint{4.784620in}{2.415230in}}%
\pgfpathlineto{\pgfqpoint{4.787479in}{2.456307in}}%
\pgfpathlineto{\pgfqpoint{4.793198in}{2.581338in}}%
\pgfpathlineto{\pgfqpoint{4.798916in}{2.636000in}}%
\pgfpathlineto{\pgfqpoint{4.801775in}{2.622064in}}%
\pgfpathlineto{\pgfqpoint{4.804635in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{4.813212in}{2.515970in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{2.522999in}}%
\pgfpathlineto{\pgfqpoint{4.818931in}{2.536377in}}%
\pgfpathlineto{\pgfqpoint{4.824649in}{2.626839in}}%
\pgfpathlineto{\pgfqpoint{4.830368in}{2.709306in}}%
\pgfpathlineto{\pgfqpoint{4.833227in}{2.745183in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{2.802186in}}%
\pgfpathlineto{\pgfqpoint{4.838945in}{2.754982in}}%
\pgfpathlineto{\pgfqpoint{4.841805in}{2.745419in}}%
\pgfpathlineto{\pgfqpoint{4.844664in}{2.742465in}}%
\pgfpathlineto{\pgfqpoint{4.847523in}{2.774822in}}%
\pgfpathlineto{\pgfqpoint{4.850382in}{2.793424in}}%
\pgfpathlineto{\pgfqpoint{4.853241in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{4.856101in}{2.786527in}}%
\pgfpathlineto{\pgfqpoint{4.858960in}{2.791162in}}%
\pgfpathlineto{\pgfqpoint{4.864678in}{2.828793in}}%
\pgfpathlineto{\pgfqpoint{4.867538in}{2.816140in}}%
\pgfpathlineto{\pgfqpoint{4.870397in}{2.776263in}}%
\pgfpathlineto{\pgfqpoint{4.876115in}{2.732018in}}%
\pgfpathlineto{\pgfqpoint{4.878975in}{2.738007in}}%
\pgfpathlineto{\pgfqpoint{4.881834in}{2.736965in}}%
\pgfpathlineto{\pgfqpoint{4.884693in}{2.716816in}}%
\pgfpathlineto{\pgfqpoint{4.887552in}{2.739459in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{2.729014in}}%
\pgfpathlineto{\pgfqpoint{4.898989in}{2.837439in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{2.846141in}}%
\pgfpathlineto{\pgfqpoint{4.904708in}{2.865603in}}%
\pgfpathlineto{\pgfqpoint{4.907567in}{2.870851in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{2.893284in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{2.864341in}}%
\pgfpathlineto{\pgfqpoint{4.916144in}{2.855141in}}%
\pgfpathlineto{\pgfqpoint{4.924722in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{4.927581in}{2.807633in}}%
\pgfpathlineto{\pgfqpoint{4.930441in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{4.933300in}{2.948170in}}%
\pgfpathlineto{\pgfqpoint{4.936159in}{2.973792in}}%
\pgfpathlineto{\pgfqpoint{4.939018in}{3.009868in}}%
\pgfpathlineto{\pgfqpoint{4.941878in}{3.029782in}}%
\pgfpathlineto{\pgfqpoint{4.944737in}{3.031204in}}%
\pgfpathlineto{\pgfqpoint{4.947596in}{3.021928in}}%
\pgfpathlineto{\pgfqpoint{4.950455in}{3.032176in}}%
\pgfpathlineto{\pgfqpoint{4.953314in}{3.051633in}}%
\pgfpathlineto{\pgfqpoint{4.959033in}{3.118258in}}%
\pgfpathlineto{\pgfqpoint{4.967611in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{2.960150in}}%
\pgfpathlineto{\pgfqpoint{4.976188in}{2.982678in}}%
\pgfpathlineto{\pgfqpoint{4.979047in}{2.936102in}}%
\pgfpathlineto{\pgfqpoint{4.981907in}{2.932864in}}%
\pgfpathlineto{\pgfqpoint{4.984766in}{2.934224in}}%
\pgfpathlineto{\pgfqpoint{4.987625in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{4.993344in}{3.045930in}}%
\pgfpathlineto{\pgfqpoint{4.996203in}{3.120259in}}%
\pgfpathlineto{\pgfqpoint{4.999062in}{3.228459in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{3.189658in}}%
\pgfpathlineto{\pgfqpoint{5.004780in}{3.346154in}}%
\pgfpathlineto{\pgfqpoint{5.013358in}{3.118563in}}%
\pgfpathlineto{\pgfqpoint{5.016217in}{3.118173in}}%
\pgfpathlineto{\pgfqpoint{5.019077in}{3.111342in}}%
\pgfpathlineto{\pgfqpoint{5.021936in}{3.140113in}}%
\pgfpathlineto{\pgfqpoint{5.024795in}{3.120733in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{3.074192in}}%
\pgfpathlineto{\pgfqpoint{5.030514in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.131430in}}%
\pgfpathlineto{\pgfqpoint{5.036232in}{3.100421in}}%
\pgfpathlineto{\pgfqpoint{5.039091in}{3.082855in}}%
\pgfpathlineto{\pgfqpoint{5.041950in}{3.025305in}}%
\pgfpathlineto{\pgfqpoint{5.044810in}{3.019406in}}%
\pgfpathlineto{\pgfqpoint{5.047669in}{3.047100in}}%
\pgfpathlineto{\pgfqpoint{5.050528in}{3.008923in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{3.019381in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{2.988375in}}%
\pgfpathlineto{\pgfqpoint{5.059106in}{2.984740in}}%
\pgfpathlineto{\pgfqpoint{5.061965in}{2.961673in}}%
\pgfpathlineto{\pgfqpoint{5.064824in}{2.927681in}}%
\pgfpathlineto{\pgfqpoint{5.067683in}{2.915368in}}%
\pgfpathlineto{\pgfqpoint{5.081980in}{2.628736in}}%
\pgfpathlineto{\pgfqpoint{5.090557in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{2.459123in}}%
\pgfpathlineto{\pgfqpoint{5.096276in}{2.447133in}}%
\pgfpathlineto{\pgfqpoint{5.099135in}{2.446942in}}%
\pgfpathlineto{\pgfqpoint{5.101994in}{2.415039in}}%
\pgfpathlineto{\pgfqpoint{5.104853in}{2.418221in}}%
\pgfpathlineto{\pgfqpoint{5.107713in}{2.409692in}}%
\pgfpathlineto{\pgfqpoint{5.110572in}{2.408717in}}%
\pgfpathlineto{\pgfqpoint{5.113431in}{2.426954in}}%
\pgfpathlineto{\pgfqpoint{5.116290in}{2.396077in}}%
\pgfpathlineto{\pgfqpoint{5.119150in}{2.407517in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{2.395439in}}%
\pgfpathlineto{\pgfqpoint{5.124868in}{2.370196in}}%
\pgfpathlineto{\pgfqpoint{5.127727in}{2.365251in}}%
\pgfpathlineto{\pgfqpoint{5.130586in}{2.371753in}}%
\pgfpathlineto{\pgfqpoint{5.133446in}{2.343683in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{2.352260in}}%
\pgfpathlineto{\pgfqpoint{5.139164in}{2.329009in}}%
\pgfpathlineto{\pgfqpoint{5.142023in}{2.337839in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{2.340644in}}%
\pgfpathlineto{\pgfqpoint{5.147742in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{5.150601in}{2.362942in}}%
\pgfpathlineto{\pgfqpoint{5.156319in}{2.299832in}}%
\pgfpathlineto{\pgfqpoint{5.159179in}{2.225329in}}%
\pgfpathlineto{\pgfqpoint{5.162038in}{2.219495in}}%
\pgfpathlineto{\pgfqpoint{5.164897in}{2.182140in}}%
\pgfpathlineto{\pgfqpoint{5.170616in}{2.188724in}}%
\pgfpathlineto{\pgfqpoint{5.173475in}{2.189446in}}%
\pgfpathlineto{\pgfqpoint{5.176334in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{5.179193in}{2.235829in}}%
\pgfpathlineto{\pgfqpoint{5.182053in}{2.237919in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{2.250632in}}%
\pgfpathlineto{\pgfqpoint{5.187771in}{2.222578in}}%
\pgfpathlineto{\pgfqpoint{5.190630in}{2.173145in}}%
\pgfpathlineto{\pgfqpoint{5.193489in}{2.175721in}}%
\pgfpathlineto{\pgfqpoint{5.196349in}{2.174481in}}%
\pgfpathlineto{\pgfqpoint{5.199208in}{2.222522in}}%
\pgfpathlineto{\pgfqpoint{5.202067in}{2.220507in}}%
\pgfpathlineto{\pgfqpoint{5.204926in}{2.216271in}}%
\pgfpathlineto{\pgfqpoint{5.207786in}{2.220355in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{5.213504in}{2.235123in}}%
\pgfpathlineto{\pgfqpoint{5.222082in}{2.175821in}}%
\pgfpathlineto{\pgfqpoint{5.224941in}{2.172015in}}%
\pgfpathlineto{\pgfqpoint{5.227800in}{2.149154in}}%
\pgfpathlineto{\pgfqpoint{5.230659in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{5.242096in}{2.224444in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{2.224655in}}%
\pgfpathlineto{\pgfqpoint{5.247815in}{2.221124in}}%
\pgfpathlineto{\pgfqpoint{5.250674in}{2.224575in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{2.255710in}}%
\pgfpathlineto{\pgfqpoint{5.256392in}{2.243367in}}%
\pgfpathlineto{\pgfqpoint{5.262111in}{2.308262in}}%
\pgfpathlineto{\pgfqpoint{5.267829in}{2.402365in}}%
\pgfpathlineto{\pgfqpoint{5.270689in}{2.420467in}}%
\pgfpathlineto{\pgfqpoint{5.276407in}{2.371042in}}%
\pgfpathlineto{\pgfqpoint{5.279266in}{2.378493in}}%
\pgfpathlineto{\pgfqpoint{5.282125in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{5.290703in}{2.331562in}}%
\pgfpathlineto{\pgfqpoint{5.293562in}{2.332655in}}%
\pgfpathlineto{\pgfqpoint{5.296422in}{2.323079in}}%
\pgfpathlineto{\pgfqpoint{5.299281in}{2.305202in}}%
\pgfpathlineto{\pgfqpoint{5.304999in}{2.251616in}}%
\pgfpathlineto{\pgfqpoint{5.307858in}{2.192294in}}%
\pgfpathlineto{\pgfqpoint{5.310718in}{2.197794in}}%
\pgfpathlineto{\pgfqpoint{5.313577in}{2.183543in}}%
\pgfpathlineto{\pgfqpoint{5.316436in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{5.319295in}{2.155250in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{5.327873in}{2.193929in}}%
\pgfpathlineto{\pgfqpoint{5.336451in}{2.350755in}}%
\pgfpathlineto{\pgfqpoint{5.342169in}{2.371173in}}%
\pgfpathlineto{\pgfqpoint{5.345028in}{2.364389in}}%
\pgfpathlineto{\pgfqpoint{5.347888in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{5.353606in}{2.323144in}}%
\pgfpathlineto{\pgfqpoint{5.356465in}{2.316236in}}%
\pgfpathlineto{\pgfqpoint{5.359325in}{2.330138in}}%
\pgfpathlineto{\pgfqpoint{5.362184in}{2.318365in}}%
\pgfpathlineto{\pgfqpoint{5.365043in}{2.291552in}}%
\pgfpathlineto{\pgfqpoint{5.373621in}{2.145649in}}%
\pgfpathlineto{\pgfqpoint{5.376480in}{2.149271in}}%
\pgfpathlineto{\pgfqpoint{5.379339in}{2.139096in}}%
\pgfpathlineto{\pgfqpoint{5.382198in}{2.099969in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{5.387917in}{2.087970in}}%
\pgfpathlineto{\pgfqpoint{5.390776in}{2.104696in}}%
\pgfpathlineto{\pgfqpoint{5.393635in}{2.112424in}}%
\pgfpathlineto{\pgfqpoint{5.396494in}{2.143623in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{5.402213in}{2.126676in}}%
\pgfpathlineto{\pgfqpoint{5.410791in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{5.413650in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{5.425087in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{5.430805in}{2.142078in}}%
\pgfpathlineto{\pgfqpoint{5.439383in}{2.039247in}}%
\pgfpathlineto{\pgfqpoint{5.442242in}{2.036254in}}%
\pgfpathlineto{\pgfqpoint{5.453679in}{1.888739in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.898744in}}%
\pgfpathlineto{\pgfqpoint{5.462257in}{1.888400in}}%
\pgfpathlineto{\pgfqpoint{5.465116in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{5.467975in}{1.961802in}}%
\pgfpathlineto{\pgfqpoint{5.470834in}{2.033011in}}%
\pgfpathlineto{\pgfqpoint{5.479412in}{2.142046in}}%
\pgfpathlineto{\pgfqpoint{5.482271in}{2.135062in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{2.052915in}}%
\pgfpathlineto{\pgfqpoint{5.493708in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{5.496567in}{1.977980in}}%
\pgfpathlineto{\pgfqpoint{5.499427in}{1.968693in}}%
\pgfpathlineto{\pgfqpoint{5.502286in}{1.947640in}}%
\pgfpathlineto{\pgfqpoint{5.505145in}{1.969999in}}%
\pgfpathlineto{\pgfqpoint{5.508004in}{1.975280in}}%
\pgfpathlineto{\pgfqpoint{5.510864in}{1.961669in}}%
\pgfpathlineto{\pgfqpoint{5.522300in}{1.842836in}}%
\pgfpathlineto{\pgfqpoint{5.525160in}{1.857859in}}%
\pgfpathlineto{\pgfqpoint{5.536597in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{5.542315in}{2.114265in}}%
\pgfpathlineto{\pgfqpoint{5.545174in}{2.125832in}}%
\pgfpathlineto{\pgfqpoint{5.550893in}{2.061952in}}%
\pgfpathlineto{\pgfqpoint{5.556611in}{1.988998in}}%
\pgfpathlineto{\pgfqpoint{5.565189in}{1.899695in}}%
\pgfpathlineto{\pgfqpoint{5.568048in}{1.902775in}}%
\pgfpathlineto{\pgfqpoint{5.570907in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{5.573767in}{1.909604in}}%
\pgfpathlineto{\pgfqpoint{5.576626in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{5.579485in}{1.922070in}}%
\pgfpathlineto{\pgfqpoint{5.582344in}{1.902526in}}%
\pgfpathlineto{\pgfqpoint{5.585203in}{1.926647in}}%
\pgfpathlineto{\pgfqpoint{5.588063in}{1.905369in}}%
\pgfpathlineto{\pgfqpoint{5.590922in}{1.861592in}}%
\pgfpathlineto{\pgfqpoint{5.593781in}{1.841476in}}%
\pgfpathlineto{\pgfqpoint{5.596640in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{5.599500in}{1.846770in}}%
\pgfpathlineto{\pgfqpoint{5.602359in}{1.901359in}}%
\pgfpathlineto{\pgfqpoint{5.608077in}{2.049684in}}%
\pgfpathlineto{\pgfqpoint{5.610936in}{2.098776in}}%
\pgfpathlineto{\pgfqpoint{5.613796in}{2.109107in}}%
\pgfpathlineto{\pgfqpoint{5.616655in}{2.104478in}}%
\pgfpathlineto{\pgfqpoint{5.625233in}{2.036869in}}%
\pgfpathlineto{\pgfqpoint{5.628092in}{2.065250in}}%
\pgfpathlineto{\pgfqpoint{5.630951in}{2.061303in}}%
\pgfpathlineto{\pgfqpoint{5.633810in}{2.061687in}}%
\pgfpathlineto{\pgfqpoint{5.636669in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{5.639529in}{2.105684in}}%
\pgfpathlineto{\pgfqpoint{5.642388in}{2.112606in}}%
\pgfpathlineto{\pgfqpoint{5.645247in}{2.152422in}}%
\pgfpathlineto{\pgfqpoint{5.648106in}{2.145679in}}%
\pgfpathlineto{\pgfqpoint{5.650966in}{2.118337in}}%
\pgfpathlineto{\pgfqpoint{5.653825in}{2.111707in}}%
\pgfpathlineto{\pgfqpoint{5.656684in}{2.111234in}}%
\pgfpathlineto{\pgfqpoint{5.659543in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{2.144091in}}%
\pgfpathlineto{\pgfqpoint{5.668121in}{2.198863in}}%
\pgfpathlineto{\pgfqpoint{5.670980in}{2.216127in}}%
\pgfpathlineto{\pgfqpoint{5.682417in}{2.376136in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{2.388771in}}%
\pgfpathlineto{\pgfqpoint{5.690995in}{2.329414in}}%
\pgfpathlineto{\pgfqpoint{5.693854in}{2.318064in}}%
\pgfpathlineto{\pgfqpoint{5.696713in}{2.313165in}}%
\pgfpathlineto{\pgfqpoint{5.699572in}{2.318058in}}%
\pgfpathlineto{\pgfqpoint{5.702432in}{2.317592in}}%
\pgfpathlineto{\pgfqpoint{5.705291in}{2.292690in}}%
\pgfpathlineto{\pgfqpoint{5.711009in}{2.434892in}}%
\pgfpathlineto{\pgfqpoint{5.716728in}{2.526612in}}%
\pgfpathlineto{\pgfqpoint{5.719587in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{5.722446in}{2.504535in}}%
\pgfpathlineto{\pgfqpoint{5.728165in}{2.413705in}}%
\pgfpathlineto{\pgfqpoint{5.731024in}{2.400537in}}%
\pgfpathlineto{\pgfqpoint{5.739602in}{2.273000in}}%
\pgfpathlineto{\pgfqpoint{5.745320in}{2.262932in}}%
\pgfpathlineto{\pgfqpoint{5.748179in}{2.263065in}}%
\pgfpathlineto{\pgfqpoint{5.751039in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{5.762475in}{2.166267in}}%
\pgfpathlineto{\pgfqpoint{5.765335in}{2.173554in}}%
\pgfpathlineto{\pgfqpoint{5.768194in}{2.164990in}}%
\pgfpathlineto{\pgfqpoint{5.771053in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{5.773912in}{2.175444in}}%
\pgfpathlineto{\pgfqpoint{5.782490in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{5.785349in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{5.788208in}{2.278275in}}%
\pgfpathlineto{\pgfqpoint{5.791068in}{2.281437in}}%
\pgfpathlineto{\pgfqpoint{5.793927in}{2.252965in}}%
\pgfpathlineto{\pgfqpoint{5.796786in}{2.284366in}}%
\pgfpathlineto{\pgfqpoint{5.799645in}{2.265464in}}%
\pgfpathlineto{\pgfqpoint{5.802505in}{2.210532in}}%
\pgfpathlineto{\pgfqpoint{5.808223in}{2.156267in}}%
\pgfpathlineto{\pgfqpoint{5.816801in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{5.819660in}{2.300737in}}%
\pgfpathlineto{\pgfqpoint{5.822519in}{2.297023in}}%
\pgfpathlineto{\pgfqpoint{5.825378in}{2.270998in}}%
\pgfpathlineto{\pgfqpoint{5.831097in}{2.297607in}}%
\pgfpathlineto{\pgfqpoint{5.833956in}{2.252077in}}%
\pgfpathlineto{\pgfqpoint{5.839675in}{2.202388in}}%
\pgfpathlineto{\pgfqpoint{5.842534in}{2.207054in}}%
\pgfpathlineto{\pgfqpoint{5.848252in}{2.268286in}}%
\pgfpathlineto{\pgfqpoint{5.851111in}{2.264087in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{2.272733in}}%
\pgfpathlineto{\pgfqpoint{5.859689in}{2.249449in}}%
\pgfpathlineto{\pgfqpoint{5.865408in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{5.868267in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{5.871126in}{2.253290in}}%
\pgfpathlineto{\pgfqpoint{5.885422in}{2.439068in}}%
\pgfpathlineto{\pgfqpoint{5.888281in}{2.420529in}}%
\pgfpathlineto{\pgfqpoint{5.896859in}{2.297226in}}%
\pgfpathlineto{\pgfqpoint{5.902578in}{2.255314in}}%
\pgfpathlineto{\pgfqpoint{5.905437in}{2.255733in}}%
\pgfpathlineto{\pgfqpoint{5.908296in}{2.238353in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{2.233683in}}%
\pgfpathlineto{\pgfqpoint{5.916874in}{2.299679in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{2.258909in}}%
\pgfpathlineto{\pgfqpoint{5.925451in}{2.212137in}}%
\pgfpathlineto{\pgfqpoint{5.928311in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{5.931170in}{2.207330in}}%
\pgfpathlineto{\pgfqpoint{5.934029in}{2.206797in}}%
\pgfpathlineto{\pgfqpoint{5.936888in}{2.207607in}}%
\pgfpathlineto{\pgfqpoint{5.939747in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{5.951184in}{2.482904in}}%
\pgfpathlineto{\pgfqpoint{5.954044in}{2.510396in}}%
\pgfpathlineto{\pgfqpoint{5.959762in}{2.422564in}}%
\pgfpathlineto{\pgfqpoint{5.962621in}{2.408451in}}%
\pgfpathlineto{\pgfqpoint{5.965481in}{2.365217in}}%
\pgfpathlineto{\pgfqpoint{5.971199in}{2.344695in}}%
\pgfpathlineto{\pgfqpoint{5.974058in}{2.353469in}}%
\pgfpathlineto{\pgfqpoint{5.976917in}{2.350780in}}%
\pgfpathlineto{\pgfqpoint{5.982636in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{5.985495in}{2.382775in}}%
\pgfpathlineto{\pgfqpoint{5.991214in}{2.350733in}}%
\pgfpathlineto{\pgfqpoint{5.994073in}{2.318724in}}%
\pgfpathlineto{\pgfqpoint{5.996932in}{2.307917in}}%
\pgfpathlineto{\pgfqpoint{5.999791in}{2.257346in}}%
\pgfpathlineto{\pgfqpoint{6.002650in}{2.244871in}}%
\pgfpathlineto{\pgfqpoint{6.005510in}{2.237376in}}%
\pgfpathlineto{\pgfqpoint{6.011228in}{2.257012in}}%
\pgfpathlineto{\pgfqpoint{6.014087in}{2.288593in}}%
\pgfpathlineto{\pgfqpoint{6.016947in}{2.340213in}}%
\pgfpathlineto{\pgfqpoint{6.019806in}{2.417439in}}%
\pgfpathlineto{\pgfqpoint{6.025524in}{2.485601in}}%
\pgfpathlineto{\pgfqpoint{6.028384in}{2.455947in}}%
\pgfpathlineto{\pgfqpoint{6.031243in}{2.441275in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{2.408893in}}%
\pgfpathlineto{\pgfqpoint{6.036961in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{6.042680in}{2.325906in}}%
\pgfpathlineto{\pgfqpoint{6.048398in}{2.215509in}}%
\pgfpathlineto{\pgfqpoint{6.051257in}{2.170561in}}%
\pgfpathlineto{\pgfqpoint{6.054117in}{2.171254in}}%
\pgfpathlineto{\pgfqpoint{6.056976in}{2.150075in}}%
\pgfpathlineto{\pgfqpoint{6.062694in}{2.072028in}}%
\pgfpathlineto{\pgfqpoint{6.065553in}{2.069253in}}%
\pgfpathlineto{\pgfqpoint{6.068413in}{2.057437in}}%
\pgfpathlineto{\pgfqpoint{6.071272in}{2.016122in}}%
\pgfpathlineto{\pgfqpoint{6.074131in}{2.005872in}}%
\pgfpathlineto{\pgfqpoint{6.076990in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{6.079850in}{1.992757in}}%
\pgfpathlineto{\pgfqpoint{6.082709in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{6.088427in}{2.139680in}}%
\pgfpathlineto{\pgfqpoint{6.091286in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.181201in}}%
\pgfpathlineto{\pgfqpoint{6.097005in}{2.190495in}}%
\pgfpathlineto{\pgfqpoint{6.099864in}{2.180982in}}%
\pgfpathlineto{\pgfqpoint{6.102723in}{2.178971in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{2.173692in}}%
\pgfpathlineto{\pgfqpoint{6.108442in}{2.164564in}}%
\pgfpathlineto{\pgfqpoint{6.111301in}{2.146093in}}%
\pgfpathlineto{\pgfqpoint{6.114160in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{6.117020in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{6.119879in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{6.125597in}{2.024400in}}%
\pgfpathlineto{\pgfqpoint{6.128456in}{2.023216in}}%
\pgfpathlineto{\pgfqpoint{6.131316in}{2.057099in}}%
\pgfpathlineto{\pgfqpoint{6.134175in}{2.065848in}}%
\pgfpathlineto{\pgfqpoint{6.137034in}{2.103285in}}%
\pgfpathlineto{\pgfqpoint{6.145612in}{2.151528in}}%
\pgfpathlineto{\pgfqpoint{6.154189in}{2.247580in}}%
\pgfpathlineto{\pgfqpoint{6.157049in}{2.266112in}}%
\pgfpathlineto{\pgfqpoint{6.159908in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{6.165626in}{2.327819in}}%
\pgfpathlineto{\pgfqpoint{6.168486in}{2.320622in}}%
\pgfpathlineto{\pgfqpoint{6.171345in}{2.325822in}}%
\pgfpathlineto{\pgfqpoint{6.177063in}{2.360812in}}%
\pgfpathlineto{\pgfqpoint{6.179922in}{2.379402in}}%
\pgfpathlineto{\pgfqpoint{6.182782in}{2.364358in}}%
\pgfpathlineto{\pgfqpoint{6.185641in}{2.387940in}}%
\pgfpathlineto{\pgfqpoint{6.188500in}{2.388703in}}%
\pgfpathlineto{\pgfqpoint{6.191359in}{2.470768in}}%
\pgfpathlineto{\pgfqpoint{6.199937in}{2.493712in}}%
\pgfpathlineto{\pgfqpoint{6.202796in}{2.512922in}}%
\pgfpathlineto{\pgfqpoint{6.205656in}{2.513635in}}%
\pgfpathlineto{\pgfqpoint{6.208515in}{2.598027in}}%
\pgfpathlineto{\pgfqpoint{6.211374in}{2.582329in}}%
\pgfpathlineto{\pgfqpoint{6.217092in}{2.539141in}}%
\pgfpathlineto{\pgfqpoint{6.219952in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{6.222811in}{2.490015in}}%
\pgfpathlineto{\pgfqpoint{6.225670in}{2.490463in}}%
\pgfpathlineto{\pgfqpoint{6.228529in}{2.495911in}}%
\pgfpathlineto{\pgfqpoint{6.231389in}{2.513906in}}%
\pgfpathlineto{\pgfqpoint{6.234248in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{2.497542in}}%
\pgfpathlineto{\pgfqpoint{6.239966in}{2.512841in}}%
\pgfpathlineto{\pgfqpoint{6.245685in}{2.465345in}}%
\pgfpathlineto{\pgfqpoint{6.251403in}{2.548396in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{6.257122in}{2.548373in}}%
\pgfpathlineto{\pgfqpoint{6.259981in}{2.504296in}}%
\pgfpathlineto{\pgfqpoint{6.262840in}{2.421251in}}%
\pgfpathlineto{\pgfqpoint{6.265699in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{6.268559in}{2.366910in}}%
\pgfpathlineto{\pgfqpoint{6.271418in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{6.274277in}{2.328380in}}%
\pgfpathlineto{\pgfqpoint{6.277136in}{2.350089in}}%
\pgfpathlineto{\pgfqpoint{6.279995in}{2.314177in}}%
\pgfpathlineto{\pgfqpoint{6.285714in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{6.288573in}{2.164705in}}%
\pgfpathlineto{\pgfqpoint{6.291432in}{2.151928in}}%
\pgfpathlineto{\pgfqpoint{6.294292in}{2.120011in}}%
\pgfpathlineto{\pgfqpoint{6.297151in}{2.129098in}}%
\pgfpathlineto{\pgfqpoint{6.300010in}{2.127592in}}%
\pgfpathlineto{\pgfqpoint{6.302869in}{2.111788in}}%
\pgfpathlineto{\pgfqpoint{6.308588in}{2.052427in}}%
\pgfpathlineto{\pgfqpoint{6.314306in}{2.061926in}}%
\pgfpathlineto{\pgfqpoint{6.317165in}{2.082682in}}%
\pgfpathlineto{\pgfqpoint{6.320025in}{2.086993in}}%
\pgfpathlineto{\pgfqpoint{6.322884in}{2.096091in}}%
\pgfpathlineto{\pgfqpoint{6.325743in}{2.078523in}}%
\pgfpathlineto{\pgfqpoint{6.328602in}{2.073864in}}%
\pgfpathlineto{\pgfqpoint{6.331461in}{2.076040in}}%
\pgfpathlineto{\pgfqpoint{6.334321in}{2.058067in}}%
\pgfpathlineto{\pgfqpoint{6.337180in}{2.051335in}}%
\pgfpathlineto{\pgfqpoint{6.340039in}{2.075145in}}%
\pgfpathlineto{\pgfqpoint{6.342898in}{2.081018in}}%
\pgfpathlineto{\pgfqpoint{6.345758in}{2.056151in}}%
\pgfpathlineto{\pgfqpoint{6.348617in}{2.055184in}}%
\pgfpathlineto{\pgfqpoint{6.351476in}{2.049476in}}%
\pgfpathlineto{\pgfqpoint{6.354335in}{2.068537in}}%
\pgfpathlineto{\pgfqpoint{6.357195in}{2.065119in}}%
\pgfpathlineto{\pgfqpoint{6.362913in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{6.365772in}{2.116413in}}%
\pgfpathlineto{\pgfqpoint{6.368631in}{2.134967in}}%
\pgfpathlineto{\pgfqpoint{6.371491in}{2.168928in}}%
\pgfpathlineto{\pgfqpoint{6.377209in}{2.111664in}}%
\pgfpathlineto{\pgfqpoint{6.382928in}{2.013897in}}%
\pgfpathlineto{\pgfqpoint{6.394364in}{1.861635in}}%
\pgfpathlineto{\pgfqpoint{6.400083in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{6.402942in}{1.792380in}}%
\pgfpathlineto{\pgfqpoint{6.408661in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{6.411520in}{1.834849in}}%
\pgfpathlineto{\pgfqpoint{6.414379in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{6.417238in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{6.422957in}{1.908137in}}%
\pgfpathlineto{\pgfqpoint{6.425816in}{1.902497in}}%
\pgfpathlineto{\pgfqpoint{6.428675in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{6.431534in}{1.924080in}}%
\pgfpathlineto{\pgfqpoint{6.434394in}{1.941173in}}%
\pgfpathlineto{\pgfqpoint{6.437253in}{1.941710in}}%
\pgfpathlineto{\pgfqpoint{6.440112in}{1.933167in}}%
\pgfpathlineto{\pgfqpoint{6.442971in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{6.445831in}{1.957884in}}%
\pgfpathlineto{\pgfqpoint{6.448690in}{1.938571in}}%
\pgfpathlineto{\pgfqpoint{6.454408in}{1.950137in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.939366in}}%
\pgfpathlineto{\pgfqpoint{6.460127in}{1.942348in}}%
\pgfpathlineto{\pgfqpoint{6.465845in}{1.908336in}}%
\pgfpathlineto{\pgfqpoint{6.474423in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{6.477282in}{1.800771in}}%
\pgfpathlineto{\pgfqpoint{6.480141in}{1.783587in}}%
\pgfpathlineto{\pgfqpoint{6.483000in}{1.790971in}}%
\pgfpathlineto{\pgfqpoint{6.485860in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{6.488719in}{1.832810in}}%
\pgfpathlineto{\pgfqpoint{6.491578in}{1.852262in}}%
\pgfpathlineto{\pgfqpoint{6.497297in}{2.032384in}}%
\pgfpathlineto{\pgfqpoint{6.503015in}{2.136767in}}%
\pgfpathlineto{\pgfqpoint{6.505874in}{2.137014in}}%
\pgfpathlineto{\pgfqpoint{6.517311in}{2.008954in}}%
\pgfpathlineto{\pgfqpoint{6.520170in}{1.993952in}}%
\pgfpathlineto{\pgfqpoint{6.525889in}{2.066161in}}%
\pgfpathlineto{\pgfqpoint{6.528748in}{2.071512in}}%
\pgfpathlineto{\pgfqpoint{6.531607in}{2.092803in}}%
\pgfpathlineto{\pgfqpoint{6.534467in}{2.074451in}}%
\pgfpathlineto{\pgfqpoint{6.537326in}{2.046023in}}%
\pgfpathlineto{\pgfqpoint{6.540185in}{2.000540in}}%
\pgfpathlineto{\pgfqpoint{6.543044in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{6.551622in}{1.831518in}}%
\pgfpathlineto{\pgfqpoint{6.554481in}{1.861385in}}%
\pgfpathlineto{\pgfqpoint{6.560200in}{2.014071in}}%
\pgfpathlineto{\pgfqpoint{6.565918in}{2.222749in}}%
\pgfpathlineto{\pgfqpoint{6.571636in}{2.319382in}}%
\pgfpathlineto{\pgfqpoint{6.580214in}{2.202267in}}%
\pgfpathlineto{\pgfqpoint{6.585933in}{2.193714in}}%
\pgfpathlineto{\pgfqpoint{6.591651in}{2.176017in}}%
\pgfpathlineto{\pgfqpoint{6.594510in}{2.168092in}}%
\pgfpathlineto{\pgfqpoint{6.597370in}{2.172418in}}%
\pgfpathlineto{\pgfqpoint{6.603088in}{2.121057in}}%
\pgfpathlineto{\pgfqpoint{6.605947in}{2.113895in}}%
\pgfpathlineto{\pgfqpoint{6.608806in}{2.111628in}}%
\pgfpathlineto{\pgfqpoint{6.611666in}{2.067381in}}%
\pgfpathlineto{\pgfqpoint{6.617384in}{2.017426in}}%
\pgfpathlineto{\pgfqpoint{6.620243in}{2.022685in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{2.035782in}}%
\pgfpathlineto{\pgfqpoint{6.625962in}{2.094137in}}%
\pgfpathlineto{\pgfqpoint{6.628821in}{2.188181in}}%
\pgfpathlineto{\pgfqpoint{6.634539in}{2.264962in}}%
\pgfpathlineto{\pgfqpoint{6.637399in}{2.340859in}}%
\pgfpathlineto{\pgfqpoint{6.640258in}{2.350736in}}%
\pgfpathlineto{\pgfqpoint{6.643117in}{2.340999in}}%
\pgfpathlineto{\pgfqpoint{6.645976in}{2.318693in}}%
\pgfpathlineto{\pgfqpoint{6.648836in}{2.233059in}}%
\pgfpathlineto{\pgfqpoint{6.654554in}{2.169471in}}%
\pgfpathlineto{\pgfqpoint{6.657413in}{2.156918in}}%
\pgfpathlineto{\pgfqpoint{6.660273in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{6.663132in}{2.150718in}}%
\pgfpathlineto{\pgfqpoint{6.665991in}{2.120244in}}%
\pgfpathlineto{\pgfqpoint{6.668850in}{2.135715in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.162129in}}%
\pgfpathlineto{\pgfqpoint{6.674569in}{2.154643in}}%
\pgfpathlineto{\pgfqpoint{6.677428in}{2.133116in}}%
\pgfpathlineto{\pgfqpoint{6.688865in}{1.956381in}}%
\pgfpathlineto{\pgfqpoint{6.691724in}{1.958949in}}%
\pgfpathlineto{\pgfqpoint{6.700302in}{2.130119in}}%
\pgfpathlineto{\pgfqpoint{6.703161in}{2.245320in}}%
\pgfpathlineto{\pgfqpoint{6.706020in}{2.292002in}}%
\pgfpathlineto{\pgfqpoint{6.708879in}{2.286456in}}%
\pgfpathlineto{\pgfqpoint{6.711739in}{2.291698in}}%
\pgfpathlineto{\pgfqpoint{6.714598in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{6.717457in}{2.241765in}}%
\pgfpathlineto{\pgfqpoint{6.720316in}{2.232959in}}%
\pgfpathlineto{\pgfqpoint{6.726035in}{2.178003in}}%
\pgfpathlineto{\pgfqpoint{6.728894in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{6.731753in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{6.737472in}{2.153285in}}%
\pgfpathlineto{\pgfqpoint{6.740331in}{2.109066in}}%
\pgfpathlineto{\pgfqpoint{6.743190in}{2.097655in}}%
\pgfpathlineto{\pgfqpoint{6.746049in}{2.093223in}}%
\pgfpathlineto{\pgfqpoint{6.748909in}{2.098217in}}%
\pgfpathlineto{\pgfqpoint{6.751768in}{2.090508in}}%
\pgfpathlineto{\pgfqpoint{6.754627in}{2.054724in}}%
\pgfpathlineto{\pgfqpoint{6.760345in}{2.080750in}}%
\pgfpathlineto{\pgfqpoint{6.768923in}{2.348064in}}%
\pgfpathlineto{\pgfqpoint{6.771782in}{2.478784in}}%
\pgfpathlineto{\pgfqpoint{6.777501in}{2.550127in}}%
\pgfpathlineto{\pgfqpoint{6.780360in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{6.788938in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{6.794656in}{2.280248in}}%
\pgfpathlineto{\pgfqpoint{6.797515in}{2.223809in}}%
\pgfpathlineto{\pgfqpoint{6.800375in}{2.227457in}}%
\pgfpathlineto{\pgfqpoint{6.803234in}{2.198764in}}%
\pgfpathlineto{\pgfqpoint{6.806093in}{2.155651in}}%
\pgfpathlineto{\pgfqpoint{6.808952in}{2.148024in}}%
\pgfpathlineto{\pgfqpoint{6.811812in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{6.814671in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{6.817530in}{2.065853in}}%
\pgfpathlineto{\pgfqpoint{6.826108in}{2.101955in}}%
\pgfpathlineto{\pgfqpoint{6.828967in}{2.132670in}}%
\pgfpathlineto{\pgfqpoint{6.831826in}{2.132697in}}%
\pgfpathlineto{\pgfqpoint{6.834685in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{6.837545in}{2.154864in}}%
\pgfpathlineto{\pgfqpoint{6.846122in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{6.848981in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{6.851841in}{2.221137in}}%
\pgfpathlineto{\pgfqpoint{6.866137in}{1.953043in}}%
\pgfpathlineto{\pgfqpoint{6.868996in}{1.934510in}}%
\pgfpathlineto{\pgfqpoint{6.871855in}{1.927092in}}%
\pgfpathlineto{\pgfqpoint{6.874714in}{1.924495in}}%
\pgfpathlineto{\pgfqpoint{6.877574in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{6.883292in}{1.861434in}}%
\pgfpathlineto{\pgfqpoint{6.889011in}{1.804451in}}%
\pgfpathlineto{\pgfqpoint{6.891870in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{6.897588in}{1.691509in}}%
\pgfpathlineto{\pgfqpoint{6.900448in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{6.903307in}{1.686820in}}%
\pgfpathlineto{\pgfqpoint{6.906166in}{1.694387in}}%
\pgfpathlineto{\pgfqpoint{6.909025in}{1.743773in}}%
\pgfpathlineto{\pgfqpoint{6.911884in}{1.760682in}}%
\pgfpathlineto{\pgfqpoint{6.914744in}{1.761828in}}%
\pgfpathlineto{\pgfqpoint{6.917603in}{1.757007in}}%
\pgfpathlineto{\pgfqpoint{6.920462in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{6.923321in}{1.742113in}}%
\pgfpathlineto{\pgfqpoint{6.926181in}{1.724787in}}%
\pgfpathlineto{\pgfqpoint{6.931899in}{1.729289in}}%
\pgfpathlineto{\pgfqpoint{6.937617in}{1.708094in}}%
\pgfpathlineto{\pgfqpoint{6.940477in}{1.712030in}}%
\pgfpathlineto{\pgfqpoint{6.943336in}{1.712120in}}%
\pgfpathlineto{\pgfqpoint{6.946195in}{1.719761in}}%
\pgfpathlineto{\pgfqpoint{6.949054in}{1.723953in}}%
\pgfpathlineto{\pgfqpoint{6.951914in}{1.709330in}}%
\pgfpathlineto{\pgfqpoint{6.954773in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{6.957632in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{6.960491in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{6.963351in}{1.693423in}}%
\pgfpathlineto{\pgfqpoint{6.966210in}{1.704344in}}%
\pgfpathlineto{\pgfqpoint{6.969069in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{6.971928in}{1.718362in}}%
\pgfpathlineto{\pgfqpoint{6.974787in}{1.749433in}}%
\pgfpathlineto{\pgfqpoint{6.977647in}{1.797235in}}%
\pgfpathlineto{\pgfqpoint{6.986224in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{6.991943in}{2.055993in}}%
\pgfpathlineto{\pgfqpoint{6.994802in}{2.084425in}}%
\pgfpathlineto{\pgfqpoint{7.000520in}{2.122396in}}%
\pgfpathlineto{\pgfqpoint{7.003380in}{2.158725in}}%
\pgfpathlineto{\pgfqpoint{7.006239in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{7.009098in}{2.154646in}}%
\pgfpathlineto{\pgfqpoint{7.011957in}{2.160442in}}%
\pgfpathlineto{\pgfqpoint{7.014817in}{2.182387in}}%
\pgfpathlineto{\pgfqpoint{7.026253in}{2.356119in}}%
\pgfpathlineto{\pgfqpoint{7.029113in}{2.369372in}}%
\pgfpathlineto{\pgfqpoint{7.031972in}{2.389148in}}%
\pgfpathlineto{\pgfqpoint{7.034831in}{2.377622in}}%
\pgfpathlineto{\pgfqpoint{7.037690in}{2.393973in}}%
\pgfpathlineto{\pgfqpoint{7.049127in}{2.540041in}}%
\pgfpathlineto{\pgfqpoint{7.051987in}{2.529946in}}%
\pgfpathlineto{\pgfqpoint{7.057705in}{2.554827in}}%
\pgfpathlineto{\pgfqpoint{7.060564in}{2.551336in}}%
\pgfpathlineto{\pgfqpoint{7.063423in}{2.535623in}}%
\pgfpathlineto{\pgfqpoint{7.066283in}{2.530721in}}%
\pgfpathlineto{\pgfqpoint{7.072001in}{2.443446in}}%
\pgfpathlineto{\pgfqpoint{7.077720in}{2.361181in}}%
\pgfpathlineto{\pgfqpoint{7.080579in}{2.355420in}}%
\pgfpathlineto{\pgfqpoint{7.083438in}{2.355100in}}%
\pgfpathlineto{\pgfqpoint{7.086297in}{2.345982in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{2.361470in}}%
\pgfpathlineto{\pgfqpoint{7.092016in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{7.094875in}{2.352186in}}%
\pgfpathlineto{\pgfqpoint{7.097734in}{2.365765in}}%
\pgfpathlineto{\pgfqpoint{7.100593in}{2.355643in}}%
\pgfpathlineto{\pgfqpoint{7.103453in}{2.388400in}}%
\pgfpathlineto{\pgfqpoint{7.106312in}{2.391734in}}%
\pgfpathlineto{\pgfqpoint{7.112030in}{2.463020in}}%
\pgfpathlineto{\pgfqpoint{7.117749in}{2.542947in}}%
\pgfpathlineto{\pgfqpoint{7.120608in}{2.545955in}}%
\pgfpathlineto{\pgfqpoint{7.123467in}{2.572227in}}%
\pgfpathlineto{\pgfqpoint{7.126326in}{2.610779in}}%
\pgfpathlineto{\pgfqpoint{7.129186in}{2.620556in}}%
\pgfpathlineto{\pgfqpoint{7.132045in}{2.658159in}}%
\pgfpathlineto{\pgfqpoint{7.134904in}{2.645288in}}%
\pgfpathlineto{\pgfqpoint{7.137763in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{7.140623in}{2.646895in}}%
\pgfpathlineto{\pgfqpoint{7.146341in}{2.579260in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{2.587567in}}%
\pgfpathlineto{\pgfqpoint{7.152059in}{2.551238in}}%
\pgfpathlineto{\pgfqpoint{7.154919in}{2.543869in}}%
\pgfpathlineto{\pgfqpoint{7.157778in}{2.525447in}}%
\pgfpathlineto{\pgfqpoint{7.163496in}{2.574712in}}%
\pgfpathlineto{\pgfqpoint{7.166356in}{2.566391in}}%
\pgfpathlineto{\pgfqpoint{7.169215in}{2.614412in}}%
\pgfpathlineto{\pgfqpoint{7.172074in}{2.621762in}}%
\pgfpathlineto{\pgfqpoint{7.180652in}{2.717086in}}%
\pgfpathlineto{\pgfqpoint{7.183511in}{2.723445in}}%
\pgfpathlineto{\pgfqpoint{7.189229in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{7.194948in}{2.777846in}}%
\pgfpathlineto{\pgfqpoint{7.197807in}{2.816548in}}%
\pgfpathlineto{\pgfqpoint{7.200666in}{2.819231in}}%
\pgfpathlineto{\pgfqpoint{7.203526in}{2.847933in}}%
\pgfpathlineto{\pgfqpoint{7.206385in}{2.838992in}}%
\pgfpathlineto{\pgfqpoint{7.212103in}{2.795877in}}%
\pgfpathlineto{\pgfqpoint{7.214962in}{2.815723in}}%
\pgfpathlineto{\pgfqpoint{7.217822in}{2.827266in}}%
\pgfpathlineto{\pgfqpoint{7.220681in}{2.822521in}}%
\pgfpathlineto{\pgfqpoint{7.223540in}{2.843284in}}%
\pgfpathlineto{\pgfqpoint{7.226399in}{2.852000in}}%
\pgfpathlineto{\pgfqpoint{7.229259in}{2.876457in}}%
\pgfpathlineto{\pgfqpoint{7.232118in}{2.874426in}}%
\pgfpathlineto{\pgfqpoint{7.234977in}{2.915978in}}%
\pgfpathlineto{\pgfqpoint{7.237836in}{2.927548in}}%
\pgfpathlineto{\pgfqpoint{7.240695in}{2.918485in}}%
\pgfpathlineto{\pgfqpoint{7.243555in}{2.948564in}}%
\pgfpathlineto{\pgfqpoint{7.246414in}{2.919416in}}%
\pgfpathlineto{\pgfqpoint{7.249273in}{2.923986in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.828152in}}%
\pgfpathlineto{\pgfqpoint{7.257851in}{2.829078in}}%
\pgfpathlineto{\pgfqpoint{7.260710in}{2.838493in}}%
\pgfpathlineto{\pgfqpoint{7.263569in}{2.782938in}}%
\pgfpathlineto{\pgfqpoint{7.266428in}{2.773635in}}%
\pgfpathlineto{\pgfqpoint{7.269288in}{2.777560in}}%
\pgfpathlineto{\pgfqpoint{7.272147in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{7.275006in}{2.725710in}}%
\pgfpathlineto{\pgfqpoint{7.277865in}{2.692517in}}%
\pgfpathlineto{\pgfqpoint{7.283584in}{2.524427in}}%
\pgfpathlineto{\pgfqpoint{7.286443in}{2.510978in}}%
\pgfpathlineto{\pgfqpoint{7.292162in}{2.450533in}}%
\pgfpathlineto{\pgfqpoint{7.295021in}{2.431546in}}%
\pgfpathlineto{\pgfqpoint{7.297880in}{2.428030in}}%
\pgfpathlineto{\pgfqpoint{7.300739in}{2.390993in}}%
\pgfpathlineto{\pgfqpoint{7.303598in}{2.429410in}}%
\pgfpathlineto{\pgfqpoint{7.306458in}{2.443522in}}%
\pgfpathlineto{\pgfqpoint{7.309317in}{2.399819in}}%
\pgfpathlineto{\pgfqpoint{7.312176in}{2.402790in}}%
\pgfpathlineto{\pgfqpoint{7.315035in}{2.352538in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{2.293335in}}%
\pgfpathlineto{\pgfqpoint{7.323613in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{7.326472in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{7.329331in}{2.254185in}}%
\pgfpathlineto{\pgfqpoint{7.332191in}{2.266179in}}%
\pgfpathlineto{\pgfqpoint{7.335050in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{7.337909in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{7.340768in}{2.216296in}}%
\pgfpathlineto{\pgfqpoint{7.343628in}{2.202846in}}%
\pgfpathlineto{\pgfqpoint{7.346487in}{2.220388in}}%
\pgfpathlineto{\pgfqpoint{7.349346in}{2.271483in}}%
\pgfpathlineto{\pgfqpoint{7.352205in}{2.238983in}}%
\pgfpathlineto{\pgfqpoint{7.357924in}{2.270060in}}%
\pgfpathlineto{\pgfqpoint{7.360783in}{2.306570in}}%
\pgfpathlineto{\pgfqpoint{7.363642in}{2.308924in}}%
\pgfpathlineto{\pgfqpoint{7.366501in}{2.327862in}}%
\pgfpathlineto{\pgfqpoint{7.369361in}{2.356343in}}%
\pgfpathlineto{\pgfqpoint{7.372220in}{2.426924in}}%
\pgfpathlineto{\pgfqpoint{7.375079in}{2.424332in}}%
\pgfpathlineto{\pgfqpoint{7.377938in}{2.512105in}}%
\pgfpathlineto{\pgfqpoint{7.380798in}{2.518386in}}%
\pgfpathlineto{\pgfqpoint{7.383657in}{2.566802in}}%
\pgfpathlineto{\pgfqpoint{7.386516in}{2.519388in}}%
\pgfpathlineto{\pgfqpoint{7.389375in}{2.500903in}}%
\pgfpathlineto{\pgfqpoint{7.392234in}{2.494626in}}%
\pgfpathlineto{\pgfqpoint{7.395094in}{2.507844in}}%
\pgfpathlineto{\pgfqpoint{7.397953in}{2.478266in}}%
\pgfpathlineto{\pgfqpoint{7.403671in}{2.549132in}}%
\pgfpathlineto{\pgfqpoint{7.406531in}{2.571207in}}%
\pgfpathlineto{\pgfqpoint{7.409390in}{2.543256in}}%
\pgfpathlineto{\pgfqpoint{7.412249in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{7.417967in}{2.485057in}}%
\pgfpathlineto{\pgfqpoint{7.420827in}{2.474574in}}%
\pgfpathlineto{\pgfqpoint{7.423686in}{2.441835in}}%
\pgfpathlineto{\pgfqpoint{7.429404in}{2.503910in}}%
\pgfpathlineto{\pgfqpoint{7.432264in}{2.490044in}}%
\pgfpathlineto{\pgfqpoint{7.437982in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{7.440841in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{7.443701in}{2.599432in}}%
\pgfpathlineto{\pgfqpoint{7.449419in}{2.704634in}}%
\pgfpathlineto{\pgfqpoint{7.452278in}{2.702370in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{2.710665in}}%
\pgfpathlineto{\pgfqpoint{7.457997in}{2.638193in}}%
\pgfpathlineto{\pgfqpoint{7.463715in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{7.466574in}{2.591127in}}%
\pgfpathlineto{\pgfqpoint{7.469434in}{2.543758in}}%
\pgfpathlineto{\pgfqpoint{7.472293in}{2.535073in}}%
\pgfpathlineto{\pgfqpoint{7.475152in}{2.522134in}}%
\pgfpathlineto{\pgfqpoint{7.478011in}{2.531023in}}%
\pgfpathlineto{\pgfqpoint{7.480870in}{2.506492in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{2.375164in}}%
\pgfpathlineto{\pgfqpoint{7.489448in}{2.369810in}}%
\pgfpathlineto{\pgfqpoint{7.495167in}{2.457955in}}%
\pgfpathlineto{\pgfqpoint{7.498026in}{2.476712in}}%
\pgfpathlineto{\pgfqpoint{7.503744in}{2.608193in}}%
\pgfpathlineto{\pgfqpoint{7.509463in}{2.784605in}}%
\pgfpathlineto{\pgfqpoint{7.512322in}{2.818723in}}%
\pgfpathlineto{\pgfqpoint{7.515181in}{2.804934in}}%
\pgfpathlineto{\pgfqpoint{7.520900in}{2.676547in}}%
\pgfpathlineto{\pgfqpoint{7.523759in}{2.621307in}}%
\pgfpathlineto{\pgfqpoint{7.526618in}{2.617390in}}%
\pgfpathlineto{\pgfqpoint{7.532337in}{2.703314in}}%
\pgfpathlineto{\pgfqpoint{7.538055in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{7.543773in}{2.986286in}}%
\pgfpathlineto{\pgfqpoint{7.546633in}{3.000961in}}%
\pgfpathlineto{\pgfqpoint{7.549492in}{3.007889in}}%
\pgfpathlineto{\pgfqpoint{7.552351in}{2.992684in}}%
\pgfpathlineto{\pgfqpoint{7.555210in}{2.958228in}}%
\pgfpathlineto{\pgfqpoint{7.558070in}{2.960990in}}%
\pgfpathlineto{\pgfqpoint{7.563788in}{2.918537in}}%
\pgfpathlineto{\pgfqpoint{7.569506in}{2.996659in}}%
\pgfpathlineto{\pgfqpoint{7.575225in}{3.118728in}}%
\pgfpathlineto{\pgfqpoint{7.583803in}{3.283733in}}%
\pgfpathlineto{\pgfqpoint{7.589521in}{3.291355in}}%
\pgfpathlineto{\pgfqpoint{7.592380in}{3.250810in}}%
\pgfpathlineto{\pgfqpoint{7.598099in}{3.089905in}}%
\pgfpathlineto{\pgfqpoint{7.606676in}{2.897402in}}%
\pgfpathlineto{\pgfqpoint{7.615254in}{2.834845in}}%
\pgfpathlineto{\pgfqpoint{7.618113in}{2.831026in}}%
\pgfpathlineto{\pgfqpoint{7.626691in}{2.635134in}}%
\pgfpathlineto{\pgfqpoint{7.629550in}{2.621408in}}%
\pgfpathlineto{\pgfqpoint{7.632409in}{2.572612in}}%
\pgfpathlineto{\pgfqpoint{7.635269in}{2.560360in}}%
\pgfpathlineto{\pgfqpoint{7.638128in}{2.568525in}}%
\pgfpathlineto{\pgfqpoint{7.640987in}{2.635318in}}%
\pgfpathlineto{\pgfqpoint{7.643846in}{2.643976in}}%
\pgfpathlineto{\pgfqpoint{7.646706in}{2.620341in}}%
\pgfpathlineto{\pgfqpoint{7.649565in}{2.618351in}}%
\pgfpathlineto{\pgfqpoint{7.652424in}{2.551280in}}%
\pgfpathlineto{\pgfqpoint{7.655283in}{2.527323in}}%
\pgfpathlineto{\pgfqpoint{7.661002in}{2.387530in}}%
\pgfpathlineto{\pgfqpoint{7.663861in}{2.298016in}}%
\pgfpathlineto{\pgfqpoint{7.669579in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{7.672439in}{2.230831in}}%
\pgfpathlineto{\pgfqpoint{7.675298in}{2.220961in}}%
\pgfpathlineto{\pgfqpoint{7.678157in}{2.232705in}}%
\pgfpathlineto{\pgfqpoint{7.686735in}{2.363313in}}%
\pgfpathlineto{\pgfqpoint{7.689594in}{2.368775in}}%
\pgfpathlineto{\pgfqpoint{7.692453in}{2.359103in}}%
\pgfpathlineto{\pgfqpoint{7.698172in}{2.300520in}}%
\pgfpathlineto{\pgfqpoint{7.701031in}{2.337141in}}%
\pgfpathlineto{\pgfqpoint{7.703890in}{2.410040in}}%
\pgfpathlineto{\pgfqpoint{7.706749in}{2.559968in}}%
\pgfpathlineto{\pgfqpoint{7.712468in}{3.052328in}}%
\pgfpathlineto{\pgfqpoint{7.718186in}{3.268324in}}%
\pgfpathlineto{\pgfqpoint{7.721045in}{3.225520in}}%
\pgfpathlineto{\pgfqpoint{7.723905in}{3.137464in}}%
\pgfpathlineto{\pgfqpoint{7.726764in}{3.090227in}}%
\pgfpathlineto{\pgfqpoint{7.729623in}{3.022667in}}%
\pgfpathlineto{\pgfqpoint{7.741060in}{2.665345in}}%
\pgfpathlineto{\pgfqpoint{7.743919in}{2.619970in}}%
\pgfpathlineto{\pgfqpoint{7.746779in}{2.610389in}}%
\pgfpathlineto{\pgfqpoint{7.749638in}{2.581529in}}%
\pgfpathlineto{\pgfqpoint{7.752497in}{2.575798in}}%
\pgfpathlineto{\pgfqpoint{7.755356in}{2.565860in}}%
\pgfpathlineto{\pgfqpoint{7.763934in}{2.466089in}}%
\pgfpathlineto{\pgfqpoint{7.766793in}{2.421731in}}%
\pgfpathlineto{\pgfqpoint{7.769652in}{2.397496in}}%
\pgfpathlineto{\pgfqpoint{7.775371in}{2.276716in}}%
\pgfpathlineto{\pgfqpoint{7.778230in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{7.781089in}{2.240715in}}%
\pgfpathlineto{\pgfqpoint{7.783948in}{2.261889in}}%
\pgfpathlineto{\pgfqpoint{7.786808in}{2.292326in}}%
\pgfpathlineto{\pgfqpoint{7.789667in}{2.287547in}}%
\pgfpathlineto{\pgfqpoint{7.798245in}{2.069381in}}%
\pgfpathlineto{\pgfqpoint{7.801104in}{2.006215in}}%
\pgfpathlineto{\pgfqpoint{7.803963in}{1.980094in}}%
\pgfpathlineto{\pgfqpoint{7.809681in}{1.949220in}}%
\pgfpathlineto{\pgfqpoint{7.812541in}{1.960557in}}%
\pgfpathlineto{\pgfqpoint{7.818259in}{2.032296in}}%
\pgfpathlineto{\pgfqpoint{7.821118in}{2.045541in}}%
\pgfpathlineto{\pgfqpoint{7.823978in}{2.049798in}}%
\pgfpathlineto{\pgfqpoint{7.826837in}{2.060106in}}%
\pgfpathlineto{\pgfqpoint{7.829696in}{2.059245in}}%
\pgfpathlineto{\pgfqpoint{7.835415in}{1.996754in}}%
\pgfpathlineto{\pgfqpoint{7.838274in}{2.001372in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{2.014201in}}%
\pgfpathlineto{\pgfqpoint{7.843992in}{2.063251in}}%
\pgfpathlineto{\pgfqpoint{7.852570in}{2.338145in}}%
\pgfpathlineto{\pgfqpoint{7.855429in}{2.401637in}}%
\pgfpathlineto{\pgfqpoint{7.858288in}{2.430063in}}%
\pgfpathlineto{\pgfqpoint{7.861148in}{2.408291in}}%
\pgfpathlineto{\pgfqpoint{7.864007in}{2.368866in}}%
\pgfpathlineto{\pgfqpoint{7.869725in}{2.323186in}}%
\pgfpathlineto{\pgfqpoint{7.878303in}{2.343668in}}%
\pgfpathlineto{\pgfqpoint{7.881162in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{7.884021in}{2.345994in}}%
\pgfpathlineto{\pgfqpoint{7.892599in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{7.901177in}{2.545909in}}%
\pgfpathlineto{\pgfqpoint{7.904036in}{2.539322in}}%
\pgfpathlineto{\pgfqpoint{7.906895in}{2.525811in}}%
\pgfpathlineto{\pgfqpoint{7.921191in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{7.926910in}{2.327341in}}%
\pgfpathlineto{\pgfqpoint{7.929769in}{2.342387in}}%
\pgfpathlineto{\pgfqpoint{7.932628in}{2.338321in}}%
\pgfpathlineto{\pgfqpoint{7.935487in}{2.325005in}}%
\pgfpathlineto{\pgfqpoint{7.946924in}{2.234406in}}%
\pgfpathlineto{\pgfqpoint{7.949784in}{2.233189in}}%
\pgfpathlineto{\pgfqpoint{7.952643in}{2.213992in}}%
\pgfpathlineto{\pgfqpoint{7.955502in}{2.241217in}}%
\pgfpathlineto{\pgfqpoint{7.961220in}{2.268267in}}%
\pgfpathlineto{\pgfqpoint{7.964080in}{2.265190in}}%
\pgfpathlineto{\pgfqpoint{7.966939in}{2.273982in}}%
\pgfpathlineto{\pgfqpoint{7.969798in}{2.254153in}}%
\pgfpathlineto{\pgfqpoint{7.972657in}{2.251981in}}%
\pgfpathlineto{\pgfqpoint{7.978376in}{2.228217in}}%
\pgfpathlineto{\pgfqpoint{7.981235in}{2.234798in}}%
\pgfpathlineto{\pgfqpoint{7.984094in}{2.236857in}}%
\pgfpathlineto{\pgfqpoint{7.986954in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{7.989813in}{2.301638in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{2.340324in}}%
\pgfpathlineto{\pgfqpoint{7.998390in}{2.339504in}}%
\pgfpathlineto{\pgfqpoint{8.004109in}{2.281278in}}%
\pgfpathlineto{\pgfqpoint{8.015546in}{2.080222in}}%
\pgfpathlineto{\pgfqpoint{8.021264in}{2.014367in}}%
\pgfpathlineto{\pgfqpoint{8.024123in}{1.998838in}}%
\pgfpathlineto{\pgfqpoint{8.032701in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{8.035560in}{1.946364in}}%
\pgfpathlineto{\pgfqpoint{8.041279in}{2.023864in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{2.061390in}}%
\pgfpathlineto{\pgfqpoint{8.049856in}{2.201047in}}%
\pgfpathlineto{\pgfqpoint{8.055575in}{2.274875in}}%
\pgfpathlineto{\pgfqpoint{8.058434in}{2.291599in}}%
\pgfpathlineto{\pgfqpoint{8.069871in}{2.225880in}}%
\pgfpathlineto{\pgfqpoint{8.084167in}{2.087917in}}%
\pgfpathlineto{\pgfqpoint{8.089886in}{2.049081in}}%
\pgfpathlineto{\pgfqpoint{8.092745in}{2.027187in}}%
\pgfpathlineto{\pgfqpoint{8.095604in}{2.040107in}}%
\pgfpathlineto{\pgfqpoint{8.098463in}{2.038868in}}%
\pgfpathlineto{\pgfqpoint{8.101323in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{8.104182in}{2.098965in}}%
\pgfpathlineto{\pgfqpoint{8.112759in}{2.390595in}}%
\pgfpathlineto{\pgfqpoint{8.115619in}{2.540212in}}%
\pgfpathlineto{\pgfqpoint{8.121337in}{2.673060in}}%
\pgfpathlineto{\pgfqpoint{8.127056in}{2.659445in}}%
\pgfpathlineto{\pgfqpoint{8.129915in}{2.669128in}}%
\pgfpathlineto{\pgfqpoint{8.132774in}{2.694567in}}%
\pgfpathlineto{\pgfqpoint{8.138493in}{2.811326in}}%
\pgfpathlineto{\pgfqpoint{8.141352in}{2.827329in}}%
\pgfpathlineto{\pgfqpoint{8.152789in}{2.951781in}}%
\pgfpathlineto{\pgfqpoint{8.155648in}{2.937417in}}%
\pgfpathlineto{\pgfqpoint{8.158507in}{2.957784in}}%
\pgfpathlineto{\pgfqpoint{8.161366in}{2.958580in}}%
\pgfpathlineto{\pgfqpoint{8.164226in}{2.956595in}}%
\pgfpathlineto{\pgfqpoint{8.167085in}{2.957386in}}%
\pgfpathlineto{\pgfqpoint{8.178522in}{2.815165in}}%
\pgfpathlineto{\pgfqpoint{8.181381in}{2.811623in}}%
\pgfpathlineto{\pgfqpoint{8.184240in}{2.827288in}}%
\pgfpathlineto{\pgfqpoint{8.187099in}{2.855756in}}%
\pgfpathlineto{\pgfqpoint{8.195677in}{3.107492in}}%
\pgfpathlineto{\pgfqpoint{8.207114in}{3.358229in}}%
\pgfpathlineto{\pgfqpoint{8.209973in}{3.388463in}}%
\pgfpathlineto{\pgfqpoint{8.212832in}{3.435651in}}%
\pgfpathlineto{\pgfqpoint{8.215692in}{3.373891in}}%
\pgfpathlineto{\pgfqpoint{8.224269in}{3.055117in}}%
\pgfpathlineto{\pgfqpoint{8.229988in}{2.852177in}}%
\pgfpathlineto{\pgfqpoint{8.232847in}{2.807057in}}%
\pgfpathlineto{\pgfqpoint{8.238565in}{2.688469in}}%
\pgfpathlineto{\pgfqpoint{8.244284in}{2.716123in}}%
\pgfpathlineto{\pgfqpoint{8.250002in}{2.631191in}}%
\pgfpathlineto{\pgfqpoint{8.252862in}{2.635146in}}%
\pgfpathlineto{\pgfqpoint{8.255721in}{2.616102in}}%
\pgfpathlineto{\pgfqpoint{8.258580in}{2.609779in}}%
\pgfpathlineto{\pgfqpoint{8.261439in}{2.639960in}}%
\pgfpathlineto{\pgfqpoint{8.264298in}{2.626477in}}%
\pgfpathlineto{\pgfqpoint{8.270017in}{2.572855in}}%
\pgfpathlineto{\pgfqpoint{8.281454in}{2.652129in}}%
\pgfpathlineto{\pgfqpoint{8.284313in}{2.688864in}}%
\pgfpathlineto{\pgfqpoint{8.287172in}{2.688722in}}%
\pgfpathlineto{\pgfqpoint{8.290032in}{2.716196in}}%
\pgfpathlineto{\pgfqpoint{8.292891in}{2.731224in}}%
\pgfpathlineto{\pgfqpoint{8.295750in}{2.732506in}}%
\pgfpathlineto{\pgfqpoint{8.298609in}{2.748794in}}%
\pgfpathlineto{\pgfqpoint{8.301468in}{2.727658in}}%
\pgfpathlineto{\pgfqpoint{8.304328in}{2.731736in}}%
\pgfpathlineto{\pgfqpoint{8.307187in}{2.690822in}}%
\pgfpathlineto{\pgfqpoint{8.310046in}{2.708588in}}%
\pgfpathlineto{\pgfqpoint{8.312905in}{2.708538in}}%
\pgfpathlineto{\pgfqpoint{8.315765in}{2.729494in}}%
\pgfpathlineto{\pgfqpoint{8.321483in}{2.686570in}}%
\pgfpathlineto{\pgfqpoint{8.324342in}{2.666825in}}%
\pgfpathlineto{\pgfqpoint{8.330061in}{2.567374in}}%
\pgfpathlineto{\pgfqpoint{8.335779in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{8.341498in}{2.299008in}}%
\pgfpathlineto{\pgfqpoint{8.344357in}{2.243228in}}%
\pgfpathlineto{\pgfqpoint{8.347216in}{2.230690in}}%
\pgfpathlineto{\pgfqpoint{8.350075in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{8.355794in}{2.180667in}}%
\pgfpathlineto{\pgfqpoint{8.361512in}{2.154422in}}%
\pgfpathlineto{\pgfqpoint{8.364371in}{2.163601in}}%
\pgfpathlineto{\pgfqpoint{8.370090in}{2.095734in}}%
\pgfpathlineto{\pgfqpoint{8.372949in}{2.034714in}}%
\pgfpathlineto{\pgfqpoint{8.375808in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{8.378668in}{1.920285in}}%
\pgfpathlineto{\pgfqpoint{8.381527in}{1.945470in}}%
\pgfpathlineto{\pgfqpoint{8.384386in}{1.957751in}}%
\pgfpathlineto{\pgfqpoint{8.387245in}{1.952327in}}%
\pgfpathlineto{\pgfqpoint{8.390104in}{1.940248in}}%
\pgfpathlineto{\pgfqpoint{8.392964in}{1.940637in}}%
\pgfpathlineto{\pgfqpoint{8.398682in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{8.404401in}{1.986700in}}%
\pgfpathlineto{\pgfqpoint{8.407260in}{2.006384in}}%
\pgfpathlineto{\pgfqpoint{8.410119in}{2.017273in}}%
\pgfpathlineto{\pgfqpoint{8.418697in}{2.091081in}}%
\pgfpathlineto{\pgfqpoint{8.421556in}{2.173130in}}%
\pgfpathlineto{\pgfqpoint{8.430134in}{2.331517in}}%
\pgfpathlineto{\pgfqpoint{8.432993in}{2.317985in}}%
\pgfpathlineto{\pgfqpoint{8.450148in}{1.966106in}}%
\pgfpathlineto{\pgfqpoint{8.453007in}{2.005204in}}%
\pgfpathlineto{\pgfqpoint{8.458726in}{2.139576in}}%
\pgfpathlineto{\pgfqpoint{8.464444in}{2.342086in}}%
\pgfpathlineto{\pgfqpoint{8.470163in}{2.415908in}}%
\pgfpathlineto{\pgfqpoint{8.475881in}{2.329736in}}%
\pgfpathlineto{\pgfqpoint{8.481600in}{2.173649in}}%
\pgfpathlineto{\pgfqpoint{8.487318in}{2.042633in}}%
\pgfpathlineto{\pgfqpoint{8.495896in}{2.165890in}}%
\pgfpathlineto{\pgfqpoint{8.498755in}{2.174759in}}%
\pgfpathlineto{\pgfqpoint{8.501614in}{2.146008in}}%
\pgfpathlineto{\pgfqpoint{8.518770in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{8.521629in}{1.832228in}}%
\pgfpathlineto{\pgfqpoint{8.524488in}{1.820707in}}%
\pgfpathlineto{\pgfqpoint{8.527347in}{1.816812in}}%
\pgfpathlineto{\pgfqpoint{8.530207in}{1.806337in}}%
\pgfpathlineto{\pgfqpoint{8.533066in}{1.786785in}}%
\pgfpathlineto{\pgfqpoint{8.535925in}{1.786693in}}%
\pgfpathlineto{\pgfqpoint{8.538784in}{1.797557in}}%
\pgfpathlineto{\pgfqpoint{8.541643in}{1.777557in}}%
\pgfpathlineto{\pgfqpoint{8.544503in}{1.766498in}}%
\pgfpathlineto{\pgfqpoint{8.550221in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{8.553080in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{8.555940in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{8.558799in}{1.719743in}}%
\pgfpathlineto{\pgfqpoint{8.561658in}{1.717567in}}%
\pgfpathlineto{\pgfqpoint{8.564517in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{8.567376in}{1.749828in}}%
\pgfpathlineto{\pgfqpoint{8.570236in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{8.575954in}{1.791377in}}%
\pgfpathlineto{\pgfqpoint{8.578813in}{1.777675in}}%
\pgfpathlineto{\pgfqpoint{8.581673in}{1.733156in}}%
\pgfpathlineto{\pgfqpoint{8.584532in}{1.732646in}}%
\pgfpathlineto{\pgfqpoint{8.587391in}{1.733780in}}%
\pgfpathlineto{\pgfqpoint{8.590250in}{1.765122in}}%
\pgfpathlineto{\pgfqpoint{8.595969in}{1.846673in}}%
\pgfpathlineto{\pgfqpoint{8.601687in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{8.604546in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{8.607406in}{2.054568in}}%
\pgfpathlineto{\pgfqpoint{8.610265in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{8.613124in}{2.075260in}}%
\pgfpathlineto{\pgfqpoint{8.615983in}{2.070990in}}%
\pgfpathlineto{\pgfqpoint{8.618843in}{1.995791in}}%
\pgfpathlineto{\pgfqpoint{8.621702in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{8.624561in}{1.986977in}}%
\pgfpathlineto{\pgfqpoint{8.627420in}{2.011285in}}%
\pgfpathlineto{\pgfqpoint{8.630279in}{2.003374in}}%
\pgfpathlineto{\pgfqpoint{8.633139in}{2.007230in}}%
\pgfpathlineto{\pgfqpoint{8.635998in}{2.007960in}}%
\pgfpathlineto{\pgfqpoint{8.638857in}{2.016329in}}%
\pgfpathlineto{\pgfqpoint{8.641716in}{1.986119in}}%
\pgfpathlineto{\pgfqpoint{8.644576in}{1.981557in}}%
\pgfpathlineto{\pgfqpoint{8.647435in}{1.952150in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{1.906344in}}%
\pgfpathlineto{\pgfqpoint{8.656012in}{1.867340in}}%
\pgfpathlineto{\pgfqpoint{8.658872in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{8.661731in}{2.005209in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{2.138386in}}%
\pgfpathlineto{\pgfqpoint{8.670309in}{2.253138in}}%
\pgfpathlineto{\pgfqpoint{8.673168in}{2.270918in}}%
\pgfpathlineto{\pgfqpoint{8.681746in}{2.119224in}}%
\pgfpathlineto{\pgfqpoint{8.687464in}{2.078502in}}%
\pgfpathlineto{\pgfqpoint{8.690323in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{8.693182in}{2.052188in}}%
\pgfpathlineto{\pgfqpoint{8.696042in}{2.012829in}}%
\pgfpathlineto{\pgfqpoint{8.701760in}{1.975030in}}%
\pgfpathlineto{\pgfqpoint{8.704619in}{1.973975in}}%
\pgfpathlineto{\pgfqpoint{8.707479in}{1.955228in}}%
\pgfpathlineto{\pgfqpoint{8.710338in}{1.923015in}}%
\pgfpathlineto{\pgfqpoint{8.713197in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{8.716056in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{8.718915in}{1.934469in}}%
\pgfpathlineto{\pgfqpoint{8.721775in}{1.933020in}}%
\pgfpathlineto{\pgfqpoint{8.724634in}{1.936976in}}%
\pgfpathlineto{\pgfqpoint{8.727493in}{1.975621in}}%
\pgfpathlineto{\pgfqpoint{8.733212in}{2.072467in}}%
\pgfpathlineto{\pgfqpoint{8.738930in}{2.141980in}}%
\pgfpathlineto{\pgfqpoint{8.741789in}{2.158292in}}%
\pgfpathlineto{\pgfqpoint{8.744648in}{2.139632in}}%
\pgfpathlineto{\pgfqpoint{8.756085in}{1.972485in}}%
\pgfpathlineto{\pgfqpoint{8.758945in}{1.934819in}}%
\pgfpathlineto{\pgfqpoint{8.761804in}{1.957938in}}%
\pgfpathlineto{\pgfqpoint{8.764663in}{1.957986in}}%
\pgfpathlineto{\pgfqpoint{8.767522in}{1.963262in}}%
\pgfpathlineto{\pgfqpoint{8.770382in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{8.773241in}{1.945195in}}%
\pgfpathlineto{\pgfqpoint{8.778959in}{1.912860in}}%
\pgfpathlineto{\pgfqpoint{8.781818in}{1.917247in}}%
\pgfpathlineto{\pgfqpoint{8.784678in}{1.888144in}}%
\pgfpathlineto{\pgfqpoint{8.787537in}{1.879144in}}%
\pgfpathlineto{\pgfqpoint{8.793255in}{1.819968in}}%
\pgfpathlineto{\pgfqpoint{8.796115in}{1.805419in}}%
\pgfpathlineto{\pgfqpoint{8.798974in}{1.823637in}}%
\pgfpathlineto{\pgfqpoint{8.804692in}{1.932462in}}%
\pgfpathlineto{\pgfqpoint{8.807551in}{2.046912in}}%
\pgfpathlineto{\pgfqpoint{8.813270in}{2.132878in}}%
\pgfpathlineto{\pgfqpoint{8.816129in}{2.129552in}}%
\pgfpathlineto{\pgfqpoint{8.821848in}{2.051903in}}%
\pgfpathlineto{\pgfqpoint{8.824707in}{2.041576in}}%
\pgfpathlineto{\pgfqpoint{8.827566in}{2.057907in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{8.833284in}{2.071363in}}%
\pgfpathlineto{\pgfqpoint{8.836144in}{2.073871in}}%
\pgfpathlineto{\pgfqpoint{8.839003in}{2.060858in}}%
\pgfpathlineto{\pgfqpoint{8.841862in}{2.032504in}}%
\pgfpathlineto{\pgfqpoint{8.844721in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{8.847581in}{2.039741in}}%
\pgfpathlineto{\pgfqpoint{8.850440in}{2.024571in}}%
\pgfpathlineto{\pgfqpoint{8.853299in}{2.050905in}}%
\pgfpathlineto{\pgfqpoint{8.856158in}{2.065603in}}%
\pgfpathlineto{\pgfqpoint{8.859018in}{2.061640in}}%
\pgfpathlineto{\pgfqpoint{8.861877in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{8.864736in}{2.071060in}}%
\pgfpathlineto{\pgfqpoint{8.881891in}{2.320407in}}%
\pgfpathlineto{\pgfqpoint{8.884751in}{2.286470in}}%
\pgfpathlineto{\pgfqpoint{8.887610in}{2.239123in}}%
\pgfpathlineto{\pgfqpoint{8.890469in}{2.213380in}}%
\pgfpathlineto{\pgfqpoint{8.899047in}{2.058938in}}%
\pgfpathlineto{\pgfqpoint{8.904765in}{2.067474in}}%
\pgfpathlineto{\pgfqpoint{8.907624in}{2.073488in}}%
\pgfpathlineto{\pgfqpoint{8.910484in}{2.061486in}}%
\pgfpathlineto{\pgfqpoint{8.913343in}{2.084533in}}%
\pgfpathlineto{\pgfqpoint{8.916202in}{2.089216in}}%
\pgfpathlineto{\pgfqpoint{8.919061in}{2.087587in}}%
\pgfpathlineto{\pgfqpoint{8.921921in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{8.924780in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{8.927639in}{2.077121in}}%
\pgfpathlineto{\pgfqpoint{8.930498in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.933357in}{2.094367in}}%
\pgfpathlineto{\pgfqpoint{8.936217in}{2.097502in}}%
\pgfpathlineto{\pgfqpoint{8.941935in}{2.167614in}}%
\pgfpathlineto{\pgfqpoint{8.947654in}{2.211927in}}%
\pgfpathlineto{\pgfqpoint{8.950513in}{2.218778in}}%
\pgfpathlineto{\pgfqpoint{8.959090in}{2.335515in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{2.178332in}}%
\pgfpathlineto{\pgfqpoint{8.973387in}{2.211589in}}%
\pgfpathlineto{\pgfqpoint{8.976246in}{2.188376in}}%
\pgfpathlineto{\pgfqpoint{8.979105in}{2.233102in}}%
\pgfpathlineto{\pgfqpoint{8.984823in}{2.165778in}}%
\pgfpathlineto{\pgfqpoint{8.987683in}{2.142922in}}%
\pgfpathlineto{\pgfqpoint{8.993401in}{2.207163in}}%
\pgfpathlineto{\pgfqpoint{8.996260in}{2.197747in}}%
\pgfpathlineto{\pgfqpoint{8.999120in}{2.200847in}}%
\pgfpathlineto{\pgfqpoint{9.004838in}{2.290576in}}%
\pgfpathlineto{\pgfqpoint{9.007697in}{2.290193in}}%
\pgfpathlineto{\pgfqpoint{9.010557in}{2.298403in}}%
\pgfpathlineto{\pgfqpoint{9.013416in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{9.019134in}{2.439683in}}%
\pgfpathlineto{\pgfqpoint{9.021993in}{2.433859in}}%
\pgfpathlineto{\pgfqpoint{9.024853in}{2.455277in}}%
\pgfpathlineto{\pgfqpoint{9.027712in}{2.453357in}}%
\pgfpathlineto{\pgfqpoint{9.030571in}{2.507434in}}%
\pgfpathlineto{\pgfqpoint{9.033430in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{9.036290in}{2.515558in}}%
\pgfpathlineto{\pgfqpoint{9.039149in}{2.519833in}}%
\pgfpathlineto{\pgfqpoint{9.042008in}{2.547998in}}%
\pgfpathlineto{\pgfqpoint{9.044867in}{2.539610in}}%
\pgfpathlineto{\pgfqpoint{9.047726in}{2.538172in}}%
\pgfpathlineto{\pgfqpoint{9.050586in}{2.547483in}}%
\pgfpathlineto{\pgfqpoint{9.056304in}{2.476139in}}%
\pgfpathlineto{\pgfqpoint{9.062023in}{2.489118in}}%
\pgfpathlineto{\pgfqpoint{9.067741in}{2.422576in}}%
\pgfpathlineto{\pgfqpoint{9.070600in}{2.409872in}}%
\pgfpathlineto{\pgfqpoint{9.073460in}{2.454467in}}%
\pgfpathlineto{\pgfqpoint{9.076319in}{2.519481in}}%
\pgfpathlineto{\pgfqpoint{9.082037in}{2.590022in}}%
\pgfpathlineto{\pgfqpoint{9.084896in}{2.588850in}}%
\pgfpathlineto{\pgfqpoint{9.087756in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{9.090615in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{9.093474in}{2.624802in}}%
\pgfpathlineto{\pgfqpoint{9.099193in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{9.102052in}{2.484722in}}%
\pgfpathlineto{\pgfqpoint{9.104911in}{2.481192in}}%
\pgfpathlineto{\pgfqpoint{9.107770in}{2.475008in}}%
\pgfpathlineto{\pgfqpoint{9.110629in}{2.478707in}}%
\pgfpathlineto{\pgfqpoint{9.113489in}{2.511205in}}%
\pgfpathlineto{\pgfqpoint{9.116348in}{2.510488in}}%
\pgfpathlineto{\pgfqpoint{9.119207in}{2.619493in}}%
\pgfpathlineto{\pgfqpoint{9.122066in}{2.583381in}}%
\pgfpathlineto{\pgfqpoint{9.124926in}{2.569185in}}%
\pgfpathlineto{\pgfqpoint{9.127785in}{2.580579in}}%
\pgfpathlineto{\pgfqpoint{9.130644in}{2.531359in}}%
\pgfpathlineto{\pgfqpoint{9.133503in}{2.527633in}}%
\pgfpathlineto{\pgfqpoint{9.136362in}{2.539042in}}%
\pgfpathlineto{\pgfqpoint{9.139222in}{2.543182in}}%
\pgfpathlineto{\pgfqpoint{9.142081in}{2.555725in}}%
\pgfpathlineto{\pgfqpoint{9.147799in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{9.150659in}{2.733456in}}%
\pgfpathlineto{\pgfqpoint{9.153518in}{2.786124in}}%
\pgfpathlineto{\pgfqpoint{9.159236in}{2.809140in}}%
\pgfpathlineto{\pgfqpoint{9.167814in}{2.696208in}}%
\pgfpathlineto{\pgfqpoint{9.173532in}{2.708120in}}%
\pgfpathlineto{\pgfqpoint{9.176392in}{2.675837in}}%
\pgfpathlineto{\pgfqpoint{9.179251in}{2.683297in}}%
\pgfpathlineto{\pgfqpoint{9.184969in}{2.718348in}}%
\pgfpathlineto{\pgfqpoint{9.187829in}{2.711630in}}%
\pgfpathlineto{\pgfqpoint{9.190688in}{2.735512in}}%
\pgfpathlineto{\pgfqpoint{9.193547in}{2.735622in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{2.747069in}}%
\pgfpathlineto{\pgfqpoint{9.199265in}{2.725490in}}%
\pgfpathlineto{\pgfqpoint{9.202125in}{2.680539in}}%
\pgfpathlineto{\pgfqpoint{9.204984in}{2.658108in}}%
\pgfpathlineto{\pgfqpoint{9.207843in}{2.626104in}}%
\pgfpathlineto{\pgfqpoint{9.213562in}{2.595948in}}%
\pgfpathlineto{\pgfqpoint{9.216421in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{9.219280in}{2.619004in}}%
\pgfpathlineto{\pgfqpoint{9.222139in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{9.227858in}{2.514309in}}%
\pgfpathlineto{\pgfqpoint{9.230717in}{2.475218in}}%
\pgfpathlineto{\pgfqpoint{9.233576in}{2.475946in}}%
\pgfpathlineto{\pgfqpoint{9.236435in}{2.465457in}}%
\pgfpathlineto{\pgfqpoint{9.239295in}{2.469629in}}%
\pgfpathlineto{\pgfqpoint{9.242154in}{2.453827in}}%
\pgfpathlineto{\pgfqpoint{9.245013in}{2.471748in}}%
\pgfpathlineto{\pgfqpoint{9.247872in}{2.442594in}}%
\pgfpathlineto{\pgfqpoint{9.250732in}{2.386447in}}%
\pgfpathlineto{\pgfqpoint{9.253591in}{2.362716in}}%
\pgfpathlineto{\pgfqpoint{9.256450in}{2.313189in}}%
\pgfpathlineto{\pgfqpoint{9.259309in}{2.306083in}}%
\pgfpathlineto{\pgfqpoint{9.267887in}{2.229529in}}%
\pgfpathlineto{\pgfqpoint{9.270746in}{2.205212in}}%
\pgfpathlineto{\pgfqpoint{9.273605in}{2.194790in}}%
\pgfpathlineto{\pgfqpoint{9.276465in}{2.216203in}}%
\pgfpathlineto{\pgfqpoint{9.279324in}{2.222171in}}%
\pgfpathlineto{\pgfqpoint{9.282183in}{2.239136in}}%
\pgfpathlineto{\pgfqpoint{9.285042in}{2.301844in}}%
\pgfpathlineto{\pgfqpoint{9.287901in}{2.313335in}}%
\pgfpathlineto{\pgfqpoint{9.290761in}{2.309898in}}%
\pgfpathlineto{\pgfqpoint{9.293620in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{9.296479in}{2.374115in}}%
\pgfpathlineto{\pgfqpoint{9.299338in}{2.381566in}}%
\pgfpathlineto{\pgfqpoint{9.305057in}{2.361403in}}%
\pgfpathlineto{\pgfqpoint{9.307916in}{2.357240in}}%
\pgfpathlineto{\pgfqpoint{9.310775in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{9.319353in}{2.221023in}}%
\pgfpathlineto{\pgfqpoint{9.327931in}{2.111419in}}%
\pgfpathlineto{\pgfqpoint{9.336508in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{9.339368in}{2.037153in}}%
\pgfpathlineto{\pgfqpoint{9.342227in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{9.345086in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{9.350804in}{2.414028in}}%
\pgfpathlineto{\pgfqpoint{9.353664in}{2.455561in}}%
\pgfpathlineto{\pgfqpoint{9.362241in}{2.353453in}}%
\pgfpathlineto{\pgfqpoint{9.365101in}{2.259049in}}%
\pgfpathlineto{\pgfqpoint{9.367960in}{2.224085in}}%
\pgfpathlineto{\pgfqpoint{9.370819in}{2.212130in}}%
\pgfpathlineto{\pgfqpoint{9.373678in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{9.376537in}{2.229958in}}%
\pgfpathlineto{\pgfqpoint{9.379397in}{2.202469in}}%
\pgfpathlineto{\pgfqpoint{9.385115in}{2.119793in}}%
\pgfpathlineto{\pgfqpoint{9.387974in}{2.096678in}}%
\pgfpathlineto{\pgfqpoint{9.393693in}{1.982154in}}%
\pgfpathlineto{\pgfqpoint{9.399411in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{9.405130in}{1.780129in}}%
\pgfpathlineto{\pgfqpoint{9.410848in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{9.416567in}{1.979783in}}%
\pgfpathlineto{\pgfqpoint{9.422285in}{2.058911in}}%
\pgfpathlineto{\pgfqpoint{9.425144in}{2.056160in}}%
\pgfpathlineto{\pgfqpoint{9.428004in}{2.043909in}}%
\pgfpathlineto{\pgfqpoint{9.436581in}{1.957533in}}%
\pgfpathlineto{\pgfqpoint{9.439440in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{9.448018in}{1.925700in}}%
\pgfpathlineto{\pgfqpoint{9.450877in}{1.941055in}}%
\pgfpathlineto{\pgfqpoint{9.453737in}{1.967262in}}%
\pgfpathlineto{\pgfqpoint{9.456596in}{1.975777in}}%
\pgfpathlineto{\pgfqpoint{9.459455in}{1.971516in}}%
\pgfpathlineto{\pgfqpoint{9.462314in}{1.999458in}}%
\pgfpathlineto{\pgfqpoint{9.465174in}{2.013653in}}%
\pgfpathlineto{\pgfqpoint{9.468033in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{9.470892in}{2.007217in}}%
\pgfpathlineto{\pgfqpoint{9.476610in}{2.079333in}}%
\pgfpathlineto{\pgfqpoint{9.482329in}{2.216597in}}%
\pgfpathlineto{\pgfqpoint{9.490907in}{2.547033in}}%
\pgfpathlineto{\pgfqpoint{9.493766in}{2.578741in}}%
\pgfpathlineto{\pgfqpoint{9.496625in}{2.565566in}}%
\pgfpathlineto{\pgfqpoint{9.510921in}{2.358517in}}%
\pgfpathlineto{\pgfqpoint{9.513780in}{2.331160in}}%
\pgfpathlineto{\pgfqpoint{9.519499in}{2.361061in}}%
\pgfpathlineto{\pgfqpoint{9.525217in}{2.414520in}}%
\pgfpathlineto{\pgfqpoint{9.528076in}{2.421901in}}%
\pgfpathlineto{\pgfqpoint{9.530936in}{2.396109in}}%
\pgfpathlineto{\pgfqpoint{9.536654in}{2.336309in}}%
\pgfpathlineto{\pgfqpoint{9.539513in}{2.300540in}}%
\pgfpathlineto{\pgfqpoint{9.542373in}{2.299730in}}%
\pgfpathlineto{\pgfqpoint{9.545232in}{2.275233in}}%
\pgfpathlineto{\pgfqpoint{9.548091in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{9.559528in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{9.562387in}{2.377207in}}%
\pgfpathlineto{\pgfqpoint{9.565246in}{2.407954in}}%
\pgfpathlineto{\pgfqpoint{9.568106in}{2.403547in}}%
\pgfpathlineto{\pgfqpoint{9.573824in}{2.451284in}}%
\pgfpathlineto{\pgfqpoint{9.585261in}{2.581520in}}%
\pgfpathlineto{\pgfqpoint{9.590979in}{2.716643in}}%
\pgfpathlineto{\pgfqpoint{9.593839in}{2.744460in}}%
\pgfpathlineto{\pgfqpoint{9.596698in}{2.784557in}}%
\pgfpathlineto{\pgfqpoint{9.599557in}{2.863857in}}%
\pgfpathlineto{\pgfqpoint{9.602416in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{9.608135in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{9.616713in}{3.281225in}}%
\pgfpathlineto{\pgfqpoint{9.619572in}{3.374202in}}%
\pgfpathlineto{\pgfqpoint{9.625290in}{3.597740in}}%
\pgfpathlineto{\pgfqpoint{9.628149in}{3.669122in}}%
\pgfpathlineto{\pgfqpoint{9.631009in}{3.658700in}}%
\pgfpathlineto{\pgfqpoint{9.633868in}{3.644041in}}%
\pgfpathlineto{\pgfqpoint{9.639586in}{3.529879in}}%
\pgfpathlineto{\pgfqpoint{9.642446in}{3.469568in}}%
\pgfpathlineto{\pgfqpoint{9.648164in}{3.460150in}}%
\pgfpathlineto{\pgfqpoint{9.651023in}{3.493063in}}%
\pgfpathlineto{\pgfqpoint{9.653882in}{3.485760in}}%
\pgfpathlineto{\pgfqpoint{9.659601in}{3.521559in}}%
\pgfpathlineto{\pgfqpoint{9.662460in}{3.570923in}}%
\pgfpathlineto{\pgfqpoint{9.665319in}{3.600490in}}%
\pgfpathlineto{\pgfqpoint{9.668179in}{3.603429in}}%
\pgfpathlineto{\pgfqpoint{9.671038in}{3.580672in}}%
\pgfpathlineto{\pgfqpoint{9.673897in}{3.592683in}}%
\pgfpathlineto{\pgfqpoint{9.676756in}{3.522868in}}%
\pgfpathlineto{\pgfqpoint{9.679615in}{3.516014in}}%
\pgfpathlineto{\pgfqpoint{9.682475in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{9.685334in}{3.509883in}}%
\pgfpathlineto{\pgfqpoint{9.691052in}{3.488184in}}%
\pgfpathlineto{\pgfqpoint{9.693912in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{9.702489in}{3.176694in}}%
\pgfpathlineto{\pgfqpoint{9.708208in}{3.055162in}}%
\pgfpathlineto{\pgfqpoint{9.711067in}{3.088806in}}%
\pgfpathlineto{\pgfqpoint{9.716785in}{3.048888in}}%
\pgfpathlineto{\pgfqpoint{9.719645in}{3.030181in}}%
\pgfpathlineto{\pgfqpoint{9.722504in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{9.725363in}{3.012375in}}%
\pgfpathlineto{\pgfqpoint{9.728222in}{2.987456in}}%
\pgfpathlineto{\pgfqpoint{9.731082in}{3.009058in}}%
\pgfpathlineto{\pgfqpoint{9.733941in}{3.015872in}}%
\pgfpathlineto{\pgfqpoint{9.736800in}{3.000831in}}%
\pgfpathlineto{\pgfqpoint{9.739659in}{3.003709in}}%
\pgfpathlineto{\pgfqpoint{9.742518in}{3.017126in}}%
\pgfpathlineto{\pgfqpoint{9.745378in}{3.052512in}}%
\pgfpathlineto{\pgfqpoint{9.748237in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{9.751096in}{3.189686in}}%
\pgfpathlineto{\pgfqpoint{9.756815in}{3.487871in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{3.776113in}}%
\pgfpathlineto{\pgfqpoint{9.768251in}{3.936105in}}%
\pgfpathlineto{\pgfqpoint{9.771111in}{3.959088in}}%
\pgfpathlineto{\pgfqpoint{9.773970in}{3.921032in}}%
\pgfpathlineto{\pgfqpoint{9.776829in}{3.917524in}}%
\pgfpathlineto{\pgfqpoint{9.779688in}{3.960259in}}%
\pgfpathlineto{\pgfqpoint{9.782548in}{3.959312in}}%
\pgfpathlineto{\pgfqpoint{9.785407in}{3.923746in}}%
\pgfpathlineto{\pgfqpoint{9.788266in}{3.931716in}}%
\pgfpathlineto{\pgfqpoint{9.796844in}{3.742146in}}%
\pgfpathlineto{\pgfqpoint{9.813999in}{3.406980in}}%
\pgfpathlineto{\pgfqpoint{9.816858in}{3.402860in}}%
\pgfpathlineto{\pgfqpoint{9.822577in}{3.369700in}}%
\pgfpathlineto{\pgfqpoint{9.825436in}{3.361940in}}%
\pgfpathlineto{\pgfqpoint{9.828295in}{3.304347in}}%
\pgfpathlineto{\pgfqpoint{9.831154in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{9.834014in}{3.272531in}}%
\pgfpathlineto{\pgfqpoint{9.851169in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{9.854028in}{2.912216in}}%
\pgfpathlineto{\pgfqpoint{9.856888in}{2.872866in}}%
\pgfpathlineto{\pgfqpoint{9.859747in}{2.775735in}}%
\pgfpathlineto{\pgfqpoint{9.862606in}{2.740192in}}%
\pgfpathlineto{\pgfqpoint{9.865465in}{2.724197in}}%
\pgfpathlineto{\pgfqpoint{9.868324in}{2.684519in}}%
\pgfpathlineto{\pgfqpoint{9.871184in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{9.874043in}{2.656239in}}%
\pgfpathlineto{\pgfqpoint{9.876902in}{2.656427in}}%
\pgfpathlineto{\pgfqpoint{9.879761in}{2.638723in}}%
\pgfpathlineto{\pgfqpoint{9.882621in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{9.885480in}{2.594370in}}%
\pgfpathlineto{\pgfqpoint{9.888339in}{2.597613in}}%
\pgfpathlineto{\pgfqpoint{9.891198in}{2.584100in}}%
\pgfpathlineto{\pgfqpoint{9.899776in}{2.745011in}}%
\pgfpathlineto{\pgfqpoint{9.902635in}{2.764226in}}%
\pgfpathlineto{\pgfqpoint{9.905494in}{2.767170in}}%
\pgfpathlineto{\pgfqpoint{9.908354in}{2.736350in}}%
\pgfpathlineto{\pgfqpoint{9.911213in}{2.687432in}}%
\pgfpathlineto{\pgfqpoint{9.914072in}{2.666740in}}%
\pgfpathlineto{\pgfqpoint{9.922650in}{2.575339in}}%
\pgfpathlineto{\pgfqpoint{9.925509in}{2.550596in}}%
\pgfpathlineto{\pgfqpoint{9.928368in}{2.579115in}}%
\pgfpathlineto{\pgfqpoint{9.931227in}{2.580890in}}%
\pgfpathlineto{\pgfqpoint{9.934087in}{2.633363in}}%
\pgfpathlineto{\pgfqpoint{9.936946in}{2.661611in}}%
\pgfpathlineto{\pgfqpoint{9.939805in}{2.702521in}}%
\pgfpathlineto{\pgfqpoint{9.945524in}{2.665813in}}%
\pgfpathlineto{\pgfqpoint{9.951242in}{2.698636in}}%
\pgfpathlineto{\pgfqpoint{9.956960in}{2.658198in}}%
\pgfpathlineto{\pgfqpoint{9.959820in}{2.617364in}}%
\pgfpathlineto{\pgfqpoint{9.962679in}{2.556981in}}%
\pgfpathlineto{\pgfqpoint{9.965538in}{2.553749in}}%
\pgfpathlineto{\pgfqpoint{9.968397in}{2.568105in}}%
\pgfpathlineto{\pgfqpoint{9.974116in}{2.511035in}}%
\pgfpathlineto{\pgfqpoint{9.976975in}{2.567008in}}%
\pgfpathlineto{\pgfqpoint{9.982693in}{2.620117in}}%
\pgfpathlineto{\pgfqpoint{9.985553in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{9.988412in}{2.643908in}}%
\pgfpathlineto{\pgfqpoint{9.994130in}{2.563544in}}%
\pgfpathlineto{\pgfqpoint{9.996990in}{2.564326in}}%
\pgfpathlineto{\pgfqpoint{9.999849in}{2.572896in}}%
\pgfpathlineto{\pgfqpoint{10.002708in}{2.573467in}}%
\pgfpathlineto{\pgfqpoint{10.005567in}{2.577975in}}%
\pgfpathlineto{\pgfqpoint{10.011286in}{2.545833in}}%
\pgfpathlineto{\pgfqpoint{10.014145in}{2.545391in}}%
\pgfpathlineto{\pgfqpoint{10.017004in}{2.505536in}}%
\pgfpathlineto{\pgfqpoint{10.019863in}{2.505071in}}%
\pgfpathlineto{\pgfqpoint{10.022723in}{2.495934in}}%
\pgfpathlineto{\pgfqpoint{10.025582in}{2.545207in}}%
\pgfpathlineto{\pgfqpoint{10.028441in}{2.547912in}}%
\pgfpathlineto{\pgfqpoint{10.031300in}{2.554368in}}%
\pgfpathlineto{\pgfqpoint{10.034160in}{2.515200in}}%
\pgfpathlineto{\pgfqpoint{10.037019in}{2.514418in}}%
\pgfpathlineto{\pgfqpoint{10.039878in}{2.485427in}}%
\pgfpathlineto{\pgfqpoint{10.042737in}{2.481146in}}%
\pgfpathlineto{\pgfqpoint{10.045596in}{2.500855in}}%
\pgfpathlineto{\pgfqpoint{10.048456in}{2.486907in}}%
\pgfpathlineto{\pgfqpoint{10.051315in}{2.481907in}}%
\pgfpathlineto{\pgfqpoint{10.059893in}{2.411836in}}%
\pgfpathlineto{\pgfqpoint{10.062752in}{2.402446in}}%
\pgfpathlineto{\pgfqpoint{10.065611in}{2.385668in}}%
\pgfpathlineto{\pgfqpoint{10.068470in}{2.389867in}}%
\pgfpathlineto{\pgfqpoint{10.071329in}{2.402308in}}%
\pgfpathlineto{\pgfqpoint{10.074189in}{2.443345in}}%
\pgfpathlineto{\pgfqpoint{10.077048in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{10.082766in}{2.575440in}}%
\pgfpathlineto{\pgfqpoint{10.085626in}{2.639193in}}%
\pgfpathlineto{\pgfqpoint{10.088485in}{2.644735in}}%
\pgfpathlineto{\pgfqpoint{10.091344in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{10.099922in}{2.853252in}}%
\pgfpathlineto{\pgfqpoint{10.102781in}{2.921597in}}%
\pgfpathlineto{\pgfqpoint{10.105640in}{2.944143in}}%
\pgfpathlineto{\pgfqpoint{10.111359in}{3.020408in}}%
\pgfpathlineto{\pgfqpoint{10.114218in}{2.998796in}}%
\pgfpathlineto{\pgfqpoint{10.117077in}{2.911645in}}%
\pgfpathlineto{\pgfqpoint{10.119936in}{2.911946in}}%
\pgfpathlineto{\pgfqpoint{10.122796in}{2.937130in}}%
\pgfpathlineto{\pgfqpoint{10.125655in}{2.950087in}}%
\pgfpathlineto{\pgfqpoint{10.128514in}{2.929159in}}%
\pgfpathlineto{\pgfqpoint{10.131373in}{2.918343in}}%
\pgfpathlineto{\pgfqpoint{10.134232in}{2.881561in}}%
\pgfpathlineto{\pgfqpoint{10.137092in}{2.868493in}}%
\pgfpathlineto{\pgfqpoint{10.139951in}{2.962154in}}%
\pgfpathlineto{\pgfqpoint{10.142810in}{2.959591in}}%
\pgfpathlineto{\pgfqpoint{10.145669in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{10.148529in}{3.004902in}}%
\pgfpathlineto{\pgfqpoint{10.154247in}{3.062329in}}%
\pgfpathlineto{\pgfqpoint{10.157106in}{3.128007in}}%
\pgfpathlineto{\pgfqpoint{10.168543in}{3.795146in}}%
\pgfpathlineto{\pgfqpoint{10.171402in}{3.931590in}}%
\pgfpathlineto{\pgfqpoint{10.174262in}{4.009288in}}%
\pgfpathlineto{\pgfqpoint{10.177121in}{4.037082in}}%
\pgfpathlineto{\pgfqpoint{10.182839in}{4.032328in}}%
\pgfpathlineto{\pgfqpoint{10.185699in}{4.039151in}}%
\pgfpathlineto{\pgfqpoint{10.188558in}{4.019524in}}%
\pgfpathlineto{\pgfqpoint{10.194276in}{3.950980in}}%
\pgfpathlineto{\pgfqpoint{10.197135in}{3.889234in}}%
\pgfpathlineto{\pgfqpoint{10.199995in}{3.878897in}}%
\pgfpathlineto{\pgfqpoint{10.205713in}{3.703269in}}%
\pgfpathlineto{\pgfqpoint{10.211432in}{3.591886in}}%
\pgfpathlineto{\pgfqpoint{10.214291in}{3.569268in}}%
\pgfpathlineto{\pgfqpoint{10.217150in}{3.568255in}}%
\pgfpathlineto{\pgfqpoint{10.220009in}{3.536679in}}%
\pgfpathlineto{\pgfqpoint{10.228587in}{3.697134in}}%
\pgfpathlineto{\pgfqpoint{10.231446in}{3.691674in}}%
\pgfpathlineto{\pgfqpoint{10.234305in}{3.716930in}}%
\pgfpathlineto{\pgfqpoint{10.237165in}{3.723402in}}%
\pgfpathlineto{\pgfqpoint{10.240024in}{3.720997in}}%
\pgfpathlineto{\pgfqpoint{10.242883in}{3.704967in}}%
\pgfpathlineto{\pgfqpoint{10.245742in}{3.607636in}}%
\pgfpathlineto{\pgfqpoint{10.248602in}{3.554907in}}%
\pgfpathlineto{\pgfqpoint{10.257179in}{3.470254in}}%
\pgfpathlineto{\pgfqpoint{10.265757in}{3.401236in}}%
\pgfpathlineto{\pgfqpoint{10.268616in}{3.388397in}}%
\pgfpathlineto{\pgfqpoint{10.271475in}{3.431042in}}%
\pgfpathlineto{\pgfqpoint{10.274335in}{3.438562in}}%
\pgfpathlineto{\pgfqpoint{10.280053in}{3.377608in}}%
\pgfpathlineto{\pgfqpoint{10.288631in}{3.183215in}}%
\pgfpathlineto{\pgfqpoint{10.300068in}{2.911493in}}%
\pgfpathlineto{\pgfqpoint{10.308645in}{2.779758in}}%
\pgfpathlineto{\pgfqpoint{10.311504in}{2.702313in}}%
\pgfpathlineto{\pgfqpoint{10.314364in}{2.669538in}}%
\pgfpathlineto{\pgfqpoint{10.322941in}{2.400445in}}%
\pgfpathlineto{\pgfqpoint{10.325801in}{2.374157in}}%
\pgfpathlineto{\pgfqpoint{10.334378in}{2.322175in}}%
\pgfpathlineto{\pgfqpoint{10.337238in}{2.333993in}}%
\pgfpathlineto{\pgfqpoint{10.340097in}{2.313470in}}%
\pgfpathlineto{\pgfqpoint{10.342956in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{10.345815in}{2.227279in}}%
\pgfpathlineto{\pgfqpoint{10.348674in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{10.354393in}{2.154433in}}%
\pgfpathlineto{\pgfqpoint{10.360111in}{2.023436in}}%
\pgfpathlineto{\pgfqpoint{10.362971in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{10.365830in}{1.996558in}}%
\pgfpathlineto{\pgfqpoint{10.368689in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{10.371548in}{1.999057in}}%
\pgfpathlineto{\pgfqpoint{10.374407in}{1.989026in}}%
\pgfpathlineto{\pgfqpoint{10.377267in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{10.380126in}{2.024713in}}%
\pgfpathlineto{\pgfqpoint{10.382985in}{1.995722in}}%
\pgfpathlineto{\pgfqpoint{10.385844in}{2.015273in}}%
\pgfpathlineto{\pgfqpoint{10.391563in}{1.953206in}}%
\pgfpathlineto{\pgfqpoint{10.394422in}{1.929486in}}%
\pgfpathlineto{\pgfqpoint{10.397281in}{1.926477in}}%
\pgfpathlineto{\pgfqpoint{10.400141in}{1.949292in}}%
\pgfpathlineto{\pgfqpoint{10.403000in}{1.949441in}}%
\pgfpathlineto{\pgfqpoint{10.405859in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{10.408718in}{1.957041in}}%
\pgfpathlineto{\pgfqpoint{10.411577in}{1.953420in}}%
\pgfpathlineto{\pgfqpoint{10.414437in}{1.946448in}}%
\pgfpathlineto{\pgfqpoint{10.417296in}{1.966615in}}%
\pgfpathlineto{\pgfqpoint{10.420155in}{1.975833in}}%
\pgfpathlineto{\pgfqpoint{10.423014in}{1.946269in}}%
\pgfpathlineto{\pgfqpoint{10.431592in}{1.817259in}}%
\pgfpathlineto{\pgfqpoint{10.437310in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{10.440170in}{1.797930in}}%
\pgfpathlineto{\pgfqpoint{10.443029in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{10.448747in}{1.877516in}}%
\pgfpathlineto{\pgfqpoint{10.451607in}{1.930836in}}%
\pgfpathlineto{\pgfqpoint{10.454466in}{1.951067in}}%
\pgfpathlineto{\pgfqpoint{10.457325in}{1.938896in}}%
\pgfpathlineto{\pgfqpoint{10.463043in}{1.880495in}}%
\pgfpathlineto{\pgfqpoint{10.465903in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{10.468762in}{1.854722in}}%
\pgfpathlineto{\pgfqpoint{10.471621in}{1.887928in}}%
\pgfpathlineto{\pgfqpoint{10.477340in}{1.975636in}}%
\pgfpathlineto{\pgfqpoint{10.480199in}{1.981476in}}%
\pgfpathlineto{\pgfqpoint{10.485917in}{1.933899in}}%
\pgfpathlineto{\pgfqpoint{10.488777in}{1.903896in}}%
\pgfpathlineto{\pgfqpoint{10.494495in}{1.806958in}}%
\pgfpathlineto{\pgfqpoint{10.500213in}{1.686959in}}%
\pgfpathlineto{\pgfqpoint{10.503073in}{1.666422in}}%
\pgfpathlineto{\pgfqpoint{10.508791in}{1.715587in}}%
\pgfpathlineto{\pgfqpoint{10.520228in}{1.920979in}}%
\pgfpathlineto{\pgfqpoint{10.525946in}{2.098267in}}%
\pgfpathlineto{\pgfqpoint{10.540243in}{2.174560in}}%
\pgfpathlineto{\pgfqpoint{10.543102in}{2.175425in}}%
\pgfpathlineto{\pgfqpoint{10.545961in}{2.170851in}}%
\pgfpathlineto{\pgfqpoint{10.548820in}{2.190600in}}%
\pgfpathlineto{\pgfqpoint{10.554539in}{2.247816in}}%
\pgfpathlineto{\pgfqpoint{10.563116in}{2.417026in}}%
\pgfpathlineto{\pgfqpoint{10.565976in}{2.410952in}}%
\pgfpathlineto{\pgfqpoint{10.568835in}{2.429350in}}%
\pgfpathlineto{\pgfqpoint{10.577413in}{2.603930in}}%
\pgfpathlineto{\pgfqpoint{10.585990in}{2.900042in}}%
\pgfpathlineto{\pgfqpoint{10.594568in}{3.075377in}}%
\pgfpathlineto{\pgfqpoint{10.597427in}{3.084221in}}%
\pgfpathlineto{\pgfqpoint{10.600286in}{3.058885in}}%
\pgfpathlineto{\pgfqpoint{10.603146in}{3.009957in}}%
\pgfpathlineto{\pgfqpoint{10.608864in}{3.057022in}}%
\pgfpathlineto{\pgfqpoint{10.611723in}{3.127738in}}%
\pgfpathlineto{\pgfqpoint{10.628879in}{3.868773in}}%
\pgfpathlineto{\pgfqpoint{10.631738in}{3.886544in}}%
\pgfpathlineto{\pgfqpoint{10.634597in}{3.884217in}}%
\pgfpathlineto{\pgfqpoint{10.637456in}{3.784837in}}%
\pgfpathlineto{\pgfqpoint{10.640316in}{3.795536in}}%
\pgfpathlineto{\pgfqpoint{10.643175in}{3.761949in}}%
\pgfpathlineto{\pgfqpoint{10.646034in}{3.764618in}}%
\pgfpathlineto{\pgfqpoint{10.648893in}{3.824292in}}%
\pgfpathlineto{\pgfqpoint{10.651752in}{3.854989in}}%
\pgfpathlineto{\pgfqpoint{10.654612in}{3.821970in}}%
\pgfpathlineto{\pgfqpoint{10.657471in}{3.870418in}}%
\pgfpathlineto{\pgfqpoint{10.660330in}{3.872375in}}%
\pgfpathlineto{\pgfqpoint{10.663189in}{3.893653in}}%
\pgfpathlineto{\pgfqpoint{10.666049in}{3.890508in}}%
\pgfpathlineto{\pgfqpoint{10.668908in}{3.868668in}}%
\pgfpathlineto{\pgfqpoint{10.674626in}{3.747496in}}%
\pgfpathlineto{\pgfqpoint{10.677485in}{3.699617in}}%
\pgfpathlineto{\pgfqpoint{10.680345in}{3.738836in}}%
\pgfpathlineto{\pgfqpoint{10.683204in}{3.734565in}}%
\pgfpathlineto{\pgfqpoint{10.686063in}{3.715108in}}%
\pgfpathlineto{\pgfqpoint{10.688922in}{3.712712in}}%
\pgfpathlineto{\pgfqpoint{10.700359in}{3.396909in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.372662in}}%
\pgfpathlineto{\pgfqpoint{10.706078in}{3.318608in}}%
\pgfpathlineto{\pgfqpoint{10.708937in}{3.236069in}}%
\pgfpathlineto{\pgfqpoint{10.711796in}{3.222456in}}%
\pgfpathlineto{\pgfqpoint{10.714655in}{3.187836in}}%
\pgfpathlineto{\pgfqpoint{10.717515in}{3.180162in}}%
\pgfpathlineto{\pgfqpoint{10.734670in}{2.982220in}}%
\pgfpathlineto{\pgfqpoint{10.746107in}{2.735282in}}%
\pgfpathlineto{\pgfqpoint{10.748966in}{2.712225in}}%
\pgfpathlineto{\pgfqpoint{10.751825in}{2.728732in}}%
\pgfpathlineto{\pgfqpoint{10.754685in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{10.757544in}{2.653897in}}%
\pgfpathlineto{\pgfqpoint{10.760403in}{2.577633in}}%
\pgfpathlineto{\pgfqpoint{10.763262in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{10.766121in}{2.618542in}}%
\pgfpathlineto{\pgfqpoint{10.768981in}{2.624625in}}%
\pgfpathlineto{\pgfqpoint{10.774699in}{2.651895in}}%
\pgfpathlineto{\pgfqpoint{10.780418in}{2.563507in}}%
\pgfpathlineto{\pgfqpoint{10.783277in}{2.550726in}}%
\pgfpathlineto{\pgfqpoint{10.786136in}{2.548613in}}%
\pgfpathlineto{\pgfqpoint{10.794714in}{2.507341in}}%
\pgfpathlineto{\pgfqpoint{10.797573in}{2.530418in}}%
\pgfpathlineto{\pgfqpoint{10.800432in}{2.507695in}}%
\pgfpathlineto{\pgfqpoint{10.803291in}{2.451641in}}%
\pgfpathlineto{\pgfqpoint{10.806151in}{2.421665in}}%
\pgfpathlineto{\pgfqpoint{10.811869in}{2.391401in}}%
\pgfpathlineto{\pgfqpoint{10.814728in}{2.431230in}}%
\pgfpathlineto{\pgfqpoint{10.817588in}{2.442666in}}%
\pgfpathlineto{\pgfqpoint{10.820447in}{2.436674in}}%
\pgfpathlineto{\pgfqpoint{10.823306in}{2.463422in}}%
\pgfpathlineto{\pgfqpoint{10.826165in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{10.829024in}{2.479739in}}%
\pgfpathlineto{\pgfqpoint{10.831884in}{2.456889in}}%
\pgfpathlineto{\pgfqpoint{10.834743in}{2.458392in}}%
\pgfpathlineto{\pgfqpoint{10.843321in}{2.381831in}}%
\pgfpathlineto{\pgfqpoint{10.846180in}{2.338965in}}%
\pgfpathlineto{\pgfqpoint{10.849039in}{2.313930in}}%
\pgfpathlineto{\pgfqpoint{10.851898in}{2.359296in}}%
\pgfpathlineto{\pgfqpoint{10.854757in}{2.320981in}}%
\pgfpathlineto{\pgfqpoint{10.857617in}{2.376998in}}%
\pgfpathlineto{\pgfqpoint{10.860476in}{2.341510in}}%
\pgfpathlineto{\pgfqpoint{10.863335in}{2.324756in}}%
\pgfpathlineto{\pgfqpoint{10.869054in}{2.270850in}}%
\pgfpathlineto{\pgfqpoint{10.871913in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{10.874772in}{2.242783in}}%
\pgfpathlineto{\pgfqpoint{10.880491in}{2.220778in}}%
\pgfpathlineto{\pgfqpoint{10.883350in}{2.233869in}}%
\pgfpathlineto{\pgfqpoint{10.886209in}{2.191357in}}%
\pgfpathlineto{\pgfqpoint{10.889068in}{2.197904in}}%
\pgfpathlineto{\pgfqpoint{10.891927in}{2.237798in}}%
\pgfpathlineto{\pgfqpoint{10.894787in}{2.242638in}}%
\pgfpathlineto{\pgfqpoint{10.897646in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{10.900505in}{2.221391in}}%
\pgfpathlineto{\pgfqpoint{10.903364in}{2.220848in}}%
\pgfpathlineto{\pgfqpoint{10.906224in}{2.238025in}}%
\pgfpathlineto{\pgfqpoint{10.909083in}{2.276852in}}%
\pgfpathlineto{\pgfqpoint{10.911942in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{10.914801in}{2.310275in}}%
\pgfpathlineto{\pgfqpoint{10.920520in}{2.396290in}}%
\pgfpathlineto{\pgfqpoint{10.923379in}{2.417696in}}%
\pgfpathlineto{\pgfqpoint{10.929097in}{2.504636in}}%
\pgfpathlineto{\pgfqpoint{10.934816in}{2.550435in}}%
\pgfpathlineto{\pgfqpoint{10.937675in}{2.546695in}}%
\pgfpathlineto{\pgfqpoint{10.940534in}{2.612371in}}%
\pgfpathlineto{\pgfqpoint{10.951971in}{2.707390in}}%
\pgfpathlineto{\pgfqpoint{10.954830in}{2.702048in}}%
\pgfpathlineto{\pgfqpoint{10.957690in}{2.686750in}}%
\pgfpathlineto{\pgfqpoint{10.960549in}{2.624245in}}%
\pgfpathlineto{\pgfqpoint{10.963408in}{2.640438in}}%
\pgfpathlineto{\pgfqpoint{10.966267in}{2.613075in}}%
\pgfpathlineto{\pgfqpoint{10.969127in}{2.630767in}}%
\pgfpathlineto{\pgfqpoint{10.971986in}{2.608494in}}%
\pgfpathlineto{\pgfqpoint{10.974845in}{2.602803in}}%
\pgfpathlineto{\pgfqpoint{10.977704in}{2.573273in}}%
\pgfpathlineto{\pgfqpoint{10.980563in}{2.528387in}}%
\pgfpathlineto{\pgfqpoint{10.983423in}{2.523931in}}%
\pgfpathlineto{\pgfqpoint{10.986282in}{2.464426in}}%
\pgfpathlineto{\pgfqpoint{10.989141in}{2.483126in}}%
\pgfpathlineto{\pgfqpoint{10.992000in}{2.478389in}}%
\pgfpathlineto{\pgfqpoint{10.994860in}{2.504856in}}%
\pgfpathlineto{\pgfqpoint{10.997719in}{2.484102in}}%
\pgfpathlineto{\pgfqpoint{11.000578in}{2.489481in}}%
\pgfpathlineto{\pgfqpoint{11.003437in}{2.473250in}}%
\pgfpathlineto{\pgfqpoint{11.006296in}{2.523024in}}%
\pgfpathlineto{\pgfqpoint{11.009156in}{2.540978in}}%
\pgfpathlineto{\pgfqpoint{11.012015in}{2.489252in}}%
\pgfpathlineto{\pgfqpoint{11.014874in}{2.531140in}}%
\pgfpathlineto{\pgfqpoint{11.017733in}{2.521868in}}%
\pgfpathlineto{\pgfqpoint{11.020593in}{2.494204in}}%
\pgfpathlineto{\pgfqpoint{11.026311in}{2.478824in}}%
\pgfpathlineto{\pgfqpoint{11.029170in}{2.453881in}}%
\pgfpathlineto{\pgfqpoint{11.034889in}{2.519998in}}%
\pgfpathlineto{\pgfqpoint{11.040607in}{2.546579in}}%
\pgfpathlineto{\pgfqpoint{11.043466in}{2.593068in}}%
\pgfpathlineto{\pgfqpoint{11.052044in}{2.539961in}}%
\pgfpathlineto{\pgfqpoint{11.054903in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{11.057763in}{2.581851in}}%
\pgfpathlineto{\pgfqpoint{11.066340in}{2.465890in}}%
\pgfpathlineto{\pgfqpoint{11.072059in}{2.410784in}}%
\pgfpathlineto{\pgfqpoint{11.074918in}{2.409885in}}%
\pgfpathlineto{\pgfqpoint{11.077777in}{2.375691in}}%
\pgfpathlineto{\pgfqpoint{11.080636in}{2.374822in}}%
\pgfpathlineto{\pgfqpoint{11.083496in}{2.385666in}}%
\pgfpathlineto{\pgfqpoint{11.086355in}{2.346195in}}%
\pgfpathlineto{\pgfqpoint{11.092073in}{2.389659in}}%
\pgfpathlineto{\pgfqpoint{11.097792in}{2.526710in}}%
\pgfpathlineto{\pgfqpoint{11.100651in}{2.544077in}}%
\pgfpathlineto{\pgfqpoint{11.103510in}{2.552095in}}%
\pgfpathlineto{\pgfqpoint{11.106369in}{2.568847in}}%
\pgfpathlineto{\pgfqpoint{11.112088in}{2.474496in}}%
\pgfpathlineto{\pgfqpoint{11.120666in}{2.517201in}}%
\pgfpathlineto{\pgfqpoint{11.123525in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{11.126384in}{2.576038in}}%
\pgfpathlineto{\pgfqpoint{11.129243in}{2.609021in}}%
\pgfpathlineto{\pgfqpoint{11.132102in}{2.574209in}}%
\pgfpathlineto{\pgfqpoint{11.134962in}{2.524829in}}%
\pgfpathlineto{\pgfqpoint{11.137821in}{2.526646in}}%
\pgfpathlineto{\pgfqpoint{11.140680in}{2.506717in}}%
\pgfpathlineto{\pgfqpoint{11.143539in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{11.146399in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{11.149258in}{2.473855in}}%
\pgfpathlineto{\pgfqpoint{11.152117in}{2.450781in}}%
\pgfpathlineto{\pgfqpoint{11.154976in}{2.458957in}}%
\pgfpathlineto{\pgfqpoint{11.166413in}{2.299540in}}%
\pgfpathlineto{\pgfqpoint{11.169272in}{2.379526in}}%
\pgfpathlineto{\pgfqpoint{11.172132in}{2.363333in}}%
\pgfpathlineto{\pgfqpoint{11.174991in}{2.318497in}}%
\pgfpathlineto{\pgfqpoint{11.177850in}{2.301709in}}%
\pgfpathlineto{\pgfqpoint{11.180709in}{2.327387in}}%
\pgfpathlineto{\pgfqpoint{11.183569in}{2.366630in}}%
\pgfpathlineto{\pgfqpoint{11.189287in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{11.203583in}{2.259917in}}%
\pgfpathlineto{\pgfqpoint{11.206442in}{2.264050in}}%
\pgfpathlineto{\pgfqpoint{11.209302in}{2.275256in}}%
\pgfpathlineto{\pgfqpoint{11.212161in}{2.273519in}}%
\pgfpathlineto{\pgfqpoint{11.215020in}{2.283578in}}%
\pgfpathlineto{\pgfqpoint{11.217879in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{11.223598in}{2.245365in}}%
\pgfpathlineto{\pgfqpoint{11.226457in}{2.270265in}}%
\pgfpathlineto{\pgfqpoint{11.229316in}{2.258581in}}%
\pgfpathlineto{\pgfqpoint{11.232175in}{2.227772in}}%
\pgfpathlineto{\pgfqpoint{11.237894in}{2.271502in}}%
\pgfpathlineto{\pgfqpoint{11.240753in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{11.243612in}{2.274126in}}%
\pgfpathlineto{\pgfqpoint{11.249331in}{2.375227in}}%
\pgfpathlineto{\pgfqpoint{11.252190in}{2.471404in}}%
\pgfpathlineto{\pgfqpoint{11.255049in}{2.520837in}}%
\pgfpathlineto{\pgfqpoint{11.260768in}{2.561965in}}%
\pgfpathlineto{\pgfqpoint{11.266486in}{2.522578in}}%
\pgfpathlineto{\pgfqpoint{11.269345in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{11.272205in}{2.516705in}}%
\pgfpathlineto{\pgfqpoint{11.275064in}{2.521628in}}%
\pgfpathlineto{\pgfqpoint{11.280782in}{2.572168in}}%
\pgfpathlineto{\pgfqpoint{11.286501in}{2.585214in}}%
\pgfpathlineto{\pgfqpoint{11.292219in}{2.548415in}}%
\pgfpathlineto{\pgfqpoint{11.297938in}{2.452791in}}%
\pgfpathlineto{\pgfqpoint{11.300797in}{2.434200in}}%
\pgfpathlineto{\pgfqpoint{11.303656in}{2.401537in}}%
\pgfpathlineto{\pgfqpoint{11.309374in}{2.369813in}}%
\pgfpathlineto{\pgfqpoint{11.312234in}{2.326243in}}%
\pgfpathlineto{\pgfqpoint{11.315093in}{2.310448in}}%
\pgfpathlineto{\pgfqpoint{11.317952in}{2.315856in}}%
\pgfpathlineto{\pgfqpoint{11.320811in}{2.300604in}}%
\pgfpathlineto{\pgfqpoint{11.326530in}{2.313434in}}%
\pgfpathlineto{\pgfqpoint{11.332248in}{2.332638in}}%
\pgfpathlineto{\pgfqpoint{11.335108in}{2.338003in}}%
\pgfpathlineto{\pgfqpoint{11.337967in}{2.340082in}}%
\pgfpathlineto{\pgfqpoint{11.340826in}{2.326355in}}%
\pgfpathlineto{\pgfqpoint{11.346544in}{2.372653in}}%
\pgfpathlineto{\pgfqpoint{11.349404in}{2.411814in}}%
\pgfpathlineto{\pgfqpoint{11.355122in}{2.516564in}}%
\pgfpathlineto{\pgfqpoint{11.357981in}{2.561307in}}%
\pgfpathlineto{\pgfqpoint{11.360841in}{2.578688in}}%
\pgfpathlineto{\pgfqpoint{11.363700in}{2.576974in}}%
\pgfpathlineto{\pgfqpoint{11.366559in}{2.595034in}}%
\pgfpathlineto{\pgfqpoint{11.369418in}{2.653504in}}%
\pgfpathlineto{\pgfqpoint{11.372277in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{11.377996in}{2.755819in}}%
\pgfpathlineto{\pgfqpoint{11.380855in}{2.759921in}}%
\pgfpathlineto{\pgfqpoint{11.392292in}{2.987940in}}%
\pgfpathlineto{\pgfqpoint{11.395151in}{3.018646in}}%
\pgfpathlineto{\pgfqpoint{11.398010in}{3.019567in}}%
\pgfpathlineto{\pgfqpoint{11.400870in}{2.982839in}}%
\pgfpathlineto{\pgfqpoint{11.403729in}{2.928155in}}%
\pgfpathlineto{\pgfqpoint{11.415166in}{2.531730in}}%
\pgfpathlineto{\pgfqpoint{11.418025in}{2.511434in}}%
\pgfpathlineto{\pgfqpoint{11.420884in}{2.511129in}}%
\pgfpathlineto{\pgfqpoint{11.423744in}{2.525359in}}%
\pgfpathlineto{\pgfqpoint{11.426603in}{2.546011in}}%
\pgfpathlineto{\pgfqpoint{11.429462in}{2.596041in}}%
\pgfpathlineto{\pgfqpoint{11.435180in}{2.791373in}}%
\pgfpathlineto{\pgfqpoint{11.440899in}{2.961689in}}%
\pgfpathlineto{\pgfqpoint{11.449477in}{3.019505in}}%
\pgfpathlineto{\pgfqpoint{11.452336in}{3.050032in}}%
\pgfpathlineto{\pgfqpoint{11.455195in}{3.061712in}}%
\pgfpathlineto{\pgfqpoint{11.460913in}{3.180071in}}%
\pgfpathlineto{\pgfqpoint{11.463773in}{3.168901in}}%
\pgfpathlineto{\pgfqpoint{11.466632in}{3.193825in}}%
\pgfpathlineto{\pgfqpoint{11.469491in}{3.172794in}}%
\pgfpathlineto{\pgfqpoint{11.472350in}{3.193686in}}%
\pgfpathlineto{\pgfqpoint{11.475210in}{3.229925in}}%
\pgfpathlineto{\pgfqpoint{11.478069in}{3.211694in}}%
\pgfpathlineto{\pgfqpoint{11.480928in}{3.180364in}}%
\pgfpathlineto{\pgfqpoint{11.483787in}{3.162891in}}%
\pgfpathlineto{\pgfqpoint{11.486647in}{3.133364in}}%
\pgfpathlineto{\pgfqpoint{11.492365in}{3.240672in}}%
\pgfpathlineto{\pgfqpoint{11.495224in}{3.269377in}}%
\pgfpathlineto{\pgfqpoint{11.498083in}{3.327653in}}%
\pgfpathlineto{\pgfqpoint{11.503802in}{3.340391in}}%
\pgfpathlineto{\pgfqpoint{11.515239in}{2.982844in}}%
\pgfpathlineto{\pgfqpoint{11.518098in}{2.925033in}}%
\pgfpathlineto{\pgfqpoint{11.520957in}{3.003008in}}%
\pgfpathlineto{\pgfqpoint{11.523816in}{3.145861in}}%
\pgfpathlineto{\pgfqpoint{11.538113in}{4.115583in}}%
\pgfpathlineto{\pgfqpoint{11.540972in}{4.228178in}}%
\pgfpathlineto{\pgfqpoint{11.543831in}{4.260418in}}%
\pgfpathlineto{\pgfqpoint{11.546690in}{4.247856in}}%
\pgfpathlineto{\pgfqpoint{11.549549in}{4.203728in}}%
\pgfpathlineto{\pgfqpoint{11.552409in}{4.182312in}}%
\pgfpathlineto{\pgfqpoint{11.558127in}{4.102631in}}%
\pgfpathlineto{\pgfqpoint{11.560986in}{4.123333in}}%
\pgfpathlineto{\pgfqpoint{11.569564in}{4.545655in}}%
\pgfpathlineto{\pgfqpoint{11.572423in}{4.551245in}}%
\pgfpathlineto{\pgfqpoint{11.575283in}{4.519304in}}%
\pgfpathlineto{\pgfqpoint{11.583860in}{4.245565in}}%
\pgfpathlineto{\pgfqpoint{11.586719in}{4.226544in}}%
\pgfpathlineto{\pgfqpoint{11.592438in}{4.362938in}}%
\pgfpathlineto{\pgfqpoint{11.595297in}{4.482804in}}%
\pgfpathlineto{\pgfqpoint{11.601016in}{4.647148in}}%
\pgfpathlineto{\pgfqpoint{11.603875in}{4.732869in}}%
\pgfpathlineto{\pgfqpoint{11.609593in}{4.603773in}}%
\pgfpathlineto{\pgfqpoint{11.612452in}{4.523723in}}%
\pgfpathlineto{\pgfqpoint{11.621030in}{4.140127in}}%
\pgfpathlineto{\pgfqpoint{11.626749in}{4.053237in}}%
\pgfpathlineto{\pgfqpoint{11.629608in}{4.062878in}}%
\pgfpathlineto{\pgfqpoint{11.632467in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{11.635326in}{4.098992in}}%
\pgfpathlineto{\pgfqpoint{11.638185in}{4.098954in}}%
\pgfpathlineto{\pgfqpoint{11.643904in}{3.886818in}}%
\pgfpathlineto{\pgfqpoint{11.652482in}{3.594474in}}%
\pgfpathlineto{\pgfqpoint{11.666778in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{11.669637in}{3.385164in}}%
\pgfpathlineto{\pgfqpoint{11.672496in}{3.383635in}}%
\pgfpathlineto{\pgfqpoint{11.675355in}{3.358819in}}%
\pgfpathlineto{\pgfqpoint{11.678215in}{3.275201in}}%
\pgfpathlineto{\pgfqpoint{11.683933in}{3.055584in}}%
\pgfpathlineto{\pgfqpoint{11.686792in}{2.960888in}}%
\pgfpathlineto{\pgfqpoint{11.689652in}{2.823565in}}%
\pgfpathlineto{\pgfqpoint{11.692511in}{2.758596in}}%
\pgfpathlineto{\pgfqpoint{11.695370in}{2.732335in}}%
\pgfpathlineto{\pgfqpoint{11.698229in}{2.786203in}}%
\pgfpathlineto{\pgfqpoint{11.701088in}{2.775158in}}%
\pgfpathlineto{\pgfqpoint{11.703948in}{2.734565in}}%
\pgfpathlineto{\pgfqpoint{11.712525in}{2.515182in}}%
\pgfpathlineto{\pgfqpoint{11.721103in}{2.238023in}}%
\pgfpathlineto{\pgfqpoint{11.726822in}{2.130141in}}%
\pgfpathlineto{\pgfqpoint{11.729681in}{2.120452in}}%
\pgfpathlineto{\pgfqpoint{11.732540in}{2.131619in}}%
\pgfpathlineto{\pgfqpoint{11.735399in}{2.151758in}}%
\pgfpathlineto{\pgfqpoint{11.743977in}{2.251193in}}%
\pgfpathlineto{\pgfqpoint{11.746836in}{2.234495in}}%
\pgfpathlineto{\pgfqpoint{11.749695in}{2.192537in}}%
\pgfpathlineto{\pgfqpoint{11.752555in}{2.124309in}}%
\pgfpathlineto{\pgfqpoint{11.758273in}{2.058053in}}%
\pgfpathlineto{\pgfqpoint{11.761132in}{2.040423in}}%
\pgfpathlineto{\pgfqpoint{11.763991in}{2.064409in}}%
\pgfpathlineto{\pgfqpoint{11.766851in}{2.059755in}}%
\pgfpathlineto{\pgfqpoint{11.769710in}{2.083081in}}%
\pgfpathlineto{\pgfqpoint{11.772569in}{2.093992in}}%
\pgfpathlineto{\pgfqpoint{11.775428in}{2.115680in}}%
\pgfpathlineto{\pgfqpoint{11.781147in}{2.195990in}}%
\pgfpathlineto{\pgfqpoint{11.784006in}{2.273774in}}%
\pgfpathlineto{\pgfqpoint{11.786865in}{2.393460in}}%
\pgfpathlineto{\pgfqpoint{11.789724in}{2.462721in}}%
\pgfpathlineto{\pgfqpoint{11.815458in}{3.516848in}}%
\pgfpathlineto{\pgfqpoint{11.821176in}{3.647687in}}%
\pgfpathlineto{\pgfqpoint{11.824035in}{3.661046in}}%
\pgfpathlineto{\pgfqpoint{11.826894in}{3.694991in}}%
\pgfpathlineto{\pgfqpoint{11.829754in}{3.699136in}}%
\pgfpathlineto{\pgfqpoint{11.832613in}{3.638909in}}%
\pgfpathlineto{\pgfqpoint{11.835472in}{3.629086in}}%
\pgfpathlineto{\pgfqpoint{11.841191in}{3.588486in}}%
\pgfpathlineto{\pgfqpoint{11.844050in}{3.579173in}}%
\pgfpathlineto{\pgfqpoint{11.846909in}{3.535319in}}%
\pgfpathlineto{\pgfqpoint{11.849768in}{3.577592in}}%
\pgfpathlineto{\pgfqpoint{11.852627in}{3.550697in}}%
\pgfpathlineto{\pgfqpoint{11.861205in}{3.626626in}}%
\pgfpathlineto{\pgfqpoint{11.864064in}{3.621060in}}%
\pgfpathlineto{\pgfqpoint{11.884079in}{3.024133in}}%
\pgfpathlineto{\pgfqpoint{11.886938in}{2.997342in}}%
\pgfpathlineto{\pgfqpoint{11.892657in}{2.874990in}}%
\pgfpathlineto{\pgfqpoint{11.895516in}{2.836501in}}%
\pgfpathlineto{\pgfqpoint{11.898375in}{2.839278in}}%
\pgfpathlineto{\pgfqpoint{11.901234in}{2.803886in}}%
\pgfpathlineto{\pgfqpoint{11.904094in}{2.852188in}}%
\pgfpathlineto{\pgfqpoint{11.906953in}{2.866659in}}%
\pgfpathlineto{\pgfqpoint{11.909812in}{2.845965in}}%
\pgfpathlineto{\pgfqpoint{11.912671in}{2.851768in}}%
\pgfpathlineto{\pgfqpoint{11.915530in}{2.829741in}}%
\pgfpathlineto{\pgfqpoint{11.918390in}{2.818231in}}%
\pgfpathlineto{\pgfqpoint{11.929827in}{2.565820in}}%
\pgfpathlineto{\pgfqpoint{11.935545in}{2.402065in}}%
\pgfpathlineto{\pgfqpoint{11.941263in}{2.317946in}}%
\pgfpathlineto{\pgfqpoint{11.946982in}{2.234471in}}%
\pgfpathlineto{\pgfqpoint{11.949841in}{2.207456in}}%
\pgfpathlineto{\pgfqpoint{11.952700in}{2.208096in}}%
\pgfpathlineto{\pgfqpoint{11.955560in}{2.204728in}}%
\pgfpathlineto{\pgfqpoint{11.961278in}{2.156220in}}%
\pgfpathlineto{\pgfqpoint{11.964137in}{2.155719in}}%
\pgfpathlineto{\pgfqpoint{11.969856in}{2.225848in}}%
\pgfpathlineto{\pgfqpoint{11.972715in}{2.229457in}}%
\pgfpathlineto{\pgfqpoint{11.975574in}{2.218029in}}%
\pgfpathlineto{\pgfqpoint{11.978433in}{2.216064in}}%
\pgfpathlineto{\pgfqpoint{11.981293in}{2.223009in}}%
\pgfpathlineto{\pgfqpoint{11.984152in}{2.203173in}}%
\pgfpathlineto{\pgfqpoint{11.987011in}{2.210794in}}%
\pgfpathlineto{\pgfqpoint{11.989870in}{2.231715in}}%
\pgfpathlineto{\pgfqpoint{11.995589in}{2.230541in}}%
\pgfpathlineto{\pgfqpoint{11.998448in}{2.222826in}}%
\pgfpathlineto{\pgfqpoint{12.001307in}{2.207317in}}%
\pgfpathlineto{\pgfqpoint{12.004166in}{2.221379in}}%
\pgfpathlineto{\pgfqpoint{12.007026in}{2.219071in}}%
\pgfpathlineto{\pgfqpoint{12.009885in}{2.221709in}}%
\pgfpathlineto{\pgfqpoint{12.012744in}{2.227543in}}%
\pgfpathlineto{\pgfqpoint{12.015603in}{2.238490in}}%
\pgfpathlineto{\pgfqpoint{12.021322in}{2.248809in}}%
\pgfpathlineto{\pgfqpoint{12.024181in}{2.260636in}}%
\pgfpathlineto{\pgfqpoint{12.027040in}{2.240920in}}%
\pgfpathlineto{\pgfqpoint{12.029899in}{2.245544in}}%
\pgfpathlineto{\pgfqpoint{12.032759in}{2.258722in}}%
\pgfpathlineto{\pgfqpoint{12.035618in}{2.263320in}}%
\pgfpathlineto{\pgfqpoint{12.044196in}{2.324933in}}%
\pgfpathlineto{\pgfqpoint{12.047055in}{2.358670in}}%
\pgfpathlineto{\pgfqpoint{12.049914in}{2.357846in}}%
\pgfpathlineto{\pgfqpoint{12.052773in}{2.364263in}}%
\pgfpathlineto{\pgfqpoint{12.055633in}{2.386217in}}%
\pgfpathlineto{\pgfqpoint{12.061351in}{2.443402in}}%
\pgfpathlineto{\pgfqpoint{12.064210in}{2.461944in}}%
\pgfpathlineto{\pgfqpoint{12.067069in}{2.508828in}}%
\pgfpathlineto{\pgfqpoint{12.072788in}{2.678808in}}%
\pgfpathlineto{\pgfqpoint{12.087084in}{3.320499in}}%
\pgfpathlineto{\pgfqpoint{12.095662in}{3.848259in}}%
\pgfpathlineto{\pgfqpoint{12.107099in}{4.106847in}}%
\pgfpathlineto{\pgfqpoint{12.109958in}{4.100683in}}%
\pgfpathlineto{\pgfqpoint{12.112817in}{4.076018in}}%
\pgfpathlineto{\pgfqpoint{12.115676in}{3.983774in}}%
\pgfpathlineto{\pgfqpoint{12.118536in}{3.936755in}}%
\pgfpathlineto{\pgfqpoint{12.121395in}{3.929531in}}%
\pgfpathlineto{\pgfqpoint{12.124254in}{3.898037in}}%
\pgfpathlineto{\pgfqpoint{12.127113in}{3.923197in}}%
\pgfpathlineto{\pgfqpoint{12.129972in}{3.975329in}}%
\pgfpathlineto{\pgfqpoint{12.141409in}{4.270248in}}%
\pgfpathlineto{\pgfqpoint{12.144269in}{4.253358in}}%
\pgfpathlineto{\pgfqpoint{12.147128in}{4.332561in}}%
\pgfpathlineto{\pgfqpoint{12.149987in}{4.319476in}}%
\pgfpathlineto{\pgfqpoint{12.152846in}{4.297246in}}%
\pgfpathlineto{\pgfqpoint{12.155705in}{4.265100in}}%
\pgfpathlineto{\pgfqpoint{12.158565in}{4.180767in}}%
\pgfpathlineto{\pgfqpoint{12.161424in}{4.184555in}}%
\pgfpathlineto{\pgfqpoint{12.164283in}{4.119353in}}%
\pgfpathlineto{\pgfqpoint{12.167142in}{4.001618in}}%
\pgfpathlineto{\pgfqpoint{12.170002in}{3.832895in}}%
\pgfpathlineto{\pgfqpoint{12.175720in}{3.722879in}}%
\pgfpathlineto{\pgfqpoint{12.178579in}{3.668792in}}%
\pgfpathlineto{\pgfqpoint{12.181438in}{3.674127in}}%
\pgfpathlineto{\pgfqpoint{12.187157in}{3.569965in}}%
\pgfpathlineto{\pgfqpoint{12.192875in}{3.487204in}}%
\pgfpathlineto{\pgfqpoint{12.195735in}{3.480905in}}%
\pgfpathlineto{\pgfqpoint{12.198594in}{3.480408in}}%
\pgfpathlineto{\pgfqpoint{12.201453in}{3.451775in}}%
\pgfpathlineto{\pgfqpoint{12.204312in}{3.454824in}}%
\pgfpathlineto{\pgfqpoint{12.207172in}{3.441822in}}%
\pgfpathlineto{\pgfqpoint{12.210031in}{3.340097in}}%
\pgfpathlineto{\pgfqpoint{12.215749in}{3.241704in}}%
\pgfpathlineto{\pgfqpoint{12.218608in}{3.140012in}}%
\pgfpathlineto{\pgfqpoint{12.221468in}{3.096775in}}%
\pgfpathlineto{\pgfqpoint{12.224327in}{2.993358in}}%
\pgfpathlineto{\pgfqpoint{12.235764in}{2.812624in}}%
\pgfpathlineto{\pgfqpoint{12.238623in}{2.791075in}}%
\pgfpathlineto{\pgfqpoint{12.241482in}{2.755250in}}%
\pgfpathlineto{\pgfqpoint{12.244341in}{2.738658in}}%
\pgfpathlineto{\pgfqpoint{12.247201in}{2.707380in}}%
\pgfpathlineto{\pgfqpoint{12.250060in}{2.689797in}}%
\pgfpathlineto{\pgfqpoint{12.255778in}{2.751683in}}%
\pgfpathlineto{\pgfqpoint{12.261497in}{2.764330in}}%
\pgfpathlineto{\pgfqpoint{12.264356in}{2.802863in}}%
\pgfpathlineto{\pgfqpoint{12.267215in}{2.774228in}}%
\pgfpathlineto{\pgfqpoint{12.270075in}{2.776862in}}%
\pgfpathlineto{\pgfqpoint{12.272934in}{2.724775in}}%
\pgfpathlineto{\pgfqpoint{12.275793in}{2.625534in}}%
\pgfpathlineto{\pgfqpoint{12.278652in}{2.588477in}}%
\pgfpathlineto{\pgfqpoint{12.281511in}{2.595217in}}%
\pgfpathlineto{\pgfqpoint{12.284371in}{2.597142in}}%
\pgfpathlineto{\pgfqpoint{12.287230in}{2.645802in}}%
\pgfpathlineto{\pgfqpoint{12.290089in}{2.648855in}}%
\pgfpathlineto{\pgfqpoint{12.292948in}{2.654051in}}%
\pgfpathlineto{\pgfqpoint{12.295808in}{2.682541in}}%
\pgfpathlineto{\pgfqpoint{12.298667in}{2.760595in}}%
\pgfpathlineto{\pgfqpoint{12.301526in}{2.779732in}}%
\pgfpathlineto{\pgfqpoint{12.304385in}{2.761222in}}%
\pgfpathlineto{\pgfqpoint{12.312963in}{2.646472in}}%
\pgfpathlineto{\pgfqpoint{12.315822in}{2.670440in}}%
\pgfpathlineto{\pgfqpoint{12.318681in}{2.672822in}}%
\pgfpathlineto{\pgfqpoint{12.321541in}{2.743630in}}%
\pgfpathlineto{\pgfqpoint{12.330118in}{2.852520in}}%
\pgfpathlineto{\pgfqpoint{12.332977in}{2.873922in}}%
\pgfpathlineto{\pgfqpoint{12.335837in}{2.869039in}}%
\pgfpathlineto{\pgfqpoint{12.338696in}{2.851159in}}%
\pgfpathlineto{\pgfqpoint{12.344414in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{12.347274in}{2.777208in}}%
\pgfpathlineto{\pgfqpoint{12.350133in}{2.853580in}}%
\pgfpathlineto{\pgfqpoint{12.352992in}{2.878298in}}%
\pgfpathlineto{\pgfqpoint{12.358711in}{3.053947in}}%
\pgfpathlineto{\pgfqpoint{12.373007in}{3.298029in}}%
\pgfpathlineto{\pgfqpoint{12.375866in}{3.300258in}}%
\pgfpathlineto{\pgfqpoint{12.378725in}{3.232930in}}%
\pgfpathlineto{\pgfqpoint{12.387303in}{2.945815in}}%
\pgfpathlineto{\pgfqpoint{12.390162in}{2.971788in}}%
\pgfpathlineto{\pgfqpoint{12.393021in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{12.398740in}{3.015843in}}%
\pgfpathlineto{\pgfqpoint{12.401599in}{3.023236in}}%
\pgfpathlineto{\pgfqpoint{12.404458in}{3.067271in}}%
\pgfpathlineto{\pgfqpoint{12.407317in}{2.998250in}}%
\pgfpathlineto{\pgfqpoint{12.410177in}{3.021286in}}%
\pgfpathlineto{\pgfqpoint{12.415895in}{2.990243in}}%
\pgfpathlineto{\pgfqpoint{12.418754in}{2.938650in}}%
\pgfpathlineto{\pgfqpoint{12.421614in}{2.938605in}}%
\pgfpathlineto{\pgfqpoint{12.424473in}{2.887456in}}%
\pgfpathlineto{\pgfqpoint{12.427332in}{2.889220in}}%
\pgfpathlineto{\pgfqpoint{12.430191in}{2.926321in}}%
\pgfpathlineto{\pgfqpoint{12.433050in}{2.908266in}}%
\pgfpathlineto{\pgfqpoint{12.435910in}{2.914263in}}%
\pgfpathlineto{\pgfqpoint{12.444487in}{3.092069in}}%
\pgfpathlineto{\pgfqpoint{12.447347in}{3.079574in}}%
\pgfpathlineto{\pgfqpoint{12.453065in}{2.976125in}}%
\pgfpathlineto{\pgfqpoint{12.455924in}{2.907987in}}%
\pgfpathlineto{\pgfqpoint{12.458783in}{2.883562in}}%
\pgfpathlineto{\pgfqpoint{12.461643in}{2.876249in}}%
\pgfpathlineto{\pgfqpoint{12.467361in}{2.850754in}}%
\pgfpathlineto{\pgfqpoint{12.470220in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{12.473080in}{2.874452in}}%
\pgfpathlineto{\pgfqpoint{12.475939in}{2.988241in}}%
\pgfpathlineto{\pgfqpoint{12.478798in}{3.167764in}}%
\pgfpathlineto{\pgfqpoint{12.481657in}{3.274089in}}%
\pgfpathlineto{\pgfqpoint{12.484516in}{3.534448in}}%
\pgfpathlineto{\pgfqpoint{12.490235in}{3.723077in}}%
\pgfpathlineto{\pgfqpoint{12.495953in}{3.752073in}}%
\pgfpathlineto{\pgfqpoint{12.498813in}{3.748868in}}%
\pgfpathlineto{\pgfqpoint{12.501672in}{3.689418in}}%
\pgfpathlineto{\pgfqpoint{12.507390in}{3.802666in}}%
\pgfpathlineto{\pgfqpoint{12.510250in}{3.810237in}}%
\pgfpathlineto{\pgfqpoint{12.513109in}{3.850919in}}%
\pgfpathlineto{\pgfqpoint{12.515968in}{3.860565in}}%
\pgfpathlineto{\pgfqpoint{12.518827in}{3.789559in}}%
\pgfpathlineto{\pgfqpoint{12.521686in}{3.785662in}}%
\pgfpathlineto{\pgfqpoint{12.530264in}{3.698633in}}%
\pgfpathlineto{\pgfqpoint{12.533123in}{3.696159in}}%
\pgfpathlineto{\pgfqpoint{12.535983in}{3.701603in}}%
\pgfpathlineto{\pgfqpoint{12.538842in}{3.669403in}}%
\pgfpathlineto{\pgfqpoint{12.541701in}{3.650371in}}%
\pgfpathlineto{\pgfqpoint{12.544560in}{3.585025in}}%
\pgfpathlineto{\pgfqpoint{12.547419in}{3.560171in}}%
\pgfpathlineto{\pgfqpoint{12.553138in}{3.462065in}}%
\pgfpathlineto{\pgfqpoint{12.558856in}{3.293443in}}%
\pgfpathlineto{\pgfqpoint{12.561716in}{3.242127in}}%
\pgfpathlineto{\pgfqpoint{12.564575in}{3.258491in}}%
\pgfpathlineto{\pgfqpoint{12.567434in}{3.221460in}}%
\pgfpathlineto{\pgfqpoint{12.573152in}{3.190449in}}%
\pgfpathlineto{\pgfqpoint{12.576012in}{3.233988in}}%
\pgfpathlineto{\pgfqpoint{12.578871in}{3.247310in}}%
\pgfpathlineto{\pgfqpoint{12.581730in}{3.251062in}}%
\pgfpathlineto{\pgfqpoint{12.596026in}{3.031921in}}%
\pgfpathlineto{\pgfqpoint{12.598886in}{3.040968in}}%
\pgfpathlineto{\pgfqpoint{12.601745in}{3.034106in}}%
\pgfpathlineto{\pgfqpoint{12.604604in}{2.971276in}}%
\pgfpathlineto{\pgfqpoint{12.607463in}{2.953539in}}%
\pgfpathlineto{\pgfqpoint{12.610322in}{2.963806in}}%
\pgfpathlineto{\pgfqpoint{12.613182in}{3.047672in}}%
\pgfpathlineto{\pgfqpoint{12.618900in}{3.286797in}}%
\pgfpathlineto{\pgfqpoint{12.621759in}{3.308262in}}%
\pgfpathlineto{\pgfqpoint{12.624619in}{3.296875in}}%
\pgfpathlineto{\pgfqpoint{12.627478in}{3.301157in}}%
\pgfpathlineto{\pgfqpoint{12.630337in}{3.308547in}}%
\pgfpathlineto{\pgfqpoint{12.633196in}{3.334172in}}%
\pgfpathlineto{\pgfqpoint{12.641774in}{3.949992in}}%
\pgfpathlineto{\pgfqpoint{12.644633in}{4.197769in}}%
\pgfpathlineto{\pgfqpoint{12.647492in}{4.328670in}}%
\pgfpathlineto{\pgfqpoint{12.650352in}{4.394012in}}%
\pgfpathlineto{\pgfqpoint{12.653211in}{4.337245in}}%
\pgfpathlineto{\pgfqpoint{12.661789in}{4.084800in}}%
\pgfpathlineto{\pgfqpoint{12.667507in}{3.949183in}}%
\pgfpathlineto{\pgfqpoint{12.673225in}{3.882612in}}%
\pgfpathlineto{\pgfqpoint{12.676085in}{3.924154in}}%
\pgfpathlineto{\pgfqpoint{12.678944in}{3.993780in}}%
\pgfpathlineto{\pgfqpoint{12.681803in}{4.116667in}}%
\pgfpathlineto{\pgfqpoint{12.684662in}{4.166070in}}%
\pgfpathlineto{\pgfqpoint{12.687522in}{4.053209in}}%
\pgfpathlineto{\pgfqpoint{12.690381in}{3.986069in}}%
\pgfpathlineto{\pgfqpoint{12.696099in}{3.781875in}}%
\pgfpathlineto{\pgfqpoint{12.701818in}{3.630610in}}%
\pgfpathlineto{\pgfqpoint{12.707536in}{3.644806in}}%
\pgfpathlineto{\pgfqpoint{12.713255in}{3.685140in}}%
\pgfpathlineto{\pgfqpoint{12.716114in}{3.667449in}}%
\pgfpathlineto{\pgfqpoint{12.721832in}{3.513411in}}%
\pgfpathlineto{\pgfqpoint{12.727551in}{3.299498in}}%
\pgfpathlineto{\pgfqpoint{12.738988in}{2.950831in}}%
\pgfpathlineto{\pgfqpoint{12.750425in}{2.782461in}}%
\pgfpathlineto{\pgfqpoint{12.753284in}{2.794940in}}%
\pgfpathlineto{\pgfqpoint{12.756143in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{12.759002in}{2.753094in}}%
\pgfpathlineto{\pgfqpoint{12.761861in}{2.731604in}}%
\pgfpathlineto{\pgfqpoint{12.764721in}{2.719560in}}%
\pgfpathlineto{\pgfqpoint{12.767580in}{2.691113in}}%
\pgfpathlineto{\pgfqpoint{12.770439in}{2.648017in}}%
\pgfpathlineto{\pgfqpoint{12.779017in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{12.781876in}{2.567554in}}%
\pgfpathlineto{\pgfqpoint{12.790454in}{2.467162in}}%
\pgfpathlineto{\pgfqpoint{12.793313in}{2.474051in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{2.501570in}}%
\pgfpathlineto{\pgfqpoint{12.799031in}{2.580148in}}%
\pgfpathlineto{\pgfqpoint{12.807609in}{2.962493in}}%
\pgfpathlineto{\pgfqpoint{12.813328in}{3.246986in}}%
\pgfpathlineto{\pgfqpoint{12.821905in}{3.547847in}}%
\pgfpathlineto{\pgfqpoint{12.824764in}{3.585770in}}%
\pgfpathlineto{\pgfqpoint{12.827624in}{3.601302in}}%
\pgfpathlineto{\pgfqpoint{12.830483in}{3.550192in}}%
\pgfpathlineto{\pgfqpoint{12.833342in}{3.536884in}}%
\pgfpathlineto{\pgfqpoint{12.836201in}{3.555042in}}%
\pgfpathlineto{\pgfqpoint{12.839061in}{3.527825in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{3.514776in}}%
\pgfpathlineto{\pgfqpoint{12.844779in}{3.480996in}}%
\pgfpathlineto{\pgfqpoint{12.847638in}{3.463370in}}%
\pgfpathlineto{\pgfqpoint{12.850497in}{3.482867in}}%
\pgfpathlineto{\pgfqpoint{12.853357in}{3.478253in}}%
\pgfpathlineto{\pgfqpoint{12.856216in}{3.498603in}}%
\pgfpathlineto{\pgfqpoint{12.864794in}{3.666136in}}%
\pgfpathlineto{\pgfqpoint{12.870512in}{3.688037in}}%
\pgfpathlineto{\pgfqpoint{12.873371in}{3.664828in}}%
\pgfpathlineto{\pgfqpoint{12.876230in}{3.608336in}}%
\pgfpathlineto{\pgfqpoint{12.879090in}{3.583243in}}%
\pgfpathlineto{\pgfqpoint{12.884808in}{3.436316in}}%
\pgfpathlineto{\pgfqpoint{12.887667in}{3.421629in}}%
\pgfpathlineto{\pgfqpoint{12.890527in}{3.335643in}}%
\pgfpathlineto{\pgfqpoint{12.893386in}{3.334664in}}%
\pgfpathlineto{\pgfqpoint{12.896245in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{12.904823in}{3.271782in}}%
\pgfpathlineto{\pgfqpoint{12.907682in}{3.299158in}}%
\pgfpathlineto{\pgfqpoint{12.910541in}{3.344634in}}%
\pgfpathlineto{\pgfqpoint{12.913400in}{3.414855in}}%
\pgfpathlineto{\pgfqpoint{12.916260in}{3.410153in}}%
\pgfpathlineto{\pgfqpoint{12.919119in}{3.389403in}}%
\pgfpathlineto{\pgfqpoint{12.921978in}{3.388948in}}%
\pgfpathlineto{\pgfqpoint{12.924837in}{3.374309in}}%
\pgfpathlineto{\pgfqpoint{12.927697in}{3.389787in}}%
\pgfpathlineto{\pgfqpoint{12.933415in}{3.350552in}}%
\pgfpathlineto{\pgfqpoint{12.944852in}{3.174420in}}%
\pgfpathlineto{\pgfqpoint{12.947711in}{3.123034in}}%
\pgfpathlineto{\pgfqpoint{12.956289in}{3.068113in}}%
\pgfpathlineto{\pgfqpoint{12.959148in}{3.063878in}}%
\pgfpathlineto{\pgfqpoint{12.962007in}{3.065600in}}%
\pgfpathlineto{\pgfqpoint{12.964866in}{3.085123in}}%
\pgfpathlineto{\pgfqpoint{12.967726in}{3.140174in}}%
\pgfpathlineto{\pgfqpoint{12.970585in}{3.130591in}}%
\pgfpathlineto{\pgfqpoint{12.973444in}{3.126140in}}%
\pgfpathlineto{\pgfqpoint{12.976303in}{3.096235in}}%
\pgfpathlineto{\pgfqpoint{12.979163in}{3.087198in}}%
\pgfpathlineto{\pgfqpoint{12.982022in}{3.072882in}}%
\pgfpathlineto{\pgfqpoint{12.984881in}{3.072671in}}%
\pgfpathlineto{\pgfqpoint{12.987740in}{3.065079in}}%
\pgfpathlineto{\pgfqpoint{12.990600in}{3.065920in}}%
\pgfpathlineto{\pgfqpoint{12.993459in}{3.036488in}}%
\pgfpathlineto{\pgfqpoint{12.999177in}{2.956450in}}%
\pgfpathlineto{\pgfqpoint{13.004896in}{3.001231in}}%
\pgfpathlineto{\pgfqpoint{13.007755in}{3.003495in}}%
\pgfpathlineto{\pgfqpoint{13.010614in}{2.969821in}}%
\pgfpathlineto{\pgfqpoint{13.013473in}{2.976883in}}%
\pgfpathlineto{\pgfqpoint{13.016333in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{13.022051in}{2.983828in}}%
\pgfpathlineto{\pgfqpoint{13.024910in}{3.005736in}}%
\pgfpathlineto{\pgfqpoint{13.030629in}{2.983789in}}%
\pgfpathlineto{\pgfqpoint{13.033488in}{2.989185in}}%
\pgfpathlineto{\pgfqpoint{13.039206in}{2.988231in}}%
\pgfpathlineto{\pgfqpoint{13.044925in}{3.035950in}}%
\pgfpathlineto{\pgfqpoint{13.050643in}{3.093428in}}%
\pgfpathlineto{\pgfqpoint{13.053503in}{3.106803in}}%
\pgfpathlineto{\pgfqpoint{13.056362in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{13.059221in}{3.127307in}}%
\pgfpathlineto{\pgfqpoint{13.062080in}{3.145612in}}%
\pgfpathlineto{\pgfqpoint{13.064939in}{3.116248in}}%
\pgfpathlineto{\pgfqpoint{13.067799in}{3.119549in}}%
\pgfpathlineto{\pgfqpoint{13.079236in}{2.972620in}}%
\pgfpathlineto{\pgfqpoint{13.087813in}{2.888214in}}%
\pgfpathlineto{\pgfqpoint{13.090672in}{2.877692in}}%
\pgfpathlineto{\pgfqpoint{13.093532in}{2.832245in}}%
\pgfpathlineto{\pgfqpoint{13.096391in}{2.828836in}}%
\pgfpathlineto{\pgfqpoint{13.099250in}{2.781448in}}%
\pgfpathlineto{\pgfqpoint{13.102109in}{2.770701in}}%
\pgfpathlineto{\pgfqpoint{13.104969in}{2.773639in}}%
\pgfpathlineto{\pgfqpoint{13.107828in}{2.742076in}}%
\pgfpathlineto{\pgfqpoint{13.110687in}{2.734471in}}%
\pgfpathlineto{\pgfqpoint{13.113546in}{2.708577in}}%
\pgfpathlineto{\pgfqpoint{13.116405in}{2.697438in}}%
\pgfpathlineto{\pgfqpoint{13.119265in}{2.673841in}}%
\pgfpathlineto{\pgfqpoint{13.122124in}{2.660128in}}%
\pgfpathlineto{\pgfqpoint{13.124983in}{2.688017in}}%
\pgfpathlineto{\pgfqpoint{13.130702in}{2.711146in}}%
\pgfpathlineto{\pgfqpoint{13.133561in}{2.711692in}}%
\pgfpathlineto{\pgfqpoint{13.136420in}{2.717844in}}%
\pgfpathlineto{\pgfqpoint{13.142139in}{2.673426in}}%
\pgfpathlineto{\pgfqpoint{13.144998in}{2.623025in}}%
\pgfpathlineto{\pgfqpoint{13.150716in}{2.566028in}}%
\pgfpathlineto{\pgfqpoint{13.153575in}{2.494780in}}%
\pgfpathlineto{\pgfqpoint{13.159294in}{2.464556in}}%
\pgfpathlineto{\pgfqpoint{13.165012in}{2.381833in}}%
\pgfpathlineto{\pgfqpoint{13.167872in}{2.362792in}}%
\pgfpathlineto{\pgfqpoint{13.173590in}{2.302954in}}%
\pgfpathlineto{\pgfqpoint{13.176449in}{2.363552in}}%
\pgfpathlineto{\pgfqpoint{13.179308in}{2.376832in}}%
\pgfpathlineto{\pgfqpoint{13.182168in}{2.424481in}}%
\pgfpathlineto{\pgfqpoint{13.187886in}{2.406181in}}%
\pgfpathlineto{\pgfqpoint{13.190745in}{2.401655in}}%
\pgfpathlineto{\pgfqpoint{13.196464in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{13.199323in}{2.391022in}}%
\pgfpathlineto{\pgfqpoint{13.202182in}{2.389659in}}%
\pgfpathlineto{\pgfqpoint{13.205042in}{2.381651in}}%
\pgfpathlineto{\pgfqpoint{13.207901in}{2.406003in}}%
\pgfpathlineto{\pgfqpoint{13.210760in}{2.448749in}}%
\pgfpathlineto{\pgfqpoint{13.213619in}{2.465141in}}%
\pgfpathlineto{\pgfqpoint{13.216478in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{13.219338in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{13.227915in}{2.630193in}}%
\pgfpathlineto{\pgfqpoint{13.230775in}{2.648677in}}%
\pgfpathlineto{\pgfqpoint{13.233634in}{2.690838in}}%
\pgfpathlineto{\pgfqpoint{13.236493in}{2.712276in}}%
\pgfpathlineto{\pgfqpoint{13.242211in}{2.734136in}}%
\pgfpathlineto{\pgfqpoint{13.245071in}{2.769311in}}%
\pgfpathlineto{\pgfqpoint{13.247930in}{2.757135in}}%
\pgfpathlineto{\pgfqpoint{13.250789in}{2.735935in}}%
\pgfpathlineto{\pgfqpoint{13.253648in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{13.256508in}{2.698510in}}%
\pgfpathlineto{\pgfqpoint{13.259367in}{2.622065in}}%
\pgfpathlineto{\pgfqpoint{13.262226in}{2.595622in}}%
\pgfpathlineto{\pgfqpoint{13.265085in}{2.620423in}}%
\pgfpathlineto{\pgfqpoint{13.267944in}{2.661520in}}%
\pgfpathlineto{\pgfqpoint{13.279381in}{2.890654in}}%
\pgfpathlineto{\pgfqpoint{13.285100in}{2.971983in}}%
\pgfpathlineto{\pgfqpoint{13.287959in}{2.964847in}}%
\pgfpathlineto{\pgfqpoint{13.290818in}{2.943623in}}%
\pgfpathlineto{\pgfqpoint{13.293678in}{2.910291in}}%
\pgfpathlineto{\pgfqpoint{13.299396in}{2.824402in}}%
\pgfpathlineto{\pgfqpoint{13.302255in}{2.789830in}}%
\pgfpathlineto{\pgfqpoint{13.313692in}{2.605128in}}%
\pgfpathlineto{\pgfqpoint{13.316551in}{2.601446in}}%
\pgfpathlineto{\pgfqpoint{13.319411in}{2.618298in}}%
\pgfpathlineto{\pgfqpoint{13.325129in}{2.762347in}}%
\pgfpathlineto{\pgfqpoint{13.330847in}{2.959997in}}%
\pgfpathlineto{\pgfqpoint{13.336566in}{3.045981in}}%
\pgfpathlineto{\pgfqpoint{13.339425in}{3.045720in}}%
\pgfpathlineto{\pgfqpoint{13.342284in}{3.047946in}}%
\pgfpathlineto{\pgfqpoint{13.345144in}{3.035741in}}%
\pgfpathlineto{\pgfqpoint{13.350862in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{13.353721in}{3.222342in}}%
\pgfpathlineto{\pgfqpoint{13.362299in}{3.625717in}}%
\pgfpathlineto{\pgfqpoint{13.365158in}{3.712773in}}%
\pgfpathlineto{\pgfqpoint{13.368017in}{3.755751in}}%
\pgfpathlineto{\pgfqpoint{13.370877in}{3.836032in}}%
\pgfpathlineto{\pgfqpoint{13.373736in}{3.877644in}}%
\pgfpathlineto{\pgfqpoint{13.376595in}{3.955807in}}%
\pgfpathlineto{\pgfqpoint{13.379454in}{3.975997in}}%
\pgfpathlineto{\pgfqpoint{13.382314in}{4.014819in}}%
\pgfpathlineto{\pgfqpoint{13.385173in}{4.027222in}}%
\pgfpathlineto{\pgfqpoint{13.390891in}{4.165632in}}%
\pgfpathlineto{\pgfqpoint{13.399469in}{4.294799in}}%
\pgfpathlineto{\pgfqpoint{13.402328in}{4.280816in}}%
\pgfpathlineto{\pgfqpoint{13.405187in}{4.249338in}}%
\pgfpathlineto{\pgfqpoint{13.413765in}{4.125668in}}%
\pgfpathlineto{\pgfqpoint{13.416624in}{4.145098in}}%
\pgfpathlineto{\pgfqpoint{13.419483in}{4.105042in}}%
\pgfpathlineto{\pgfqpoint{13.428061in}{3.834583in}}%
\pgfpathlineto{\pgfqpoint{13.430920in}{3.698065in}}%
\pgfpathlineto{\pgfqpoint{13.439498in}{3.085752in}}%
\pgfpathlineto{\pgfqpoint{13.445217in}{2.845077in}}%
\pgfpathlineto{\pgfqpoint{13.448076in}{2.855854in}}%
\pgfpathlineto{\pgfqpoint{13.450935in}{2.911075in}}%
\pgfpathlineto{\pgfqpoint{13.453794in}{2.996051in}}%
\pgfpathlineto{\pgfqpoint{13.459513in}{3.025961in}}%
\pgfpathlineto{\pgfqpoint{13.462372in}{3.009507in}}%
\pgfpathlineto{\pgfqpoint{13.468090in}{2.927890in}}%
\pgfpathlineto{\pgfqpoint{13.470950in}{2.925750in}}%
\pgfpathlineto{\pgfqpoint{13.473809in}{2.883998in}}%
\pgfpathlineto{\pgfqpoint{13.476668in}{2.887012in}}%
\pgfpathlineto{\pgfqpoint{13.479527in}{2.869301in}}%
\pgfpathlineto{\pgfqpoint{13.488105in}{2.731742in}}%
\pgfpathlineto{\pgfqpoint{13.490964in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{13.493823in}{2.668966in}}%
\pgfpathlineto{\pgfqpoint{13.496683in}{2.640296in}}%
\pgfpathlineto{\pgfqpoint{13.502401in}{2.553753in}}%
\pgfpathlineto{\pgfqpoint{13.508119in}{2.488282in}}%
\pgfpathlineto{\pgfqpoint{13.510979in}{2.508318in}}%
\pgfpathlineto{\pgfqpoint{13.513838in}{2.586079in}}%
\pgfpathlineto{\pgfqpoint{13.519556in}{2.901962in}}%
\pgfpathlineto{\pgfqpoint{13.533853in}{3.625756in}}%
\pgfpathlineto{\pgfqpoint{13.539571in}{4.106220in}}%
\pgfpathlineto{\pgfqpoint{13.542430in}{4.147343in}}%
\pgfpathlineto{\pgfqpoint{13.545289in}{4.168861in}}%
\pgfpathlineto{\pgfqpoint{13.548149in}{4.113647in}}%
\pgfpathlineto{\pgfqpoint{13.551008in}{4.017858in}}%
\pgfpathlineto{\pgfqpoint{13.568163in}{3.227321in}}%
\pgfpathlineto{\pgfqpoint{13.571022in}{3.158132in}}%
\pgfpathlineto{\pgfqpoint{13.573882in}{3.122287in}}%
\pgfpathlineto{\pgfqpoint{13.579600in}{3.087594in}}%
\pgfpathlineto{\pgfqpoint{13.582459in}{3.069186in}}%
\pgfpathlineto{\pgfqpoint{13.585319in}{3.066247in}}%
\pgfpathlineto{\pgfqpoint{13.588178in}{3.052923in}}%
\pgfpathlineto{\pgfqpoint{13.591037in}{3.010267in}}%
\pgfpathlineto{\pgfqpoint{13.593896in}{2.950597in}}%
\pgfpathlineto{\pgfqpoint{13.602474in}{2.699065in}}%
\pgfpathlineto{\pgfqpoint{13.605333in}{2.647044in}}%
\pgfpathlineto{\pgfqpoint{13.608192in}{2.629202in}}%
\pgfpathlineto{\pgfqpoint{13.611052in}{2.623037in}}%
\pgfpathlineto{\pgfqpoint{13.613911in}{2.567612in}}%
\pgfpathlineto{\pgfqpoint{13.616770in}{2.484081in}}%
\pgfpathlineto{\pgfqpoint{13.619629in}{2.452270in}}%
\pgfpathlineto{\pgfqpoint{13.622489in}{2.438865in}}%
\pgfpathlineto{\pgfqpoint{13.628207in}{2.280137in}}%
\pgfpathlineto{\pgfqpoint{13.633925in}{2.124195in}}%
\pgfpathlineto{\pgfqpoint{13.639644in}{2.003610in}}%
\pgfpathlineto{\pgfqpoint{13.642503in}{1.971529in}}%
\pgfpathlineto{\pgfqpoint{13.645362in}{1.925052in}}%
\pgfpathlineto{\pgfqpoint{13.648222in}{1.908201in}}%
\pgfpathlineto{\pgfqpoint{13.653940in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{13.656799in}{1.807286in}}%
\pgfpathlineto{\pgfqpoint{13.662518in}{1.691625in}}%
\pgfpathlineto{\pgfqpoint{13.665377in}{1.695088in}}%
\pgfpathlineto{\pgfqpoint{13.668236in}{1.693545in}}%
\pgfpathlineto{\pgfqpoint{13.673955in}{1.665497in}}%
\pgfpathlineto{\pgfqpoint{13.679673in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{13.682532in}{1.658240in}}%
\pgfpathlineto{\pgfqpoint{13.696828in}{1.730312in}}%
\pgfpathlineto{\pgfqpoint{13.699688in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{13.702547in}{1.710957in}}%
\pgfpathlineto{\pgfqpoint{13.708265in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{13.711125in}{1.538556in}}%
\pgfpathlineto{\pgfqpoint{13.713984in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{13.716843in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{13.719702in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{13.722561in}{1.501322in}}%
\pgfpathlineto{\pgfqpoint{13.731139in}{1.711007in}}%
\pgfpathlineto{\pgfqpoint{13.733998in}{1.748477in}}%
\pgfpathlineto{\pgfqpoint{13.736858in}{1.748422in}}%
\pgfpathlineto{\pgfqpoint{13.742576in}{1.720861in}}%
\pgfpathlineto{\pgfqpoint{13.745435in}{1.719671in}}%
\pgfpathlineto{\pgfqpoint{13.748295in}{1.704856in}}%
\pgfpathlineto{\pgfqpoint{13.754013in}{1.766351in}}%
\pgfpathlineto{\pgfqpoint{13.756872in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{13.759731in}{1.939992in}}%
\pgfpathlineto{\pgfqpoint{13.765450in}{2.085807in}}%
\pgfpathlineto{\pgfqpoint{13.768309in}{2.167085in}}%
\pgfpathlineto{\pgfqpoint{13.771168in}{2.205727in}}%
\pgfpathlineto{\pgfqpoint{13.774028in}{2.225000in}}%
\pgfpathlineto{\pgfqpoint{13.776887in}{2.212931in}}%
\pgfpathlineto{\pgfqpoint{13.779746in}{2.253716in}}%
\pgfpathlineto{\pgfqpoint{13.782605in}{2.321161in}}%
\pgfpathlineto{\pgfqpoint{13.785464in}{2.445993in}}%
\pgfpathlineto{\pgfqpoint{13.791183in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{13.794042in}{2.652156in}}%
\pgfpathlineto{\pgfqpoint{13.799761in}{2.990796in}}%
\pgfpathlineto{\pgfqpoint{13.805479in}{3.689677in}}%
\pgfpathlineto{\pgfqpoint{13.808338in}{3.975772in}}%
\pgfpathlineto{\pgfqpoint{13.811197in}{4.146940in}}%
\pgfpathlineto{\pgfqpoint{13.814057in}{4.193668in}}%
\pgfpathlineto{\pgfqpoint{13.819775in}{4.371882in}}%
\pgfpathlineto{\pgfqpoint{13.822634in}{4.415173in}}%
\pgfpathlineto{\pgfqpoint{13.828353in}{4.365856in}}%
\pgfpathlineto{\pgfqpoint{13.831212in}{4.378920in}}%
\pgfpathlineto{\pgfqpoint{13.834071in}{4.370429in}}%
\pgfpathlineto{\pgfqpoint{13.836931in}{4.312519in}}%
\pgfpathlineto{\pgfqpoint{13.839790in}{4.301468in}}%
\pgfpathlineto{\pgfqpoint{13.842649in}{4.299624in}}%
\pgfpathlineto{\pgfqpoint{13.848367in}{4.126754in}}%
\pgfpathlineto{\pgfqpoint{13.854086in}{3.895884in}}%
\pgfpathlineto{\pgfqpoint{13.865523in}{3.324103in}}%
\pgfpathlineto{\pgfqpoint{13.871241in}{3.162695in}}%
\pgfpathlineto{\pgfqpoint{13.874100in}{3.153721in}}%
\pgfpathlineto{\pgfqpoint{13.879819in}{3.270731in}}%
\pgfpathlineto{\pgfqpoint{13.885537in}{3.443397in}}%
\pgfpathlineto{\pgfqpoint{13.888397in}{3.438750in}}%
\pgfpathlineto{\pgfqpoint{13.894115in}{3.113781in}}%
\pgfpathlineto{\pgfqpoint{13.899833in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{13.908411in}{2.469240in}}%
\pgfpathlineto{\pgfqpoint{13.914130in}{2.328682in}}%
\pgfpathlineto{\pgfqpoint{13.916989in}{2.318034in}}%
\pgfpathlineto{\pgfqpoint{13.919848in}{2.326850in}}%
\pgfpathlineto{\pgfqpoint{13.922707in}{2.303594in}}%
\pgfpathlineto{\pgfqpoint{13.928426in}{2.222615in}}%
\pgfpathlineto{\pgfqpoint{13.937003in}{2.020184in}}%
\pgfpathlineto{\pgfqpoint{13.939863in}{1.979695in}}%
\pgfpathlineto{\pgfqpoint{13.942722in}{1.965217in}}%
\pgfpathlineto{\pgfqpoint{13.951300in}{2.010387in}}%
\pgfpathlineto{\pgfqpoint{13.954159in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{13.959877in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{13.962736in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{13.974173in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{13.979892in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{13.982751in}{1.559031in}}%
\pgfpathlineto{\pgfqpoint{13.985610in}{1.584021in}}%
\pgfpathlineto{\pgfqpoint{13.994188in}{1.688711in}}%
\pgfpathlineto{\pgfqpoint{13.997047in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{14.002766in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{14.005625in}{1.628749in}}%
\pgfpathlineto{\pgfqpoint{14.008484in}{1.656004in}}%
\pgfpathlineto{\pgfqpoint{14.014203in}{1.843575in}}%
\pgfpathlineto{\pgfqpoint{14.017062in}{1.961789in}}%
\pgfpathlineto{\pgfqpoint{14.019921in}{2.000472in}}%
\pgfpathlineto{\pgfqpoint{14.022780in}{1.987380in}}%
\pgfpathlineto{\pgfqpoint{14.025639in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{14.028499in}{2.032062in}}%
\pgfpathlineto{\pgfqpoint{14.031358in}{2.025563in}}%
\pgfpathlineto{\pgfqpoint{14.034217in}{2.025205in}}%
\pgfpathlineto{\pgfqpoint{14.045654in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{14.048513in}{2.104331in}}%
\pgfpathlineto{\pgfqpoint{14.051372in}{2.117763in}}%
\pgfpathlineto{\pgfqpoint{14.054232in}{2.122403in}}%
\pgfpathlineto{\pgfqpoint{14.057091in}{2.121598in}}%
\pgfpathlineto{\pgfqpoint{14.059950in}{2.131205in}}%
\pgfpathlineto{\pgfqpoint{14.062809in}{2.162865in}}%
\pgfpathlineto{\pgfqpoint{14.071387in}{2.354033in}}%
\pgfpathlineto{\pgfqpoint{14.074246in}{2.429359in}}%
\pgfpathlineto{\pgfqpoint{14.077106in}{2.455737in}}%
\pgfpathlineto{\pgfqpoint{14.079965in}{2.471786in}}%
\pgfpathlineto{\pgfqpoint{14.082824in}{2.472176in}}%
\pgfpathlineto{\pgfqpoint{14.085683in}{2.496644in}}%
\pgfpathlineto{\pgfqpoint{14.088542in}{2.497330in}}%
\pgfpathlineto{\pgfqpoint{14.091402in}{2.520613in}}%
\pgfpathlineto{\pgfqpoint{14.094261in}{2.525655in}}%
\pgfpathlineto{\pgfqpoint{14.097120in}{2.507408in}}%
\pgfpathlineto{\pgfqpoint{14.102839in}{2.530325in}}%
\pgfpathlineto{\pgfqpoint{14.105698in}{2.554720in}}%
\pgfpathlineto{\pgfqpoint{14.108557in}{2.604579in}}%
\pgfpathlineto{\pgfqpoint{14.111416in}{2.616963in}}%
\pgfpathlineto{\pgfqpoint{14.114275in}{2.636530in}}%
\pgfpathlineto{\pgfqpoint{14.117135in}{2.643100in}}%
\pgfpathlineto{\pgfqpoint{14.119994in}{2.656815in}}%
\pgfpathlineto{\pgfqpoint{14.122853in}{2.731712in}}%
\pgfpathlineto{\pgfqpoint{14.125712in}{2.747467in}}%
\pgfpathlineto{\pgfqpoint{14.128572in}{2.740887in}}%
\pgfpathlineto{\pgfqpoint{14.131431in}{2.756190in}}%
\pgfpathlineto{\pgfqpoint{14.137149in}{2.627321in}}%
\pgfpathlineto{\pgfqpoint{14.140009in}{2.540555in}}%
\pgfpathlineto{\pgfqpoint{14.142868in}{2.489650in}}%
\pgfpathlineto{\pgfqpoint{14.145727in}{2.465618in}}%
\pgfpathlineto{\pgfqpoint{14.151445in}{2.402035in}}%
\pgfpathlineto{\pgfqpoint{14.154305in}{2.409196in}}%
\pgfpathlineto{\pgfqpoint{14.157164in}{2.424080in}}%
\pgfpathlineto{\pgfqpoint{14.162882in}{2.517894in}}%
\pgfpathlineto{\pgfqpoint{14.165742in}{2.534664in}}%
\pgfpathlineto{\pgfqpoint{14.168601in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{14.171460in}{2.536497in}}%
\pgfpathlineto{\pgfqpoint{14.174319in}{2.509427in}}%
\pgfpathlineto{\pgfqpoint{14.182897in}{2.337688in}}%
\pgfpathlineto{\pgfqpoint{14.188615in}{2.125111in}}%
\pgfpathlineto{\pgfqpoint{14.191475in}{2.051156in}}%
\pgfpathlineto{\pgfqpoint{14.194334in}{2.006092in}}%
\pgfpathlineto{\pgfqpoint{14.197193in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{14.200052in}{1.999064in}}%
\pgfpathlineto{\pgfqpoint{14.202911in}{2.015879in}}%
\pgfpathlineto{\pgfqpoint{14.205771in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{14.208630in}{2.092760in}}%
\pgfpathlineto{\pgfqpoint{14.211489in}{2.099205in}}%
\pgfpathlineto{\pgfqpoint{14.214348in}{2.090141in}}%
\pgfpathlineto{\pgfqpoint{14.217208in}{2.061076in}}%
\pgfpathlineto{\pgfqpoint{14.220067in}{2.047478in}}%
\pgfpathlineto{\pgfqpoint{14.225785in}{2.112889in}}%
\pgfpathlineto{\pgfqpoint{14.234363in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{14.237222in}{2.323408in}}%
\pgfpathlineto{\pgfqpoint{14.240081in}{2.345339in}}%
\pgfpathlineto{\pgfqpoint{14.242941in}{2.344105in}}%
\pgfpathlineto{\pgfqpoint{14.248659in}{2.318362in}}%
\pgfpathlineto{\pgfqpoint{14.251518in}{2.327017in}}%
\pgfpathlineto{\pgfqpoint{14.254378in}{2.314834in}}%
\pgfpathlineto{\pgfqpoint{14.257237in}{2.324797in}}%
\pgfpathlineto{\pgfqpoint{14.260096in}{2.327147in}}%
\pgfpathlineto{\pgfqpoint{14.262955in}{2.360340in}}%
\pgfpathlineto{\pgfqpoint{14.265814in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{14.268674in}{2.382124in}}%
\pgfpathlineto{\pgfqpoint{14.271533in}{2.430722in}}%
\pgfpathlineto{\pgfqpoint{14.277251in}{2.571719in}}%
\pgfpathlineto{\pgfqpoint{14.280111in}{2.700443in}}%
\pgfpathlineto{\pgfqpoint{14.282970in}{2.756726in}}%
\pgfpathlineto{\pgfqpoint{14.285829in}{2.770703in}}%
\pgfpathlineto{\pgfqpoint{14.297266in}{2.657779in}}%
\pgfpathlineto{\pgfqpoint{14.302984in}{2.703560in}}%
\pgfpathlineto{\pgfqpoint{14.305844in}{2.753848in}}%
\pgfpathlineto{\pgfqpoint{14.308703in}{2.780922in}}%
\pgfpathlineto{\pgfqpoint{14.314421in}{2.907549in}}%
\pgfpathlineto{\pgfqpoint{14.317281in}{2.947617in}}%
\pgfpathlineto{\pgfqpoint{14.322999in}{3.094400in}}%
\pgfpathlineto{\pgfqpoint{14.325858in}{3.106916in}}%
\pgfpathlineto{\pgfqpoint{14.328717in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{14.337295in}{2.972257in}}%
\pgfpathlineto{\pgfqpoint{14.340154in}{2.993508in}}%
\pgfpathlineto{\pgfqpoint{14.343014in}{2.966929in}}%
\pgfpathlineto{\pgfqpoint{14.345873in}{2.991698in}}%
\pgfpathlineto{\pgfqpoint{14.354450in}{3.273861in}}%
\pgfpathlineto{\pgfqpoint{14.363028in}{3.581550in}}%
\pgfpathlineto{\pgfqpoint{14.365887in}{3.675441in}}%
\pgfpathlineto{\pgfqpoint{14.368747in}{3.697975in}}%
\pgfpathlineto{\pgfqpoint{14.371606in}{3.736080in}}%
\pgfpathlineto{\pgfqpoint{14.374465in}{3.665093in}}%
\pgfpathlineto{\pgfqpoint{14.377324in}{3.655373in}}%
\pgfpathlineto{\pgfqpoint{14.383043in}{3.458681in}}%
\pgfpathlineto{\pgfqpoint{14.388761in}{3.182883in}}%
\pgfpathlineto{\pgfqpoint{14.397339in}{2.957560in}}%
\pgfpathlineto{\pgfqpoint{14.400198in}{2.866270in}}%
\pgfpathlineto{\pgfqpoint{14.403057in}{2.854958in}}%
\pgfpathlineto{\pgfqpoint{14.405917in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{14.408776in}{2.795326in}}%
\pgfpathlineto{\pgfqpoint{14.411635in}{2.768721in}}%
\pgfpathlineto{\pgfqpoint{14.417353in}{2.631408in}}%
\pgfpathlineto{\pgfqpoint{14.420213in}{2.603080in}}%
\pgfpathlineto{\pgfqpoint{14.423072in}{2.604400in}}%
\pgfpathlineto{\pgfqpoint{14.425931in}{2.566423in}}%
\pgfpathlineto{\pgfqpoint{14.428790in}{2.499456in}}%
\pgfpathlineto{\pgfqpoint{14.431650in}{2.487558in}}%
\pgfpathlineto{\pgfqpoint{14.434509in}{2.484409in}}%
\pgfpathlineto{\pgfqpoint{14.440227in}{2.526505in}}%
\pgfpathlineto{\pgfqpoint{14.445946in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{14.448805in}{2.660410in}}%
\pgfpathlineto{\pgfqpoint{14.451664in}{2.675576in}}%
\pgfpathlineto{\pgfqpoint{14.454523in}{2.674567in}}%
\pgfpathlineto{\pgfqpoint{14.457383in}{2.704904in}}%
\pgfpathlineto{\pgfqpoint{14.460242in}{2.711613in}}%
\pgfpathlineto{\pgfqpoint{14.465960in}{2.807309in}}%
\pgfpathlineto{\pgfqpoint{14.474538in}{2.978970in}}%
\pgfpathlineto{\pgfqpoint{14.488834in}{3.412302in}}%
\pgfpathlineto{\pgfqpoint{14.497412in}{3.585783in}}%
\pgfpathlineto{\pgfqpoint{14.500271in}{3.553944in}}%
\pgfpathlineto{\pgfqpoint{14.503130in}{3.591271in}}%
\pgfpathlineto{\pgfqpoint{14.505989in}{3.544104in}}%
\pgfpathlineto{\pgfqpoint{14.508849in}{3.604906in}}%
\pgfpathlineto{\pgfqpoint{14.511708in}{3.605272in}}%
\pgfpathlineto{\pgfqpoint{14.514567in}{3.640940in}}%
\pgfpathlineto{\pgfqpoint{14.517426in}{3.715838in}}%
\pgfpathlineto{\pgfqpoint{14.520286in}{3.728151in}}%
\pgfpathlineto{\pgfqpoint{14.526004in}{3.801441in}}%
\pgfpathlineto{\pgfqpoint{14.528863in}{3.881597in}}%
\pgfpathlineto{\pgfqpoint{14.531723in}{3.872767in}}%
\pgfpathlineto{\pgfqpoint{14.534582in}{3.871226in}}%
\pgfpathlineto{\pgfqpoint{14.537441in}{3.878129in}}%
\pgfpathlineto{\pgfqpoint{14.540300in}{3.933626in}}%
\pgfpathlineto{\pgfqpoint{14.543159in}{3.964932in}}%
\pgfpathlineto{\pgfqpoint{14.546019in}{3.982172in}}%
\pgfpathlineto{\pgfqpoint{14.551737in}{4.066529in}}%
\pgfpathlineto{\pgfqpoint{14.554596in}{4.162851in}}%
\pgfpathlineto{\pgfqpoint{14.557456in}{4.134844in}}%
\pgfpathlineto{\pgfqpoint{14.563174in}{4.055216in}}%
\pgfpathlineto{\pgfqpoint{14.566033in}{3.936978in}}%
\pgfpathlineto{\pgfqpoint{14.568892in}{3.976409in}}%
\pgfpathlineto{\pgfqpoint{14.571752in}{3.993241in}}%
\pgfpathlineto{\pgfqpoint{14.574611in}{3.966881in}}%
\pgfpathlineto{\pgfqpoint{14.577470in}{3.913277in}}%
\pgfpathlineto{\pgfqpoint{14.580329in}{3.939780in}}%
\pgfpathlineto{\pgfqpoint{14.583189in}{3.886910in}}%
\pgfpathlineto{\pgfqpoint{14.588907in}{3.736459in}}%
\pgfpathlineto{\pgfqpoint{14.591766in}{3.693037in}}%
\pgfpathlineto{\pgfqpoint{14.594625in}{3.625109in}}%
\pgfpathlineto{\pgfqpoint{14.603203in}{3.319241in}}%
\pgfpathlineto{\pgfqpoint{14.606062in}{3.270872in}}%
\pgfpathlineto{\pgfqpoint{14.611781in}{3.249698in}}%
\pgfpathlineto{\pgfqpoint{14.614640in}{3.255272in}}%
\pgfpathlineto{\pgfqpoint{14.617499in}{3.255342in}}%
\pgfpathlineto{\pgfqpoint{14.620359in}{3.226233in}}%
\pgfpathlineto{\pgfqpoint{14.623218in}{3.223890in}}%
\pgfpathlineto{\pgfqpoint{14.626077in}{3.251900in}}%
\pgfpathlineto{\pgfqpoint{14.634655in}{3.106626in}}%
\pgfpathlineto{\pgfqpoint{14.637514in}{3.069835in}}%
\pgfpathlineto{\pgfqpoint{14.643232in}{3.042810in}}%
\pgfpathlineto{\pgfqpoint{14.646092in}{3.045202in}}%
\pgfpathlineto{\pgfqpoint{14.648951in}{3.042785in}}%
\pgfpathlineto{\pgfqpoint{14.651810in}{3.027535in}}%
\pgfpathlineto{\pgfqpoint{14.654669in}{3.034146in}}%
\pgfpathlineto{\pgfqpoint{14.657528in}{3.021633in}}%
\pgfpathlineto{\pgfqpoint{14.666106in}{2.888239in}}%
\pgfpathlineto{\pgfqpoint{14.671825in}{2.856585in}}%
\pgfpathlineto{\pgfqpoint{14.674684in}{2.865655in}}%
\pgfpathlineto{\pgfqpoint{14.677543in}{2.808873in}}%
\pgfpathlineto{\pgfqpoint{14.683262in}{2.759708in}}%
\pgfpathlineto{\pgfqpoint{14.686121in}{2.745529in}}%
\pgfpathlineto{\pgfqpoint{14.688980in}{2.783989in}}%
\pgfpathlineto{\pgfqpoint{14.691839in}{2.801020in}}%
\pgfpathlineto{\pgfqpoint{14.694698in}{2.777458in}}%
\pgfpathlineto{\pgfqpoint{14.700417in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{14.706135in}{2.612925in}}%
\pgfpathlineto{\pgfqpoint{14.708995in}{2.635162in}}%
\pgfpathlineto{\pgfqpoint{14.711854in}{2.619543in}}%
\pgfpathlineto{\pgfqpoint{14.714713in}{2.584618in}}%
\pgfpathlineto{\pgfqpoint{14.720431in}{2.556088in}}%
\pgfpathlineto{\pgfqpoint{14.723291in}{2.510443in}}%
\pgfpathlineto{\pgfqpoint{14.726150in}{2.485792in}}%
\pgfpathlineto{\pgfqpoint{14.729009in}{2.394472in}}%
\pgfpathlineto{\pgfqpoint{14.731868in}{2.354163in}}%
\pgfpathlineto{\pgfqpoint{14.737587in}{2.257172in}}%
\pgfpathlineto{\pgfqpoint{14.740446in}{2.250542in}}%
\pgfpathlineto{\pgfqpoint{14.743305in}{2.197829in}}%
\pgfpathlineto{\pgfqpoint{14.749024in}{2.171306in}}%
\pgfpathlineto{\pgfqpoint{14.754742in}{2.121109in}}%
\pgfpathlineto{\pgfqpoint{14.757601in}{2.094940in}}%
\pgfpathlineto{\pgfqpoint{14.763320in}{1.989404in}}%
\pgfpathlineto{\pgfqpoint{14.766179in}{1.957154in}}%
\pgfpathlineto{\pgfqpoint{14.769038in}{1.896786in}}%
\pgfpathlineto{\pgfqpoint{14.771898in}{1.877019in}}%
\pgfpathlineto{\pgfqpoint{14.774757in}{1.894362in}}%
\pgfpathlineto{\pgfqpoint{14.777616in}{1.896628in}}%
\pgfpathlineto{\pgfqpoint{14.783334in}{1.938417in}}%
\pgfpathlineto{\pgfqpoint{14.786194in}{1.934503in}}%
\pgfpathlineto{\pgfqpoint{14.789053in}{1.943706in}}%
\pgfpathlineto{\pgfqpoint{14.794771in}{1.984604in}}%
\pgfpathlineto{\pgfqpoint{14.797631in}{1.988390in}}%
\pgfpathlineto{\pgfqpoint{14.800490in}{1.976614in}}%
\pgfpathlineto{\pgfqpoint{14.803349in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{14.806208in}{1.965313in}}%
\pgfpathlineto{\pgfqpoint{14.811927in}{2.004649in}}%
\pgfpathlineto{\pgfqpoint{14.814786in}{2.005052in}}%
\pgfpathlineto{\pgfqpoint{14.817645in}{2.013583in}}%
\pgfpathlineto{\pgfqpoint{14.820504in}{2.039031in}}%
\pgfpathlineto{\pgfqpoint{14.826223in}{2.048205in}}%
\pgfpathlineto{\pgfqpoint{14.829082in}{2.068342in}}%
\pgfpathlineto{\pgfqpoint{14.831941in}{2.072445in}}%
\pgfpathlineto{\pgfqpoint{14.834800in}{2.095762in}}%
\pgfpathlineto{\pgfqpoint{14.837660in}{2.134276in}}%
\pgfpathlineto{\pgfqpoint{14.840519in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{14.849097in}{2.373923in}}%
\pgfpathlineto{\pgfqpoint{14.851956in}{2.416138in}}%
\pgfpathlineto{\pgfqpoint{14.863393in}{2.507737in}}%
\pgfpathlineto{\pgfqpoint{14.866252in}{2.486988in}}%
\pgfpathlineto{\pgfqpoint{14.869111in}{2.484470in}}%
\pgfpathlineto{\pgfqpoint{14.871970in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{14.874830in}{2.438577in}}%
\pgfpathlineto{\pgfqpoint{14.877689in}{2.441748in}}%
\pgfpathlineto{\pgfqpoint{14.880548in}{2.437709in}}%
\pgfpathlineto{\pgfqpoint{14.883407in}{2.381210in}}%
\pgfpathlineto{\pgfqpoint{14.886267in}{2.374530in}}%
\pgfpathlineto{\pgfqpoint{14.891985in}{2.405949in}}%
\pgfpathlineto{\pgfqpoint{14.900563in}{2.385909in}}%
\pgfpathlineto{\pgfqpoint{14.903422in}{2.410629in}}%
\pgfpathlineto{\pgfqpoint{14.909140in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{14.912000in}{2.297206in}}%
\pgfpathlineto{\pgfqpoint{14.914859in}{2.293864in}}%
\pgfpathlineto{\pgfqpoint{14.917718in}{2.276328in}}%
\pgfpathlineto{\pgfqpoint{14.920577in}{2.304526in}}%
\pgfpathlineto{\pgfqpoint{14.926296in}{2.416973in}}%
\pgfpathlineto{\pgfqpoint{14.937733in}{2.702384in}}%
\pgfpathlineto{\pgfqpoint{14.940592in}{2.732634in}}%
\pgfpathlineto{\pgfqpoint{14.949170in}{2.938436in}}%
\pgfpathlineto{\pgfqpoint{14.952029in}{2.955296in}}%
\pgfpathlineto{\pgfqpoint{14.960606in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{14.963466in}{3.076168in}}%
\pgfpathlineto{\pgfqpoint{14.966325in}{3.021378in}}%
\pgfpathlineto{\pgfqpoint{14.969184in}{2.995299in}}%
\pgfpathlineto{\pgfqpoint{14.972043in}{2.955039in}}%
\pgfpathlineto{\pgfqpoint{14.983480in}{2.857794in}}%
\pgfpathlineto{\pgfqpoint{14.992058in}{3.033646in}}%
\pgfpathlineto{\pgfqpoint{15.000636in}{3.234316in}}%
\pgfpathlineto{\pgfqpoint{15.003495in}{3.231689in}}%
\pgfpathlineto{\pgfqpoint{15.006354in}{3.202063in}}%
\pgfpathlineto{\pgfqpoint{15.017791in}{2.910664in}}%
\pgfpathlineto{\pgfqpoint{15.023509in}{2.860818in}}%
\pgfpathlineto{\pgfqpoint{15.026369in}{2.857222in}}%
\pgfpathlineto{\pgfqpoint{15.029228in}{2.850293in}}%
\pgfpathlineto{\pgfqpoint{15.037806in}{2.715831in}}%
\pgfpathlineto{\pgfqpoint{15.040665in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{15.043524in}{2.679496in}}%
\pgfpathlineto{\pgfqpoint{15.049242in}{2.652024in}}%
\pgfpathlineto{\pgfqpoint{15.054961in}{2.555937in}}%
\pgfpathlineto{\pgfqpoint{15.060679in}{2.458736in}}%
\pgfpathlineto{\pgfqpoint{15.063539in}{2.417166in}}%
\pgfpathlineto{\pgfqpoint{15.069257in}{2.275267in}}%
\pgfpathlineto{\pgfqpoint{15.074976in}{2.233080in}}%
\pgfpathlineto{\pgfqpoint{15.080694in}{2.125136in}}%
\pgfpathlineto{\pgfqpoint{15.083553in}{2.111177in}}%
\pgfpathlineto{\pgfqpoint{15.086412in}{2.185816in}}%
\pgfpathlineto{\pgfqpoint{15.092131in}{2.435833in}}%
\pgfpathlineto{\pgfqpoint{15.106427in}{3.334166in}}%
\pgfpathlineto{\pgfqpoint{15.109286in}{3.367687in}}%
\pgfpathlineto{\pgfqpoint{15.112145in}{3.445312in}}%
\pgfpathlineto{\pgfqpoint{15.115005in}{3.447628in}}%
\pgfpathlineto{\pgfqpoint{15.117864in}{3.408894in}}%
\pgfpathlineto{\pgfqpoint{15.135019in}{2.917712in}}%
\pgfpathlineto{\pgfqpoint{15.137878in}{2.931729in}}%
\pgfpathlineto{\pgfqpoint{15.143597in}{3.024369in}}%
\pgfpathlineto{\pgfqpoint{15.155034in}{3.315132in}}%
\pgfpathlineto{\pgfqpoint{15.157893in}{3.304139in}}%
\pgfpathlineto{\pgfqpoint{15.160752in}{3.258676in}}%
\pgfpathlineto{\pgfqpoint{15.166471in}{3.132630in}}%
\pgfpathlineto{\pgfqpoint{15.172189in}{3.021506in}}%
\pgfpathlineto{\pgfqpoint{15.175048in}{2.976752in}}%
\pgfpathlineto{\pgfqpoint{15.177908in}{2.961543in}}%
\pgfpathlineto{\pgfqpoint{15.180767in}{2.971580in}}%
\pgfpathlineto{\pgfqpoint{15.183626in}{2.977475in}}%
\pgfpathlineto{\pgfqpoint{15.186485in}{3.033259in}}%
\pgfpathlineto{\pgfqpoint{15.192204in}{3.175321in}}%
\pgfpathlineto{\pgfqpoint{15.197922in}{3.282030in}}%
\pgfpathlineto{\pgfqpoint{15.200781in}{3.286322in}}%
\pgfpathlineto{\pgfqpoint{15.203641in}{3.323274in}}%
\pgfpathlineto{\pgfqpoint{15.206500in}{3.317831in}}%
\pgfpathlineto{\pgfqpoint{15.209359in}{3.339006in}}%
\pgfpathlineto{\pgfqpoint{15.232233in}{3.824500in}}%
\pgfpathlineto{\pgfqpoint{15.235092in}{3.926684in}}%
\pgfpathlineto{\pgfqpoint{15.237951in}{3.965708in}}%
\pgfpathlineto{\pgfqpoint{15.240811in}{3.988782in}}%
\pgfpathlineto{\pgfqpoint{15.243670in}{4.033270in}}%
\pgfpathlineto{\pgfqpoint{15.249388in}{3.957045in}}%
\pgfpathlineto{\pgfqpoint{15.255107in}{3.797977in}}%
\pgfpathlineto{\pgfqpoint{15.260825in}{3.619049in}}%
\pgfpathlineto{\pgfqpoint{15.266544in}{3.397473in}}%
\pgfpathlineto{\pgfqpoint{15.269403in}{3.348252in}}%
\pgfpathlineto{\pgfqpoint{15.272262in}{3.332163in}}%
\pgfpathlineto{\pgfqpoint{15.280840in}{3.511287in}}%
\pgfpathlineto{\pgfqpoint{15.283699in}{3.602316in}}%
\pgfpathlineto{\pgfqpoint{15.286558in}{3.739210in}}%
\pgfpathlineto{\pgfqpoint{15.289417in}{3.813092in}}%
\pgfpathlineto{\pgfqpoint{15.292277in}{3.838324in}}%
\pgfpathlineto{\pgfqpoint{15.295136in}{3.924165in}}%
\pgfpathlineto{\pgfqpoint{15.300854in}{3.978002in}}%
\pgfpathlineto{\pgfqpoint{15.303714in}{4.046990in}}%
\pgfpathlineto{\pgfqpoint{15.306573in}{4.011735in}}%
\pgfpathlineto{\pgfqpoint{15.312291in}{3.917917in}}%
\pgfpathlineto{\pgfqpoint{15.315151in}{3.883933in}}%
\pgfpathlineto{\pgfqpoint{15.318010in}{3.906557in}}%
\pgfpathlineto{\pgfqpoint{15.323728in}{4.111922in}}%
\pgfpathlineto{\pgfqpoint{15.326587in}{4.136956in}}%
\pgfpathlineto{\pgfqpoint{15.329447in}{4.130056in}}%
\pgfpathlineto{\pgfqpoint{15.335165in}{4.013595in}}%
\pgfpathlineto{\pgfqpoint{15.338024in}{3.968368in}}%
\pgfpathlineto{\pgfqpoint{15.340884in}{3.942983in}}%
\pgfpathlineto{\pgfqpoint{15.346602in}{3.782921in}}%
\pgfpathlineto{\pgfqpoint{15.349461in}{3.752663in}}%
\pgfpathlineto{\pgfqpoint{15.352320in}{3.776589in}}%
\pgfpathlineto{\pgfqpoint{15.355180in}{3.818844in}}%
\pgfpathlineto{\pgfqpoint{15.358039in}{3.840967in}}%
\pgfpathlineto{\pgfqpoint{15.366617in}{3.758763in}}%
\pgfpathlineto{\pgfqpoint{15.375194in}{3.596318in}}%
\pgfpathlineto{\pgfqpoint{15.378053in}{3.594962in}}%
\pgfpathlineto{\pgfqpoint{15.380913in}{3.594929in}}%
\pgfpathlineto{\pgfqpoint{15.383772in}{3.538086in}}%
\pgfpathlineto{\pgfqpoint{15.389490in}{3.474918in}}%
\pgfpathlineto{\pgfqpoint{15.392350in}{3.413965in}}%
\pgfpathlineto{\pgfqpoint{15.398068in}{3.389060in}}%
\pgfpathlineto{\pgfqpoint{15.400927in}{3.343732in}}%
\pgfpathlineto{\pgfqpoint{15.406646in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{15.409505in}{3.341662in}}%
\pgfpathlineto{\pgfqpoint{15.412364in}{3.311334in}}%
\pgfpathlineto{\pgfqpoint{15.415223in}{3.253752in}}%
\pgfpathlineto{\pgfqpoint{15.418083in}{3.236302in}}%
\pgfpathlineto{\pgfqpoint{15.420942in}{3.255162in}}%
\pgfpathlineto{\pgfqpoint{15.423801in}{3.335970in}}%
\pgfpathlineto{\pgfqpoint{15.426660in}{3.479569in}}%
\pgfpathlineto{\pgfqpoint{15.429520in}{3.545424in}}%
\pgfpathlineto{\pgfqpoint{15.432379in}{3.533385in}}%
\pgfpathlineto{\pgfqpoint{15.435238in}{3.489708in}}%
\pgfpathlineto{\pgfqpoint{15.438097in}{3.526045in}}%
\pgfpathlineto{\pgfqpoint{15.440956in}{3.504995in}}%
\pgfpathlineto{\pgfqpoint{15.443816in}{3.501856in}}%
\pgfpathlineto{\pgfqpoint{15.449534in}{3.445692in}}%
\pgfpathlineto{\pgfqpoint{15.452393in}{3.476484in}}%
\pgfpathlineto{\pgfqpoint{15.463830in}{3.231185in}}%
\pgfpathlineto{\pgfqpoint{15.466690in}{3.217522in}}%
\pgfpathlineto{\pgfqpoint{15.472408in}{3.407825in}}%
\pgfpathlineto{\pgfqpoint{15.475267in}{3.407146in}}%
\pgfpathlineto{\pgfqpoint{15.478126in}{3.348888in}}%
\pgfpathlineto{\pgfqpoint{15.480986in}{3.315126in}}%
\pgfpathlineto{\pgfqpoint{15.483845in}{3.213486in}}%
\pgfpathlineto{\pgfqpoint{15.486704in}{3.172550in}}%
\pgfpathlineto{\pgfqpoint{15.498141in}{2.847649in}}%
\pgfpathlineto{\pgfqpoint{15.501000in}{2.820404in}}%
\pgfpathlineto{\pgfqpoint{15.503859in}{2.778070in}}%
\pgfpathlineto{\pgfqpoint{15.506719in}{2.799186in}}%
\pgfpathlineto{\pgfqpoint{15.509578in}{2.779078in}}%
\pgfpathlineto{\pgfqpoint{15.518156in}{2.683804in}}%
\pgfpathlineto{\pgfqpoint{15.535311in}{2.232888in}}%
\pgfpathlineto{\pgfqpoint{15.538170in}{2.221174in}}%
\pgfpathlineto{\pgfqpoint{15.541029in}{2.203082in}}%
\pgfpathlineto{\pgfqpoint{15.543889in}{2.176646in}}%
\pgfpathlineto{\pgfqpoint{15.546748in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{15.549607in}{2.221872in}}%
\pgfpathlineto{\pgfqpoint{15.552466in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{15.555326in}{2.207326in}}%
\pgfpathlineto{\pgfqpoint{15.558185in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{15.561044in}{2.232989in}}%
\pgfpathlineto{\pgfqpoint{15.563903in}{2.229150in}}%
\pgfpathlineto{\pgfqpoint{15.566762in}{2.268220in}}%
\pgfpathlineto{\pgfqpoint{15.575340in}{2.345135in}}%
\pgfpathlineto{\pgfqpoint{15.581059in}{2.444968in}}%
\pgfpathlineto{\pgfqpoint{15.583918in}{2.499710in}}%
\pgfpathlineto{\pgfqpoint{15.586777in}{2.517176in}}%
\pgfpathlineto{\pgfqpoint{15.589636in}{2.525901in}}%
\pgfpathlineto{\pgfqpoint{15.595355in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{15.598214in}{2.494434in}}%
\pgfpathlineto{\pgfqpoint{15.601073in}{2.494129in}}%
\pgfpathlineto{\pgfqpoint{15.603932in}{2.517930in}}%
\pgfpathlineto{\pgfqpoint{15.606792in}{2.529292in}}%
\pgfpathlineto{\pgfqpoint{15.612510in}{2.599527in}}%
\pgfpathlineto{\pgfqpoint{15.615369in}{2.653980in}}%
\pgfpathlineto{\pgfqpoint{15.621088in}{2.791435in}}%
\pgfpathlineto{\pgfqpoint{15.623947in}{2.865738in}}%
\pgfpathlineto{\pgfqpoint{15.641102in}{3.484167in}}%
\pgfpathlineto{\pgfqpoint{15.646821in}{3.549517in}}%
\pgfpathlineto{\pgfqpoint{15.652539in}{3.821861in}}%
\pgfpathlineto{\pgfqpoint{15.658258in}{4.115066in}}%
\pgfpathlineto{\pgfqpoint{15.661117in}{4.183382in}}%
\pgfpathlineto{\pgfqpoint{15.663976in}{4.185891in}}%
\pgfpathlineto{\pgfqpoint{15.666835in}{4.056903in}}%
\pgfpathlineto{\pgfqpoint{15.669695in}{4.011838in}}%
\pgfpathlineto{\pgfqpoint{15.675413in}{3.858955in}}%
\pgfpathlineto{\pgfqpoint{15.678272in}{3.884483in}}%
\pgfpathlineto{\pgfqpoint{15.681131in}{3.863287in}}%
\pgfpathlineto{\pgfqpoint{15.686850in}{3.896470in}}%
\pgfpathlineto{\pgfqpoint{15.692568in}{3.842241in}}%
\pgfpathlineto{\pgfqpoint{15.695428in}{3.722243in}}%
\pgfpathlineto{\pgfqpoint{15.698287in}{3.678878in}}%
\pgfpathlineto{\pgfqpoint{15.704005in}{3.473177in}}%
\pgfpathlineto{\pgfqpoint{15.706865in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{15.709724in}{3.418719in}}%
\pgfpathlineto{\pgfqpoint{15.715442in}{3.583023in}}%
\pgfpathlineto{\pgfqpoint{15.718301in}{3.636637in}}%
\pgfpathlineto{\pgfqpoint{15.721161in}{3.631629in}}%
\pgfpathlineto{\pgfqpoint{15.724020in}{3.656288in}}%
\pgfpathlineto{\pgfqpoint{15.726879in}{3.593821in}}%
\pgfpathlineto{\pgfqpoint{15.732598in}{3.549021in}}%
\pgfpathlineto{\pgfqpoint{15.735457in}{3.558492in}}%
\pgfpathlineto{\pgfqpoint{15.738316in}{3.577514in}}%
\pgfpathlineto{\pgfqpoint{15.741175in}{3.587121in}}%
\pgfpathlineto{\pgfqpoint{15.744034in}{3.640783in}}%
\pgfpathlineto{\pgfqpoint{15.746894in}{3.653674in}}%
\pgfpathlineto{\pgfqpoint{15.749753in}{3.646457in}}%
\pgfpathlineto{\pgfqpoint{15.752612in}{3.658694in}}%
\pgfpathlineto{\pgfqpoint{15.755471in}{3.632029in}}%
\pgfpathlineto{\pgfqpoint{15.764049in}{3.420581in}}%
\pgfpathlineto{\pgfqpoint{15.766908in}{3.380026in}}%
\pgfpathlineto{\pgfqpoint{15.769767in}{3.391284in}}%
\pgfpathlineto{\pgfqpoint{15.772627in}{3.359454in}}%
\pgfpathlineto{\pgfqpoint{15.778345in}{3.424368in}}%
\pgfpathlineto{\pgfqpoint{15.781204in}{3.569288in}}%
\pgfpathlineto{\pgfqpoint{15.786923in}{3.676769in}}%
\pgfpathlineto{\pgfqpoint{15.789782in}{3.669160in}}%
\pgfpathlineto{\pgfqpoint{15.792641in}{3.646514in}}%
\pgfpathlineto{\pgfqpoint{15.804078in}{3.300878in}}%
\pgfpathlineto{\pgfqpoint{15.809797in}{3.090349in}}%
\pgfpathlineto{\pgfqpoint{15.815515in}{2.939835in}}%
\pgfpathlineto{\pgfqpoint{15.818374in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{15.821234in}{2.856787in}}%
\pgfpathlineto{\pgfqpoint{15.824093in}{2.849672in}}%
\pgfpathlineto{\pgfqpoint{15.826952in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{15.832670in}{2.836031in}}%
\pgfpathlineto{\pgfqpoint{15.835530in}{2.812390in}}%
\pgfpathlineto{\pgfqpoint{15.838389in}{2.814536in}}%
\pgfpathlineto{\pgfqpoint{15.841248in}{2.758163in}}%
\pgfpathlineto{\pgfqpoint{15.844107in}{2.750345in}}%
\pgfpathlineto{\pgfqpoint{15.846967in}{2.698729in}}%
\pgfpathlineto{\pgfqpoint{15.849826in}{2.669465in}}%
\pgfpathlineto{\pgfqpoint{15.852685in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{15.855544in}{2.699185in}}%
\pgfpathlineto{\pgfqpoint{15.861263in}{2.740709in}}%
\pgfpathlineto{\pgfqpoint{15.866981in}{2.808696in}}%
\pgfpathlineto{\pgfqpoint{15.869840in}{2.916474in}}%
\pgfpathlineto{\pgfqpoint{15.875559in}{3.014444in}}%
\pgfpathlineto{\pgfqpoint{15.878418in}{3.040623in}}%
\pgfpathlineto{\pgfqpoint{15.881277in}{3.078127in}}%
\pgfpathlineto{\pgfqpoint{15.884137in}{3.099230in}}%
\pgfpathlineto{\pgfqpoint{15.886996in}{3.129881in}}%
\pgfpathlineto{\pgfqpoint{15.889855in}{3.209496in}}%
\pgfpathlineto{\pgfqpoint{15.904151in}{4.150644in}}%
\pgfpathlineto{\pgfqpoint{15.912729in}{5.211743in}}%
\pgfpathlineto{\pgfqpoint{15.915588in}{5.441711in}}%
\pgfpathlineto{\pgfqpoint{15.918447in}{5.582134in}}%
\pgfpathlineto{\pgfqpoint{15.921306in}{5.644661in}}%
\pgfpathlineto{\pgfqpoint{15.924166in}{5.647505in}}%
\pgfpathlineto{\pgfqpoint{15.927025in}{5.594071in}}%
\pgfpathlineto{\pgfqpoint{15.929884in}{5.580448in}}%
\pgfpathlineto{\pgfqpoint{15.932743in}{5.556565in}}%
\pgfpathlineto{\pgfqpoint{15.935603in}{5.480550in}}%
\pgfpathlineto{\pgfqpoint{15.944180in}{5.049200in}}%
\pgfpathlineto{\pgfqpoint{15.952758in}{4.650070in}}%
\pgfpathlineto{\pgfqpoint{15.955617in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{15.958476in}{4.567126in}}%
\pgfpathlineto{\pgfqpoint{15.961336in}{4.546257in}}%
\pgfpathlineto{\pgfqpoint{15.981350in}{4.047661in}}%
\pgfpathlineto{\pgfqpoint{15.989928in}{3.652334in}}%
\pgfpathlineto{\pgfqpoint{15.998506in}{3.371474in}}%
\pgfpathlineto{\pgfqpoint{16.001365in}{3.307939in}}%
\pgfpathlineto{\pgfqpoint{16.012802in}{2.933857in}}%
\pgfpathlineto{\pgfqpoint{16.015661in}{2.852759in}}%
\pgfpathlineto{\pgfqpoint{16.018520in}{2.809936in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.788341in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.788341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{2.971871in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{2.974730in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{2.977589in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{2.980448in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{2.983307in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{2.986167in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{2.989026in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{2.991885in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{2.994744in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{2.997604in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{3.003322in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{3.006181in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{3.009041in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{3.011900in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{3.017618in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{3.023337in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{3.026196in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{3.029055in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{3.037633in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{3.040492in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{3.043351in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{3.046210in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{3.049070in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{3.051929in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{3.057647in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{3.063366in}{4.688321in}}%
\pgfpathlineto{\pgfqpoint{3.066225in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{3.069084in}{4.198388in}}%
\pgfpathlineto{\pgfqpoint{3.071944in}{4.833074in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{3.077662in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{3.080521in}{4.254062in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{3.086240in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{3.089099in}{3.975692in}}%
\pgfpathlineto{\pgfqpoint{3.091958in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{3.094817in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{3.097677in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{3.103395in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{3.106254in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{3.109113in}{3.953422in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{3.120550in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{3.129128in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{3.131987in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{3.134846in}{3.585972in}}%
\pgfpathlineto{\pgfqpoint{3.137706in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{3.140565in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{3.146283in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{3.152002in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{3.154861in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{3.157720in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{3.160580in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{3.163439in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{3.166298in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{3.169157in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{3.177735in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{3.180594in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{3.186313in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{3.189172in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{3.192031in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{3.197749in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{3.200609in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{3.203468in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{3.206327in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{3.209186in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{3.214905in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{3.217764in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{3.220623in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{3.223483in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{3.226342in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{3.229201in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{3.232060in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{3.237779in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{3.243497in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{3.246356in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{3.252075in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{3.254934in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{3.257793in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{3.263512in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{3.266371in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{3.269230in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{3.274949in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{3.277808in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{3.280667in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{3.283526in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{3.286385in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{3.289245in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{3.292104in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{3.294963in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{3.297822in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{3.300682in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{3.303541in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{3.309259in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{3.314978in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{3.317837in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{3.320696in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{3.323555in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{3.326415in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{3.329274in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{3.332133in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{3.334992in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{3.337852in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{3.340711in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{3.343570in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{3.346429in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{3.349288in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{3.352148in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{3.355007in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{3.360725in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{3.363585in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{3.366444in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{3.369303in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.372162in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{3.375021in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{3.377881in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{3.380740in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{3.383599in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{3.392177in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.395036in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{3.397895in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{3.400755in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{3.403614in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.406473in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{3.409332in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{3.412191in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{3.415051in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{3.417910in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{3.420769in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{3.423628in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{3.426488in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{3.429347in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{3.432206in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{3.435065in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{3.440784in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{3.443643in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{3.446502in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{3.449361in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{3.452221in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{3.455080in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{3.457939in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{3.460798in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{3.463658in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{3.466517in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{3.469376in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{3.472235in}{3.585972in}}%
\pgfpathlineto{\pgfqpoint{3.475094in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{3.477954in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{3.480813in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{3.483672in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{3.486531in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{3.489391in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{3.492250in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{3.495109in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{3.497968in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{3.503687in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{3.506546in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{3.509405in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{3.515124in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{3.520842in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{3.523701in}{3.563703in}}%
\pgfpathlineto{\pgfqpoint{3.526560in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{3.532279in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{3.535138in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{3.537997in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{3.540857in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{3.546575in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{3.549434in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{3.552294in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{3.558012in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{3.566590in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{3.569449in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{3.572308in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{3.578027in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{3.583745in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{3.586604in}{4.109310in}}%
\pgfpathlineto{\pgfqpoint{3.589463in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{3.592323in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{3.595182in}{4.799669in}}%
\pgfpathlineto{\pgfqpoint{3.598041in}{4.376546in}}%
\pgfpathlineto{\pgfqpoint{3.600900in}{4.688321in}}%
\pgfpathlineto{\pgfqpoint{3.603760in}{4.343141in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{4.677186in}}%
\pgfpathlineto{\pgfqpoint{3.609478in}{4.432220in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{3.615197in}{4.187253in}}%
\pgfpathlineto{\pgfqpoint{3.618056in}{4.977826in}}%
\pgfpathlineto{\pgfqpoint{3.620915in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{3.623774in}{4.476759in}}%
\pgfpathlineto{\pgfqpoint{3.629493in}{4.899883in}}%
\pgfpathlineto{\pgfqpoint{3.635211in}{4.554703in}}%
\pgfpathlineto{\pgfqpoint{3.640930in}{4.009096in}}%
\pgfpathlineto{\pgfqpoint{3.646648in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{3.649507in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{3.652366in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{3.655226in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{3.658085in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{3.663803in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{3.666663in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{3.675240in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{3.680959in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{3.683818in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{3.686677in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{3.689536in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{3.692396in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{3.695255in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{3.698114in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{3.700973in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{3.703833in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{3.706692in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{3.709551in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{3.712410in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{3.715269in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{3.718129in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{3.720988in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{3.723847in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{3.729566in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{3.732425in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{3.735284in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{3.738143in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{3.741002in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{3.746721in}{3.752995in}}%
\pgfpathlineto{\pgfqpoint{3.749580in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{3.752439in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{3.761017in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{3.763876in}{4.131579in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{4.142714in}}%
\pgfpathlineto{\pgfqpoint{3.769595in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{3.772454in}{4.332006in}}%
\pgfpathlineto{\pgfqpoint{3.778172in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{3.781032in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{3.783891in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{3.786750in}{3.842074in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{3.798187in}{5.233928in}}%
\pgfpathlineto{\pgfqpoint{3.801046in}{4.499029in}}%
\pgfpathlineto{\pgfqpoint{3.803905in}{5.211658in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{5.055770in}}%
\pgfpathlineto{\pgfqpoint{3.809624in}{4.977826in}}%
\pgfpathlineto{\pgfqpoint{3.812483in}{4.710590in}}%
\pgfpathlineto{\pgfqpoint{3.815342in}{4.220658in}}%
\pgfpathlineto{\pgfqpoint{3.818202in}{4.532433in}}%
\pgfpathlineto{\pgfqpoint{3.821061in}{4.543568in}}%
\pgfpathlineto{\pgfqpoint{3.823920in}{4.365411in}}%
\pgfpathlineto{\pgfqpoint{3.826779in}{5.144849in}}%
\pgfpathlineto{\pgfqpoint{3.829638in}{4.977826in}}%
\pgfpathlineto{\pgfqpoint{3.832498in}{4.610377in}}%
\pgfpathlineto{\pgfqpoint{3.835357in}{5.356411in}}%
\pgfpathlineto{\pgfqpoint{3.838216in}{5.122579in}}%
\pgfpathlineto{\pgfqpoint{3.841075in}{5.233928in}}%
\pgfpathlineto{\pgfqpoint{3.843935in}{4.810804in}}%
\pgfpathlineto{\pgfqpoint{3.846794in}{5.155984in}}%
\pgfpathlineto{\pgfqpoint{3.849653in}{5.089175in}}%
\pgfpathlineto{\pgfqpoint{3.855372in}{5.523433in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{5.055770in}}%
\pgfpathlineto{\pgfqpoint{3.861090in}{4.988961in}}%
\pgfpathlineto{\pgfqpoint{3.863949in}{4.788534in}}%
\pgfpathlineto{\pgfqpoint{3.866808in}{5.512298in}}%
\pgfpathlineto{\pgfqpoint{3.869668in}{4.911017in}}%
\pgfpathlineto{\pgfqpoint{3.872527in}{4.543568in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{4.476759in}}%
\pgfpathlineto{\pgfqpoint{3.878245in}{4.487894in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{4.276332in}}%
\pgfpathlineto{\pgfqpoint{3.883964in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{3.886823in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{3.889682in}{4.755130in}}%
\pgfpathlineto{\pgfqpoint{3.892541in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{3.895401in}{4.142714in}}%
\pgfpathlineto{\pgfqpoint{3.898260in}{4.476759in}}%
\pgfpathlineto{\pgfqpoint{3.901119in}{4.265197in}}%
\pgfpathlineto{\pgfqpoint{3.903978in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{3.906838in}{4.176119in}}%
\pgfpathlineto{\pgfqpoint{3.909697in}{4.176119in}}%
\pgfpathlineto{\pgfqpoint{3.912556in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{3.915415in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{3.921134in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{3.923993in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{3.926852in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{3.929711in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{3.932571in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{3.938289in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{3.941148in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{3.946867in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{3.949726in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{3.952585in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{3.955444in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{3.958304in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{3.961163in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{3.964022in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{3.966881in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{3.969741in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{3.972600in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{3.975459in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{3.978318in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{3.981177in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{3.984037in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{3.986896in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{3.989755in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{3.992614in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{3.995474in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{3.998333in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.004051in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{4.006911in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{4.009770in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.012629in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.015488in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.018347in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.021207in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{4.024066in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{4.029784in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{4.032644in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{4.035503in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.038362in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{4.044080in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{4.046940in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{4.049799in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{4.052658in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{4.055517in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{4.061236in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.064095in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{4.066954in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{4.072673in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{4.075532in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{4.078391in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.086969in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{4.089828in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.101265in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.104124in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{4.106983in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{4.109843in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.115561in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.118420in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{4.121280in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{4.126998in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{4.129857in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{4.132716in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.135576in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{4.138435in}{3.953422in}}%
\pgfpathlineto{\pgfqpoint{4.141294in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{4.144153in}{4.521298in}}%
\pgfpathlineto{\pgfqpoint{4.147013in}{4.443354in}}%
\pgfpathlineto{\pgfqpoint{4.149872in}{4.487894in}}%
\pgfpathlineto{\pgfqpoint{4.152731in}{4.365411in}}%
\pgfpathlineto{\pgfqpoint{4.155590in}{4.565838in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{4.588107in}}%
\pgfpathlineto{\pgfqpoint{4.161309in}{4.487894in}}%
\pgfpathlineto{\pgfqpoint{4.164168in}{4.821939in}}%
\pgfpathlineto{\pgfqpoint{4.167027in}{4.599242in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{5.345276in}}%
\pgfpathlineto{\pgfqpoint{4.172746in}{5.679321in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{5.345276in}}%
\pgfpathlineto{\pgfqpoint{4.178464in}{5.846343in}}%
\pgfpathlineto{\pgfqpoint{4.181323in}{5.311871in}}%
\pgfpathlineto{\pgfqpoint{4.184183in}{5.389815in}}%
\pgfpathlineto{\pgfqpoint{4.187042in}{5.679321in}}%
\pgfpathlineto{\pgfqpoint{4.189901in}{5.490029in}}%
\pgfpathlineto{\pgfqpoint{4.192760in}{5.423220in}}%
\pgfpathlineto{\pgfqpoint{4.195619in}{5.902017in}}%
\pgfpathlineto{\pgfqpoint{4.198479in}{7.382950in}}%
\pgfpathlineto{\pgfqpoint{4.201338in}{6.748265in}}%
\pgfpathlineto{\pgfqpoint{4.204197in}{7.349546in}}%
\pgfpathlineto{\pgfqpoint{4.207056in}{8.351680in}}%
\pgfpathlineto{\pgfqpoint{4.209916in}{7.650186in}}%
\pgfpathlineto{\pgfqpoint{4.212775in}{8.373950in}}%
\pgfpathlineto{\pgfqpoint{4.215634in}{7.060040in}}%
\pgfpathlineto{\pgfqpoint{4.218493in}{8.318276in}}%
\pgfpathlineto{\pgfqpoint{4.221352in}{6.993231in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{7.171388in}}%
\pgfpathlineto{\pgfqpoint{4.229930in}{6.570107in}}%
\pgfpathlineto{\pgfqpoint{4.232789in}{7.227062in}}%
\pgfpathlineto{\pgfqpoint{4.235649in}{6.224928in}}%
\pgfpathlineto{\pgfqpoint{4.238508in}{6.224928in}}%
\pgfpathlineto{\pgfqpoint{4.244226in}{5.890883in}}%
\pgfpathlineto{\pgfqpoint{4.247086in}{6.113579in}}%
\pgfpathlineto{\pgfqpoint{4.249945in}{5.902017in}}%
\pgfpathlineto{\pgfqpoint{4.255663in}{7.182523in}}%
\pgfpathlineto{\pgfqpoint{4.258522in}{7.594512in}}%
\pgfpathlineto{\pgfqpoint{4.261382in}{7.093444in}}%
\pgfpathlineto{\pgfqpoint{4.264241in}{7.449759in}}%
\pgfpathlineto{\pgfqpoint{4.267100in}{7.360680in}}%
\pgfpathlineto{\pgfqpoint{4.269959in}{7.906287in}}%
\pgfpathlineto{\pgfqpoint{4.272819in}{7.438624in}}%
\pgfpathlineto{\pgfqpoint{4.275678in}{6.425354in}}%
\pgfpathlineto{\pgfqpoint{4.278537in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{4.281396in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{4.284255in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.287115in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{4.289974in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{4.292833in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{4.298552in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{4.304270in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{4.307129in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.309988in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.312848in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{4.315707in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.318566in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{4.321425in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{4.324285in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{4.330003in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{4.332862in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{4.335722in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{4.338581in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{4.344299in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{4.350018in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{4.352877in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{4.355736in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{4.358595in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{4.364314in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{4.367173in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.370032in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{4.372891in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{4.375751in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{4.378610in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.381469in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{4.384328in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{4.387188in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{4.390047in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{4.392906in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{4.395765in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{4.398625in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{4.401484in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{4.404343in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{4.407202in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{4.410061in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{4.415780in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{4.424358in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{4.427217in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{4.430076in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{4.432935in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{4.435794in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{4.441513in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.444372in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{4.447231in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.450091in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{4.455809in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{4.458668in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{4.461527in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{4.464387in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{4.467246in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{4.472964in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{4.475824in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{4.478683in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{4.481542in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{4.484401in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{4.487261in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{4.490120in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{4.492979in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{4.495838in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.498697in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.504416in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{4.507275in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.510134in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{4.512994in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.518712in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.521571in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{4.527290in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{4.530149in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{4.533008in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{4.535867in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{4.538727in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{4.550164in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{4.553023in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{4.555882in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{4.558741in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{4.561600in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{4.567319in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.570178in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{4.573037in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{4.575897in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.578756in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.590193in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{4.593052in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{4.598770in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{4.604489in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{4.610207in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{4.613066in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{4.615926in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{4.618785in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.624503in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{4.627363in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{4.630222in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{4.635940in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.638800in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.641659in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{4.644518in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{4.647377in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.650236in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{4.653096in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{4.655955in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.658814in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{4.661673in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{4.664533in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{4.667392in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{4.670251in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{4.675969in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{4.678829in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{4.681688in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{4.690266in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{4.693125in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{4.695984in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{4.698843in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{4.701702in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{4.704562in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{4.707421in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{4.710280in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{4.713139in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.715999in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{4.718858in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{4.721717in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{4.724576in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{4.727436in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.730295in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{4.736013in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{4.738872in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{4.741732in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.744591in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{4.747450in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{4.750309in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.753169in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{4.756028in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{4.758887in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.761746in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.764605in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{4.767465in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{4.773183in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{4.776042in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.784620in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{4.787479in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{4.790339in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{4.793198in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{4.796057in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{4.801775in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.804635in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{4.807494in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.810353in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{4.813212in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{4.818931in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{4.821790in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{4.824649in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{4.830368in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{4.833227in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{4.838945in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{4.841805in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{4.844664in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{4.847523in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{4.850382in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{4.853241in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{4.856101in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{4.858960in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.861819in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{4.864678in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{4.867538in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{4.873256in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{4.876115in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.881834in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{4.884693in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{4.887552in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{4.893271in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{4.898989in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{4.907567in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{4.916144in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{4.919004in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{4.921863in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{4.924722in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{4.927581in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{4.933300in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{4.936159in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{4.939018in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{4.941878in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{4.944737in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{4.947596in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{4.950455in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{4.953314in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{4.956174in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{4.959033in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{4.961892in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{4.964751in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{4.970470in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{4.976188in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{4.979047in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{4.981907in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{4.984766in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{4.987625in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{4.990484in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{4.993344in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{4.996203in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{4.999062in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{5.010499in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{5.013358in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{5.016217in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{5.019077in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{5.021936in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{5.024795in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{5.030514in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{5.036232in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{5.039091in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{5.041950in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{5.044810in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{5.047669in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{5.050528in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{5.061965in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{5.064824in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{5.067683in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{5.070543in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{5.073402in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{5.076261in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{5.079120in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{5.084839in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{5.087698in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{5.090557in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.096276in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{5.101994in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{5.104853in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{5.107713in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{5.110572in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{5.113431in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{5.116290in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{5.124868in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{5.127727in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{5.130586in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{5.139164in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{5.142023in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{5.147742in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{5.150601in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.153460in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.156319in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.159179in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.162038in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{5.164897in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.167756in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.173475in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{5.176334in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{5.182053in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{5.187771in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.193489in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{5.196349in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{5.199208in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{5.202067in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{5.204926in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.207786in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{5.213504in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{5.224941in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{5.227800in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{5.230659in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{5.236378in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.239237in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.242096in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{5.247815in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{5.250674in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.262111in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{5.264970in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{5.267829in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{5.270689in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{5.273548in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{5.276407in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{5.279266in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{5.282125in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{5.284985in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{5.287844in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{5.290703in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{5.296422in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{5.299281in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{5.302140in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{5.304999in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.307858in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.310718in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{5.313577in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{5.316436in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.319295in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{5.325014in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{5.327873in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{5.330732in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{5.333592in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.336451in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.339310in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{5.345028in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.347888in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{5.353606in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.356465in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.359325in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.362184in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{5.367902in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.370761in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{5.373621in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{5.376480in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{5.379339in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{5.387917in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.390776in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{5.393635in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{5.396494in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.402213in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{5.405072in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{5.407931in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{5.410791in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{5.413650in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{5.419368in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{5.422228in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{5.425087in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{5.430805in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{5.433664in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{5.436524in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.439383in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{5.442242in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{5.445101in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.447961in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{5.450820in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{5.453679in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{5.456538in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{5.459397in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{5.462257in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{5.465116in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{5.467975in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{5.470834in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.473694in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{5.476553in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{5.479412in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.482271in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{5.490849in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{5.493708in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{5.496567in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{5.499427in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{5.502286in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.505145in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{5.508004in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.513723in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{5.516582in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{5.519441in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{5.522300in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{5.525160in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{5.528019in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.530878in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{5.536597in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{5.539456in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{5.542315in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{5.545174in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{5.548033in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{5.550893in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{5.553752in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.556611in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{5.559470in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{5.562330in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{5.568048in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{5.570907in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{5.576626in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.579485in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.582344in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{5.585203in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.588063in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{5.590922in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{5.593781in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.596640in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.599500in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{5.602359in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{5.605218in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.608077in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{5.610936in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{5.613796in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{5.619514in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{5.622373in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{5.625233in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{5.628092in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.630951in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.633810in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.636669in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.639529in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.642388in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{5.645247in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.648106in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{5.650966in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.653825in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{5.656684in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{5.659543in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{5.662403in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{5.670980in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{5.673839in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{5.676699in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.679558in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{5.682417in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.690995in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.693854in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{5.696713in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{5.699572in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{5.702432in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.705291in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{5.708150in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{5.711009in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{5.713869in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.716728in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.719587in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.722446in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{5.725306in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.728165in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{5.731024in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.733883in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{5.736742in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{5.739602in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.742461in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{5.745320in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.748179in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{5.751039in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.753898in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{5.756757in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.762475in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{5.765335in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{5.768194in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.771053in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{5.773912in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{5.779631in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.782490in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{5.785349in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{5.788208in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.791068in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{5.793927in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{5.796786in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{5.799645in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{5.802505in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{5.805364in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{5.808223in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{5.811082in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.813942in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.816801in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{5.819660in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{5.822519in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{5.828238in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{5.831097in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{5.833956in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{5.836815in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{5.839675in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.842534in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{5.848252in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.851111in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{5.859689in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{5.862548in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{5.865408in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{5.868267in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{5.871126in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.873985in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.876845in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.879704in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.882563in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.885422in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{5.888281in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{5.891141in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{5.899718in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{5.902578in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{5.905437in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{5.908296in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{5.914014in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{5.916874in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{5.919733in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{5.925451in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{5.928311in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{5.931170in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{5.936888in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{5.942607in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{5.948325in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{5.951184in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{5.954044in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{5.956903in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{5.959762in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{5.962621in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{5.965481in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{5.968340in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{5.971199in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{5.974058in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{5.976917in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{5.985495in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{5.988354in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{5.991214in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{5.994073in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{5.996932in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{5.999791in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{6.002650in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{6.005510in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{6.008369in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{6.011228in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{6.014087in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{6.016947in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{6.019806in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{6.022665in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{6.025524in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{6.028384in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{6.031243in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{6.036961in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{6.039820in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{6.042680in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{6.045539in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{6.054117in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.056976in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.059835in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.062694in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{6.065553in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{6.068413in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.074131in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.076990in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{6.079850in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{6.082709in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{6.085568in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{6.088427in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{6.091286in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{6.097005in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{6.099864in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{6.102723in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{6.108442in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{6.114160in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.117020in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.119879in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.122738in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{6.125597in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{6.128456in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{6.131316in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{6.134175in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{6.137034in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{6.139893in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.142753in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{6.145612in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{6.148471in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{6.154189in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.159908in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{6.162767in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{6.165626in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.168486in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.171345in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{6.174204in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.177063in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{6.179922in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{6.182782in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.185641in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.188500in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{6.191359in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{6.194219in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{6.197078in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{6.199937in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{6.202796in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.208515in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.211374in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.214233in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.217092in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.219952in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{6.222811in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.228529in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{6.231389in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{6.234248in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.239966in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{6.242825in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{6.245685in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{6.248544in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{6.257122in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{6.259981in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{6.262840in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{6.265699in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{6.268559in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{6.271418in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{6.277136in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{6.279995in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.282855in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{6.285714in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{6.288573in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.291432in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{6.297151in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{6.300010in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.302869in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{6.308588in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.311447in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{6.314306in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.317165in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.320025in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.322884in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{6.325743in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.331461in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{6.334321in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{6.342898in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{6.345758in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{6.348617in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{6.351476in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{6.354335in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{6.360054in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.362913in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{6.365772in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.368631in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.371491in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{6.374350in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{6.377209in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{6.380068in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{6.382928in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{6.385787in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{6.391505in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{6.394364in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{6.397224in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{6.400083in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{6.402942in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{6.405801in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{6.408661in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{6.411520in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{6.414379in}{1.626242in}}%
\pgfpathlineto{\pgfqpoint{6.417238in}{1.615107in}}%
\pgfpathlineto{\pgfqpoint{6.420098in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{6.422957in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{6.425816in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{6.428675in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{6.431534in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{6.434394in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{6.437253in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{6.440112in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{6.445831in}{1.659647in}}%
\pgfpathlineto{\pgfqpoint{6.448690in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{6.454408in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.693051in}}%
\pgfpathlineto{\pgfqpoint{6.460127in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{6.462986in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{6.465845in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{6.468704in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{6.471564in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{6.474423in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{6.477282in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{6.480141in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{6.483000in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{6.485860in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{6.488719in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.491578in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{6.497297in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{6.500156in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{6.503015in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{6.505874in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{6.508734in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{6.511593in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{6.514452in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{6.517311in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.520170in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.523030in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.525889in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.528748in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{6.531607in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.534467in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{6.537326in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{6.540185in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.545903in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{6.548763in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.551622in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{6.554481in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{6.557340in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{6.560200in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{6.563059in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{6.565918in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{6.568777in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{6.571636in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{6.574496in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{6.577355in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{6.583073in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{6.585933in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{6.588792in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{6.594510in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{6.597370in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{6.600229in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.605947in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{6.608806in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{6.614525in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{6.617384in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.620243in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.625962in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{6.628821in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.631680in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{6.634539in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{6.637399in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{6.640258in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{6.643117in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{6.645976in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{6.648836in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{6.654554in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{6.657413in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{6.660273in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{6.663132in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{6.665991in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{6.668850in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{6.674569in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{6.677428in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{6.680287in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{6.683146in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{6.686006in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{6.688865in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{6.694583in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.697442in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{6.700302in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{6.703161in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{6.706020in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{6.708879in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{6.711739in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{6.714598in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{6.717457in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{6.720316in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{6.723175in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{6.726035in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{6.731753in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{6.734612in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{6.740331in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{6.743190in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{6.746049in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{6.748909in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{6.751768in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{6.754627in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{6.757486in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{6.760345in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{6.763205in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{6.766064in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{6.768923in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{6.771782in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{6.774642in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{6.780360in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{6.783219in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{6.786078in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{6.788938in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{6.791797in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{6.797515in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{6.800375in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{6.803234in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{6.806093in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{6.808952in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{6.811812in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{6.814671in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{6.817530in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{6.820389in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{6.823248in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{6.826108in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{6.828967in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{6.831826in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{6.834685in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{6.837545in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{6.843263in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{6.846122in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{6.848981in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{6.851841in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{6.854700in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{6.857559in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{6.860418in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{6.863278in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{6.866137in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{6.868996in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{6.871855in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{6.874714in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{6.880433in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{6.883292in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.886151in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{6.889011in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{6.891870in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{6.897588in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{6.900448in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{6.903307in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{6.906166in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{6.909025in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{6.911884in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.914744in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.917603in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.920462in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{6.923321in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.926181in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{6.929040in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{6.931899in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{6.934758in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{6.937617in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{6.943336in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{6.946195in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{6.949054in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{6.951914in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{6.963351in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{6.966210in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{6.969069in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{6.971928in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{6.974787in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{6.977647in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{6.980506in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{6.983365in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{6.986224in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{6.989084in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{6.991943in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{6.994802in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{6.997661in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.000520in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{7.003380in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{7.006239in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{7.009098in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{7.011957in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{7.014817in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{7.017676in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{7.020535in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{7.029113in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.031972in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{7.037690in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{7.040550in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{7.043409in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{7.046268in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{7.049127in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{7.051987in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{7.054846in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{7.057705in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.060564in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{7.063423in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{7.066283in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{7.069142in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{7.072001in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.074860in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.077720in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.080579in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{7.083438in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{7.086297in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{7.092016in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{7.094875in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{7.097734in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{7.100593in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{7.106312in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{7.109171in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{7.112030in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.114889in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{7.117749in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{7.120608in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{7.123467in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.126326in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.129186in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{7.132045in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{7.134904in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{7.137763in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{7.143482in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{7.146341in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.152059in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{7.154919in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{7.157778in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{7.160637in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{7.163496in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{7.166356in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{7.169215in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{7.172074in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{7.174933in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.177792in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{7.180652in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{7.183511in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{7.186370in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{7.189229in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{7.192089in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{7.194948in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{7.197807in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{7.200666in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{7.206385in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{7.209244in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{7.212103in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{7.214962in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{7.217822in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{7.223540in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{7.226399in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{7.229259in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{7.232118in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{7.234977in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{7.237836in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{7.240695in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{7.243555in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{7.246414in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{7.249273in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{7.252132in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{7.257851in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{7.260710in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{7.263569in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{7.266428in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{7.269288in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{7.272147in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{7.275006in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{7.277865in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{7.280725in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{7.283584in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{7.286443in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{7.289302in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.292162in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{7.300739in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{7.303598in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{7.306458in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{7.309317in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{7.315035in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.317895in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{7.323613in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{7.326472in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{7.329331in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{7.332191in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{7.335050in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{7.337909in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{7.340768in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{7.343628in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{7.346487in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{7.349346in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{7.352205in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{7.355065in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{7.357924in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{7.360783in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{7.363642in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{7.366501in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{7.369361in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{7.372220in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{7.377938in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{7.380798in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{7.383657in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{7.386516in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{7.389375in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{7.392234in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{7.395094in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{7.397953in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{7.400812in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{7.403671in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{7.406531in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{7.409390in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{7.412249in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{7.415108in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.417967in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{7.420827in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.423686in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{7.426545in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{7.429404in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{7.432264in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{7.435123in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{7.437982in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{7.440841in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.443701in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{7.446560in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{7.449419in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{7.452278in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{7.457997in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{7.460856in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.463715in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{7.466574in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{7.469434in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{7.472293in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{7.475152in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{7.480870in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{7.483730in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{7.489448in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{7.492307in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{7.495167in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{7.498026in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.500885in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.506603in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{7.512322in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{7.515181in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{7.518040in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{7.520900in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{7.523759in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{7.526618in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{7.529477in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{7.532337in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{7.535196in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{7.538055in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{7.540914in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{7.543773in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{7.546633in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{7.549492in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.552351in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{7.555210in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{7.558070in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{7.560929in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{7.563788in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{7.566647in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{7.569506in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{7.572366in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{7.575225in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{7.578084in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{7.580943in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{7.583803in}{3.608242in}}%
\pgfpathlineto{\pgfqpoint{7.586662in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{7.592380in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{7.595240in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{7.598099in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{7.600958in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{7.603817in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{7.606676in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{7.612395in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{7.615254in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{7.618113in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{7.620973in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{7.623832in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{7.626691in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{7.629550in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{7.632409in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{7.635269in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{7.638128in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{7.640987in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{7.643846in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{7.646706in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{7.649565in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{7.652424in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{7.655283in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{7.658142in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{7.661002in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{7.663861in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{7.666720in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{7.669579in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{7.672439in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{7.675298in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.678157in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{7.681016in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{7.683876in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.686735in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{7.689594in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{7.692453in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{7.695312in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{7.698172in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{7.701031in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{7.703890in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{7.706749in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{7.709609in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{7.712468in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{7.715327in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{7.718186in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{7.721045in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{7.723905in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{7.726764in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{7.729623in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{7.732482in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{7.735342in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{7.738201in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{7.741060in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{7.743919in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{7.749638in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{7.755356in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{7.758215in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{7.761075in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{7.763934in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{7.766793in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{7.772512in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{7.775371in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{7.778230in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{7.781089in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{7.783948in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{7.786808in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{7.789667in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{7.795385in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{7.798245in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{7.801104in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{7.806822in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{7.809681in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{7.815400in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{7.818259in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{7.821118in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{7.826837in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{7.829696in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{7.832555in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{7.835415in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{7.843992in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.846851in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{7.849711in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{7.852570in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{7.855429in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.861148in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{7.864007in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{7.866866in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{7.869725in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{7.881162in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{7.884021in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{7.886881in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{7.889740in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{7.892599in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{7.895458in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{7.898317in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{7.901177in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{7.904036in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{7.906895in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{7.909754in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{7.912614in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{7.918332in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{7.921191in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{7.926910in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{7.929769in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{7.932628in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{7.938347in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{7.941206in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{7.944065in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{7.946924in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{7.949784in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{7.952643in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{7.955502in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{7.961220in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{7.964080in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{7.966939in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{7.969798in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{7.972657in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{7.975517in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{7.978376in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{7.981235in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{7.984094in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{7.986954in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{7.989813in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{7.992672in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{7.998390in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{8.001250in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{8.004109in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.006968in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{8.009827in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{8.012687in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{8.015546in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{8.018405in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{8.021264in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{8.026983in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{8.029842in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{8.038420in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{8.041279in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{8.046997in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{8.049856in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{8.052716in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{8.055575in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{8.058434in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{8.061293in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{8.064153in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{8.067012in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{8.069871in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{8.072730in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{8.075590in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{8.078449in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{8.081308in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{8.084167in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{8.087026in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{8.089886in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{8.092745in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{8.095604in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{8.098463in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{8.101323in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{8.104182in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{8.107041in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{8.109900in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{8.112759in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{8.115619in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{8.118478in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{8.121337in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{8.124196in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{8.127056in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{8.129915in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{8.132774in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{8.135633in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{8.138493in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{8.141352in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{8.147070in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{8.149929in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{8.152789in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{8.155648in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{8.158507in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{8.161366in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{8.164226in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{8.169944in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{8.172803in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{8.175662in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{8.178522in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{8.181381in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{8.184240in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{8.187099in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{8.189959in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{8.192818in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{8.195677in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{8.198536in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{8.201395in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{8.204255in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{8.207114in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{8.209973in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{8.212832in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{8.215692in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{8.218551in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{8.224269in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{8.227129in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{8.229988in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{8.232847in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{8.235706in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{8.244284in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{8.247143in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{8.250002in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{8.255721in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{8.258580in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{8.261439in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{8.267158in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{8.270017in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{8.272876in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{8.275735in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{8.278595in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{8.281454in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.284313in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{8.287172in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{8.290032in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{8.292891in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{8.295750in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{8.298609in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{8.301468in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{8.304328in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{8.307187in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{8.310046in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{8.312905in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.315765in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{8.318624in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{8.321483in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{8.324342in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{8.327201in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{8.330061in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{8.332920in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{8.335779in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{8.338638in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{8.341498in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{8.344357in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{8.347216in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{8.350075in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{8.352934in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.355794in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{8.358653in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{8.361512in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{8.364371in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{8.370090in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{8.372949in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{8.378668in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.381527in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{8.384386in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{8.387245in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{8.390104in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{8.392964in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{8.395823in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.398682in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{8.404401in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.407260in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{8.410119in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{8.412978in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.415837in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{8.421556in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.424415in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{8.427274in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{8.430134in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{8.432993in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{8.435852in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{8.438711in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{8.441570in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{8.447289in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{8.450148in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{8.453007in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{8.455867in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{8.458726in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{8.461585in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{8.464444in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{8.470163in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{8.473022in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{8.475881in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{8.478740in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{8.481600in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{8.484459in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{8.490177in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{8.493037in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.498755in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{8.501614in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{8.504473in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{8.507333in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{8.515910in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{8.518770in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{8.521629in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{8.524488in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{8.527347in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{8.530207in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{8.533066in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{8.535925in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{8.541643in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{8.544503in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{8.547362in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{8.550221in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{8.553080in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{8.558799in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{8.561658in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{8.564517in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{8.567376in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{8.573095in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{8.575954in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{8.581673in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.584532in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{8.587391in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.590250in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.593109in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{8.598828in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{8.601687in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{8.604546in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{8.607406in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{8.610265in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{8.613124in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{8.615983in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{8.618843in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{8.621702in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{8.624561in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{8.627420in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{8.633139in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{8.635998in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{8.638857in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{8.641716in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{8.647435in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{8.656012in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{8.658872in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{8.661731in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{8.664590in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{8.673168in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{8.676027in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{8.678886in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{8.684605in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.687464in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{8.690323in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{8.693182in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{8.696042in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.698901in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{8.701760in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{8.704619in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{8.707479in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{8.710338in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{8.713197in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{8.716056in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.718915in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{8.721775in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.724634in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{8.727493in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{8.730352in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{8.733212in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{8.736071in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{8.738930in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.741789in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.744648in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{8.747508in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{8.750367in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{8.753226in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{8.756085in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.758945in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{8.761804in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{8.764663in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{8.767522in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{8.770382in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{8.773241in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.776100in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{8.778959in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{8.781818in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{8.784678in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{8.790396in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{8.796115in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.801833in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{8.804692in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{8.807551in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{8.810411in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{8.813270in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{8.816129in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.818988in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{8.821848in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{8.824707in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{8.827566in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{8.833284in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{8.836144in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{8.839003in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.841862in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{8.844721in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{8.847581in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{8.850440in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{8.853299in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{8.856158in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{8.859018in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{8.861877in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{8.864736in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{8.867595in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{8.870454in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{8.873314in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{8.879032in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{8.881891in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{8.884751in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{8.887610in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{8.890469in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{8.896187in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{8.899047in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{8.901906in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{8.904765in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{8.907624in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{8.910484in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{8.913343in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{8.916202in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{8.919061in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{8.921921in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{8.927639in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{8.930498in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.933357in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{8.936217in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{8.939076in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{8.941935in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{8.944794in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{8.947654in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{8.950513in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{8.953372in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{8.956231in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{8.959090in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{8.961950in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{8.964809in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{8.967668in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{8.973387in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{8.976246in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{8.979105in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{8.987683in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{8.990542in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{8.993401in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{8.999120in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{9.001979in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{9.004838in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{9.007697in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.010557in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{9.013416in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.016275in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{9.019134in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{9.021993in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{9.024853in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{9.030571in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{9.033430in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{9.036290in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{9.042008in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{9.044867in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{9.047726in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{9.050586in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{9.053445in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{9.056304in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{9.059163in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{9.062023in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{9.064882in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{9.067741in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{9.070600in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{9.076319in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{9.079178in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{9.082037in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{9.084896in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{9.087756in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{9.090615in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{9.093474in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{9.096333in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.099193in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{9.102052in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{9.104911in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{9.107770in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{9.110629in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{9.113489in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{9.116348in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.119207in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{9.122066in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{9.127785in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{9.130644in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{9.133503in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{9.136362in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{9.139222in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{9.142081in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{9.144940in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.147799in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{9.150659in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{9.153518in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{9.156377in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{9.159236in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{9.162096in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{9.164955in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{9.167814in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{9.170673in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{9.173532in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{9.176392in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{9.179251in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{9.182110in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{9.184969in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{9.187829in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{9.190688in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{9.199265in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{9.202125in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{9.204984in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{9.207843in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{9.210702in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{9.213562in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{9.216421in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{9.219280in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{9.222139in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.224999in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{9.230717in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{9.233576in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{9.236435in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{9.239295in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{9.242154in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{9.245013in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{9.247872in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{9.250732in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.256450in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{9.262168in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{9.265028in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{9.267887in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{9.270746in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{9.273605in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{9.276465in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.279324in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{9.282183in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.285042in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.287901in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{9.290761in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{9.293620in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{9.305057in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{9.307916in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{9.310775in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.313635in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{9.316494in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{9.319353in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{9.322212in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.325071in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{9.327931in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.330790in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{9.333649in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{9.336508in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{9.347945in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{9.350804in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{9.353664in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{9.356523in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{9.359382in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.362241in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.365101in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{9.367960in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{9.370819in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{9.376537in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{9.379397in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{9.382256in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{9.385115in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{9.387974in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{9.390834in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{9.393693in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{9.396552in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{9.399411in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{9.402271in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{9.407989in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{9.410848in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{9.416567in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{9.419426in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{9.422285in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{9.428004in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{9.430863in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{9.433722in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{9.436581in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{9.439440in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{9.445159in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{9.448018in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{9.453737in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{9.456596in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{9.459455in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{9.465174in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{9.468033in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{9.473751in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{9.479470in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{9.482329in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{9.485188in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{9.488047in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{9.490907in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{9.493766in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{9.499484in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{9.502343in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.505203in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.508062in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{9.510921in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{9.513780in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{9.519499in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{9.522358in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{9.525217in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.528076in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{9.530936in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{9.533795in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{9.536654in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.539513in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{9.545232in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.548091in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{9.550950in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{9.553810in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{9.556669in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{9.559528in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{9.562387in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{9.565246in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{9.568106in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{9.570965in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{9.573824in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{9.576683in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{9.579543in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{9.582402in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{9.585261in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{9.588120in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{9.590979in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{9.593839in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{9.596698in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{9.599557in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{9.602416in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{9.605276in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{9.608135in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{9.610994in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{9.613853in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{9.616713in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{9.619572in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{9.622431in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{9.628149in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{9.631009in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{9.639586in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{9.642446in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{9.645305in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{9.648164in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{9.651023in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{9.653882in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{9.656742in}{4.009096in}}%
\pgfpathlineto{\pgfqpoint{9.659601in}{4.042501in}}%
\pgfpathlineto{\pgfqpoint{9.662460in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{9.665319in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{9.668179in}{4.131579in}}%
\pgfpathlineto{\pgfqpoint{9.671038in}{4.298602in}}%
\pgfpathlineto{\pgfqpoint{9.673897in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{9.676756in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{9.679615in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{9.682475in}{3.597107in}}%
\pgfpathlineto{\pgfqpoint{9.685334in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{9.688193in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{9.691052in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{9.693912in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{9.696771in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{9.699630in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{9.705349in}{3.597107in}}%
\pgfpathlineto{\pgfqpoint{9.708208in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{9.711067in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{9.713926in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{9.716785in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{9.722504in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{9.728222in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{9.731082in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{9.733941in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{9.736800in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{9.739659in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{9.742518in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{9.745378in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{9.748237in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{9.751096in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{9.753955in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{9.756815in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{9.759674in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{9.765392in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{9.768251in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{9.771111in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{9.773970in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{9.776829in}{4.020231in}}%
\pgfpathlineto{\pgfqpoint{9.779688in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{9.782548in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{9.785407in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{9.788266in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{9.791125in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{9.793985in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{9.802562in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{9.805421in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{9.808281in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{9.811140in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{9.816858in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{9.819718in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{9.822577in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{9.828295in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{9.831154in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{9.834014in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{9.836873in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{9.839732in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{9.842591in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{9.845451in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{9.848310in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{9.851169in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{9.854028in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{9.856888in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{9.859747in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{9.862606in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.865465in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{9.871184in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{9.874043in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{9.876902in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{9.879761in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{9.882621in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{9.885480in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{9.888339in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{9.891198in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{9.894057in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{9.896917in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{9.899776in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{9.902635in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{9.905494in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{9.908354in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{9.911213in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.914072in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{9.916931in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.919790in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{9.925509in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{9.928368in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{9.931227in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{9.934087in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{9.936946in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{9.939805in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{9.942664in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{9.945524in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{9.948383in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{9.951242in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{9.956960in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{9.959820in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{9.962679in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{9.965538in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{9.968397in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{9.971257in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{9.974116in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{9.976975in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{9.979834in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{9.982693in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{9.985553in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{9.988412in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{9.994130in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{9.996990in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{9.999849in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{10.002708in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{10.005567in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{10.008427in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{10.011286in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{10.014145in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{10.017004in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{10.019863in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{10.022723in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{10.028441in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{10.031300in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{10.034160in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{10.037019in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{10.039878in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{10.042737in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{10.045596in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{10.048456in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{10.051315in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{10.054174in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{10.057033in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{10.059893in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{10.062752in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{10.068470in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{10.071329in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{10.074189in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{10.077048in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{10.082766in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{10.085626in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{10.088485in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{10.091344in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{10.094203in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{10.097063in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{10.099922in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{10.102781in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{10.105640in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{10.108499in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{10.111359in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{10.117077in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{10.119936in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{10.122796in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{10.125655in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{10.128514in}{3.585972in}}%
\pgfpathlineto{\pgfqpoint{10.131373in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{10.134232in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{10.137092in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{10.142810in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{10.148529in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{10.151388in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{10.154247in}{3.830939in}}%
\pgfpathlineto{\pgfqpoint{10.157106in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{10.159966in}{3.752995in}}%
\pgfpathlineto{\pgfqpoint{10.162825in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{10.165684in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{10.168543in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{10.171402in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{10.174262in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{10.177121in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{10.179980in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{10.182839in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{10.185699in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{10.191417in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{10.197135in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{10.199995in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{10.202854in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{10.208572in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{10.211432in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{10.214291in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{10.217150in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{10.220009in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{10.222868in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{10.225728in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{10.228587in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{10.231446in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{10.234305in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{10.237165in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{10.242883in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{10.245742in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{10.248602in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{10.251461in}{4.554703in}}%
\pgfpathlineto{\pgfqpoint{10.254320in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{10.257179in}{4.098175in}}%
\pgfpathlineto{\pgfqpoint{10.260038in}{4.354276in}}%
\pgfpathlineto{\pgfqpoint{10.262898in}{4.387680in}}%
\pgfpathlineto{\pgfqpoint{10.265757in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{10.268616in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{10.271475in}{4.298602in}}%
\pgfpathlineto{\pgfqpoint{10.274335in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{10.277194in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{10.280053in}{3.752995in}}%
\pgfpathlineto{\pgfqpoint{10.282912in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{10.285771in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{10.291490in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{10.297208in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{10.300068in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{10.302927in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{10.305786in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{10.308645in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{10.311504in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{10.314364in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{10.317223in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{10.320082in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{10.322941in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{10.325801in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{10.331519in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{10.334378in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{10.337238in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{10.340097in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{10.342956in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{10.348674in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{10.351534in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{10.354393in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{10.357252in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{10.360111in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{10.362971in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{10.365830in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{10.368689in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{10.371548in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{10.374407in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{10.377267in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{10.380126in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{10.382985in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{10.385844in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{10.388704in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{10.394422in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{10.397281in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{10.400141in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{10.403000in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{10.411577in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{10.414437in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{10.417296in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{10.420155in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{10.423014in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{10.425874in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{10.428733in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{10.437310in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{10.440170in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{10.443029in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{10.445888in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{10.448747in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{10.454466in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{10.457325in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{10.463043in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{10.465903in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{10.468762in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{10.471621in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{10.474480in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{10.477340in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{10.480199in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{10.483058in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{10.485917in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{10.488777in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{10.491636in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{10.494495in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{10.503073in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{10.505932in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{10.508791in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{10.511650in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{10.514510in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{10.517369in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{10.520228in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{10.525946in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{10.528806in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{10.534524in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{10.537383in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{10.540243in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{10.543102in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{10.545961in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{10.548820in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{10.551680in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{10.554539in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{10.557398in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{10.560257in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{10.563116in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{10.565976in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{10.568835in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{10.571694in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{10.574553in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{10.577413in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{10.585990in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{10.588849in}{3.608242in}}%
\pgfpathlineto{\pgfqpoint{10.591709in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{10.594568in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{10.597427in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{10.600286in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{10.603146in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{10.606005in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{10.608864in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{10.611723in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{10.614582in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{10.617442in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{10.620301in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{10.623160in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{10.626019in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{10.628879in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{10.631738in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{10.634597in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{10.637456in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{10.640316in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{10.643175in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{10.646034in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{10.651752in}{3.786399in}}%
\pgfpathlineto{\pgfqpoint{10.654612in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{10.660330in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{10.663189in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{10.666049in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{10.668908in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{10.671767in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{10.674626in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{10.677485in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{10.680345in}{3.842074in}}%
\pgfpathlineto{\pgfqpoint{10.683204in}{3.585972in}}%
\pgfpathlineto{\pgfqpoint{10.686063in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{10.688922in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{10.691782in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{10.694641in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{10.697500in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{10.700359in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{10.706078in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{10.708937in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{10.711796in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{10.714655in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{10.717515in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{10.720374in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{10.726092in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{10.728952in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{10.731811in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{10.734670in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{10.737529in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{10.740388in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{10.743248in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{10.746107in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{10.748966in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{10.751825in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{10.757544in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{10.763262in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{10.766121in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{10.768981in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{10.774699in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{10.780418in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{10.783277in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{10.786136in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{10.788995in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{10.791855in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{10.794714in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{10.797573in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{10.800432in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{10.803291in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{10.809010in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{10.811869in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{10.814728in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{10.817588in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{10.820447in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{10.829024in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{10.831884in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{10.834743in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{10.837602in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{10.840461in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{10.843321in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{10.846180in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{10.849039in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{10.851898in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{10.854757in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{10.857617in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{10.860476in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{10.863335in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{10.866194in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{10.869054in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{10.871913in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{10.874772in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{10.880491in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{10.883350in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{10.886209in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{10.889068in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{10.891927in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{10.894787in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{10.897646in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{10.900505in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{10.903364in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{10.906224in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{10.909083in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{10.911942in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{10.914801in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{10.917660in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{10.920520in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{10.923379in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{10.926238in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{10.929097in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{10.931957in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{10.934816in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{10.937675in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{10.940534in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{10.943394in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{10.946253in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{10.949112in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{10.951971in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{10.954830in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{10.963408in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{10.966267in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{10.969127in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{10.971986in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{10.974845in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{10.977704in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{10.980563in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{10.983423in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{10.986282in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{10.989141in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{10.992000in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{10.994860in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{11.000578in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{11.003437in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{11.006296in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{11.009156in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{11.012015in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{11.014874in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{11.017733in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{11.020593in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{11.023452in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{11.026311in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{11.029170in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{11.032030in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{11.034889in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{11.037748in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{11.040607in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{11.043466in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{11.046326in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{11.049185in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{11.052044in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{11.054903in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{11.057763in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{11.060622in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{11.063481in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{11.066340in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{11.069199in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{11.074918in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.077777in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{11.080636in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{11.083496in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{11.086355in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{11.089214in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{11.092073in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{11.094933in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{11.097792in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{11.100651in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{11.103510in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{11.106369in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{11.109229in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{11.112088in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{11.114947in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{11.117806in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{11.123525in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{11.126384in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{11.129243in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{11.132102in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{11.134962in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{11.140680in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{11.143539in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{11.149258in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{11.160695in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{11.163554in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{11.166413in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{11.169272in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{11.172132in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{11.177850in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{11.180709in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{11.183569in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.186428in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{11.189287in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{11.192146in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{11.195005in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{11.197865in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.200724in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{11.203583in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{11.206442in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{11.209302in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{11.212161in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{11.215020in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{11.217879in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{11.220738in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{11.223598in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{11.226457in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{11.229316in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{11.232175in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.237894in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{11.240753in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{11.243612in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{11.246471in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{11.252190in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{11.255049in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{11.257908in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{11.260768in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{11.263627in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{11.266486in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{11.269345in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{11.272205in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{11.275064in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{11.280782in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{11.283641in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{11.286501in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{11.289360in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{11.292219in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{11.295078in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{11.297938in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{11.300797in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{11.303656in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{11.306515in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{11.309374in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{11.312234in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{11.315093in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{11.317952in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{11.320811in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{11.323671in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{11.326530in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{11.329389in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{11.332248in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{11.335108in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{11.337967in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{11.340826in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{11.343685in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{11.346544in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{11.349404in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{11.352263in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{11.357981in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{11.360841in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{11.363700in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{11.366559in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{11.372277in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{11.375137in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{11.377996in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{11.380855in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{11.383714in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{11.386574in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{11.389433in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{11.392292in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{11.395151in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{11.398010in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{11.403729in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{11.406588in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{11.409447in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{11.412307in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{11.415166in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{11.423744in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{11.426603in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{11.429462in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{11.432321in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{11.435180in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{11.440899in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{11.443758in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{11.446617in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{11.449477in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{11.452336in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{11.455195in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{11.458054in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{11.460913in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{11.463773in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{11.466632in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{11.469491in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{11.472350in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{11.475210in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{11.478069in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{11.480928in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{11.483787in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{11.486647in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{11.489506in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{11.492365in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{11.495224in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{11.498083in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{11.500943in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{11.503802in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{11.506661in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{11.509520in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{11.512380in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{11.518098in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{11.520957in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{11.523816in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{11.526676in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{11.529535in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{11.532394in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{11.538113in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{11.540972in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{11.543831in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{11.546690in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{11.549549in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{11.555268in}{4.176119in}}%
\pgfpathlineto{\pgfqpoint{11.558127in}{4.276332in}}%
\pgfpathlineto{\pgfqpoint{11.560986in}{4.276332in}}%
\pgfpathlineto{\pgfqpoint{11.563846in}{4.476759in}}%
\pgfpathlineto{\pgfqpoint{11.566705in}{4.343141in}}%
\pgfpathlineto{\pgfqpoint{11.569564in}{4.821939in}}%
\pgfpathlineto{\pgfqpoint{11.572423in}{4.899883in}}%
\pgfpathlineto{\pgfqpoint{11.575283in}{4.743995in}}%
\pgfpathlineto{\pgfqpoint{11.578142in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{11.581001in}{4.654916in}}%
\pgfpathlineto{\pgfqpoint{11.583860in}{4.877613in}}%
\pgfpathlineto{\pgfqpoint{11.586719in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{11.589579in}{4.944422in}}%
\pgfpathlineto{\pgfqpoint{11.592438in}{4.955557in}}%
\pgfpathlineto{\pgfqpoint{11.595297in}{4.888748in}}%
\pgfpathlineto{\pgfqpoint{11.598156in}{4.911017in}}%
\pgfpathlineto{\pgfqpoint{11.601016in}{5.144849in}}%
\pgfpathlineto{\pgfqpoint{11.603875in}{4.966692in}}%
\pgfpathlineto{\pgfqpoint{11.606734in}{5.155984in}}%
\pgfpathlineto{\pgfqpoint{11.609593in}{5.434354in}}%
\pgfpathlineto{\pgfqpoint{11.612452in}{5.523433in}}%
\pgfpathlineto{\pgfqpoint{11.618171in}{4.911017in}}%
\pgfpathlineto{\pgfqpoint{11.623889in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{11.626749in}{5.155984in}}%
\pgfpathlineto{\pgfqpoint{11.629608in}{5.245062in}}%
\pgfpathlineto{\pgfqpoint{11.632467in}{5.000096in}}%
\pgfpathlineto{\pgfqpoint{11.641045in}{4.755130in}}%
\pgfpathlineto{\pgfqpoint{11.646763in}{4.287467in}}%
\pgfpathlineto{\pgfqpoint{11.649622in}{4.031366in}}%
\pgfpathlineto{\pgfqpoint{11.652482in}{4.454489in}}%
\pgfpathlineto{\pgfqpoint{11.658200in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{11.663919in}{4.198388in}}%
\pgfpathlineto{\pgfqpoint{11.666778in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{11.669637in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{11.672496in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{11.675355in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{11.678215in}{3.752995in}}%
\pgfpathlineto{\pgfqpoint{11.681074in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{11.683933in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{11.686792in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{11.689652in}{3.752995in}}%
\pgfpathlineto{\pgfqpoint{11.692511in}{3.597107in}}%
\pgfpathlineto{\pgfqpoint{11.695370in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{11.698229in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{11.701088in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{11.703948in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{11.706807in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{11.709666in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{11.712525in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{11.715385in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{11.718244in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{11.721103in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{11.726822in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{11.729681in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{11.732540in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.735399in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{11.738258in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{11.741118in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{11.743977in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{11.746836in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{11.749695in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{11.752555in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{11.758273in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{11.761132in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{11.763991in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{11.766851in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{11.769710in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{11.772569in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{11.775428in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{11.778288in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{11.781147in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{11.784006in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{11.786865in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{11.789724in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{11.792584in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{11.795443in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{11.801161in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{11.804021in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{11.806880in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{11.809739in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{11.812598in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{11.815458in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{11.818317in}{3.752995in}}%
\pgfpathlineto{\pgfqpoint{11.821176in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{11.824035in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{11.826894in}{4.187253in}}%
\pgfpathlineto{\pgfqpoint{11.829754in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{11.832613in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{11.835472in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{11.838331in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{11.841191in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{11.844050in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{11.846909in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{11.849768in}{4.131579in}}%
\pgfpathlineto{\pgfqpoint{11.852627in}{4.231793in}}%
\pgfpathlineto{\pgfqpoint{11.855487in}{3.608242in}}%
\pgfpathlineto{\pgfqpoint{11.858346in}{4.376546in}}%
\pgfpathlineto{\pgfqpoint{11.861205in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{11.864064in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{11.866924in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{11.869783in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{11.872642in}{3.563703in}}%
\pgfpathlineto{\pgfqpoint{11.875501in}{3.797534in}}%
\pgfpathlineto{\pgfqpoint{11.878361in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{11.881220in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{11.884079in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{11.886938in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{11.889797in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{11.892657in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{11.895516in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{11.898375in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{11.901234in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{11.904094in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{11.906953in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{11.909812in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{11.912671in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{11.915530in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{11.918390in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{11.921249in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{11.926967in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{11.929827in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{11.932686in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{11.935545in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.938404in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{11.941263in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{11.944123in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{11.949841in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{11.952700in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{11.955560in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{11.958419in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{11.961278in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{11.964137in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{11.966997in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{11.969856in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{11.972715in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{11.975574in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{11.978433in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{11.981293in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{11.984152in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{11.987011in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{11.989870in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{11.992730in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{11.995589in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{11.998448in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{12.001307in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{12.004166in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{12.007026in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{12.009885in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{12.012744in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{12.015603in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{12.018463in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{12.021322in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{12.024181in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{12.027040in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{12.029899in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{12.032759in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{12.035618in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{12.038477in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{12.041336in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{12.044196in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{12.047055in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{12.049914in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{12.052773in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{12.055633in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{12.058492in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{12.061351in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{12.064210in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{12.067069in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{12.069929in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{12.072788in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{12.078506in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{12.084225in}{4.265197in}}%
\pgfpathlineto{\pgfqpoint{12.087084in}{3.797534in}}%
\pgfpathlineto{\pgfqpoint{12.089943in}{6.124714in}}%
\pgfpathlineto{\pgfqpoint{12.092802in}{6.202658in}}%
\pgfpathlineto{\pgfqpoint{12.095662in}{7.215928in}}%
\pgfpathlineto{\pgfqpoint{12.098521in}{6.146984in}}%
\pgfpathlineto{\pgfqpoint{12.101380in}{6.425354in}}%
\pgfpathlineto{\pgfqpoint{12.104239in}{5.779534in}}%
\pgfpathlineto{\pgfqpoint{12.107099in}{6.536703in}}%
\pgfpathlineto{\pgfqpoint{12.109958in}{5.623647in}}%
\pgfpathlineto{\pgfqpoint{12.112817in}{5.757265in}}%
\pgfpathlineto{\pgfqpoint{12.115676in}{5.490029in}}%
\pgfpathlineto{\pgfqpoint{12.118536in}{5.055770in}}%
\pgfpathlineto{\pgfqpoint{12.121395in}{5.055770in}}%
\pgfpathlineto{\pgfqpoint{12.124254in}{5.066905in}}%
\pgfpathlineto{\pgfqpoint{12.127113in}{5.679321in}}%
\pgfpathlineto{\pgfqpoint{12.129972in}{5.000096in}}%
\pgfpathlineto{\pgfqpoint{12.132832in}{6.069040in}}%
\pgfpathlineto{\pgfqpoint{12.135691in}{5.055770in}}%
\pgfpathlineto{\pgfqpoint{12.138550in}{5.022366in}}%
\pgfpathlineto{\pgfqpoint{12.141409in}{5.033501in}}%
\pgfpathlineto{\pgfqpoint{12.144269in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{12.147128in}{5.089175in}}%
\pgfpathlineto{\pgfqpoint{12.149987in}{5.144849in}}%
\pgfpathlineto{\pgfqpoint{12.152846in}{4.621512in}}%
\pgfpathlineto{\pgfqpoint{12.155705in}{5.356411in}}%
\pgfpathlineto{\pgfqpoint{12.158565in}{4.977826in}}%
\pgfpathlineto{\pgfqpoint{12.161424in}{4.911017in}}%
\pgfpathlineto{\pgfqpoint{12.164283in}{5.668186in}}%
\pgfpathlineto{\pgfqpoint{12.167142in}{5.779534in}}%
\pgfpathlineto{\pgfqpoint{12.170002in}{4.888748in}}%
\pgfpathlineto{\pgfqpoint{12.172861in}{4.810804in}}%
\pgfpathlineto{\pgfqpoint{12.175720in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{12.178579in}{4.476759in}}%
\pgfpathlineto{\pgfqpoint{12.181438in}{4.454489in}}%
\pgfpathlineto{\pgfqpoint{12.184298in}{3.931152in}}%
\pgfpathlineto{\pgfqpoint{12.187157in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{12.190016in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{12.192875in}{3.908883in}}%
\pgfpathlineto{\pgfqpoint{12.195735in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{12.198594in}{4.020231in}}%
\pgfpathlineto{\pgfqpoint{12.201453in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{12.204312in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{12.210031in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{12.212890in}{3.953422in}}%
\pgfpathlineto{\pgfqpoint{12.218608in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{12.221468in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{12.224327in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{12.227186in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{12.230045in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{12.232905in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{12.235764in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{12.238623in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{12.241482in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{12.244341in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{12.250060in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{12.252919in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.255778in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{12.258638in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{12.261497in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{12.264356in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{12.267215in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{12.270075in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{12.272934in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{12.275793in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.278652in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{12.281511in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{12.284371in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{12.287230in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{12.290089in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{12.292948in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{12.295808in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{12.298667in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{12.301526in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{12.304385in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{12.307244in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{12.310104in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{12.312963in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{12.315822in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{12.318681in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{12.321541in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{12.324400in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{12.327259in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{12.330118in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{12.332977in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{12.335837in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{12.338696in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{12.341555in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{12.344414in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{12.347274in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{12.350133in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.352992in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{12.355851in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{12.358711in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{12.361570in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{12.364429in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{12.370147in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{12.373007in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{12.375866in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{12.378725in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{12.381584in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{12.384444in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{12.387303in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{12.393021in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{12.395880in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{12.398740in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{12.401599in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{12.404458in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{12.407317in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{12.410177in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{12.413036in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{12.415895in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{12.418754in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{12.421614in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{12.424473in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{12.427332in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{12.430191in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{12.433050in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{12.435910in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{12.438769in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.441628in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.444487in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{12.447347in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{12.450206in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{12.453065in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{12.455924in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{12.458783in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{12.461643in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{12.464502in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{12.467361in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{12.470220in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{12.478798in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{12.481657in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{12.484516in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{12.487376in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{12.490235in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{12.493094in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{12.495953in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{12.498813in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{12.501672in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{12.504531in}{4.131579in}}%
\pgfpathlineto{\pgfqpoint{12.507390in}{4.298602in}}%
\pgfpathlineto{\pgfqpoint{12.510250in}{4.276332in}}%
\pgfpathlineto{\pgfqpoint{12.513109in}{4.231793in}}%
\pgfpathlineto{\pgfqpoint{12.515968in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{12.518827in}{4.343141in}}%
\pgfpathlineto{\pgfqpoint{12.521686in}{4.309737in}}%
\pgfpathlineto{\pgfqpoint{12.527405in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{12.530264in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{12.533123in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{12.538842in}{4.220658in}}%
\pgfpathlineto{\pgfqpoint{12.541701in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{12.544560in}{4.254062in}}%
\pgfpathlineto{\pgfqpoint{12.550279in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{12.553138in}{4.109310in}}%
\pgfpathlineto{\pgfqpoint{12.555997in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{12.558856in}{4.109310in}}%
\pgfpathlineto{\pgfqpoint{12.561716in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{12.564575in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{12.567434in}{4.031366in}}%
\pgfpathlineto{\pgfqpoint{12.570293in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{12.573152in}{4.098175in}}%
\pgfpathlineto{\pgfqpoint{12.578871in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{12.584589in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{12.587449in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{12.590308in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{12.593167in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{12.596026in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{12.598886in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{12.601745in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{12.604604in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{12.607463in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{12.610322in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{12.613182in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{12.616041in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{12.618900in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{12.621759in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{12.627478in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{12.630337in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{12.633196in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{12.636055in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{12.638915in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{12.641774in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{12.644633in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{12.647492in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{12.650352in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{12.653211in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{12.656070in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{12.658929in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{12.661789in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{12.664648in}{4.009096in}}%
\pgfpathlineto{\pgfqpoint{12.667507in}{4.064770in}}%
\pgfpathlineto{\pgfqpoint{12.670366in}{4.432220in}}%
\pgfpathlineto{\pgfqpoint{12.673225in}{4.409950in}}%
\pgfpathlineto{\pgfqpoint{12.676085in}{4.543568in}}%
\pgfpathlineto{\pgfqpoint{12.678944in}{5.245062in}}%
\pgfpathlineto{\pgfqpoint{12.684662in}{4.933287in}}%
\pgfpathlineto{\pgfqpoint{12.690381in}{5.334141in}}%
\pgfpathlineto{\pgfqpoint{12.696099in}{4.187253in}}%
\pgfpathlineto{\pgfqpoint{12.698958in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{12.701818in}{4.164984in}}%
\pgfpathlineto{\pgfqpoint{12.704677in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{12.707536in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{12.710395in}{4.042501in}}%
\pgfpathlineto{\pgfqpoint{12.713255in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{12.716114in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{12.718973in}{3.931152in}}%
\pgfpathlineto{\pgfqpoint{12.721832in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{12.724691in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{12.727551in}{4.020231in}}%
\pgfpathlineto{\pgfqpoint{12.730410in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{12.733269in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{12.736128in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{12.738988in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{12.744706in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{12.747565in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{12.753284in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{12.756143in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{12.759002in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{12.761861in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{12.764721in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.767580in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{12.770439in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{12.773298in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{12.776158in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{12.779017in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{12.781876in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{12.784735in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{12.787594in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{12.790454in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{12.793313in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{12.799031in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{12.804750in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{12.807609in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{12.810468in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{12.813328in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{12.816187in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{12.819046in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{12.821905in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{12.824764in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{12.827624in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{12.830483in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{12.833342in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{12.836201in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{12.839061in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{12.847638in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{12.850497in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{12.856216in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{12.859075in}{3.830939in}}%
\pgfpathlineto{\pgfqpoint{12.861934in}{4.265197in}}%
\pgfpathlineto{\pgfqpoint{12.864794in}{3.842074in}}%
\pgfpathlineto{\pgfqpoint{12.867653in}{4.131579in}}%
\pgfpathlineto{\pgfqpoint{12.870512in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{12.873371in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{12.876230in}{3.842074in}}%
\pgfpathlineto{\pgfqpoint{12.879090in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{12.881949in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{12.884808in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{12.887667in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{12.890527in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{12.893386in}{3.563703in}}%
\pgfpathlineto{\pgfqpoint{12.896245in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{12.899104in}{3.797534in}}%
\pgfpathlineto{\pgfqpoint{12.901964in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{12.904823in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{12.907682in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{12.910541in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{12.913400in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{12.916260in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{12.919119in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{12.921978in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{12.924837in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{12.927697in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{12.930556in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{12.933415in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{12.939133in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{12.941993in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{12.944852in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{12.947711in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{12.950570in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{12.953430in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{12.956289in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{12.959148in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{12.962007in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{12.964866in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{12.967726in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{12.970585in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{12.973444in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{12.976303in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{12.979163in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{12.982022in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{12.987740in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{12.990600in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{12.993459in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{12.996318in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{12.999177in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{13.004896in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{13.007755in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{13.010614in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{13.013473in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{13.016333in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{13.019192in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{13.022051in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{13.024910in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{13.027769in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{13.030629in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{13.033488in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{13.036347in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{13.039206in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{13.044925in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{13.047784in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{13.050643in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{13.053503in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{13.056362in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{13.059221in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{13.062080in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{13.064939in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{13.067799in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{13.070658in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{13.073517in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{13.076376in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{13.082095in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{13.084954in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{13.087813in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{13.093532in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{13.096391in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{13.099250in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{13.102109in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{13.104969in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{13.107828in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{13.110687in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{13.113546in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{13.116405in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{13.119265in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{13.122124in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{13.124983in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{13.127842in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{13.130702in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{13.133561in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{13.136420in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{13.139279in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{13.142139in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{13.144998in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{13.147857in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{13.153575in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{13.156435in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{13.159294in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{13.162153in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{13.165012in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{13.167872in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{13.170731in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{13.176449in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{13.179308in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{13.182168in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{13.185027in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{13.187886in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{13.190745in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{13.193605in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{13.196464in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{13.199323in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{13.202182in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{13.205042in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{13.207901in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{13.213619in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{13.219338in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{13.222197in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{13.225056in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{13.227915in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{13.230775in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{13.233634in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{13.236493in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{13.239352in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{13.242211in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{13.245071in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{13.247930in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{13.250789in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{13.253648in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{13.256508in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{13.262226in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{13.265085in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{13.267944in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{13.270804in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{13.273663in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{13.276522in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{13.279381in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{13.282241in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{13.285100in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{13.287959in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{13.290818in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{13.293678in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{13.296537in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{13.299396in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{13.302255in}{3.096040in}}%
\pgfpathlineto{\pgfqpoint{13.305114in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{13.307974in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{13.313692in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{13.316551in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{13.319411in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{13.322270in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{13.325129in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{13.327988in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{13.330847in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{13.333707in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{13.336566in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{13.339425in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{13.342284in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{13.345144in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{13.348003in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{13.350862in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{13.353721in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{13.356581in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{13.359440in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{13.362299in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{13.365158in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{13.368017in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{13.370877in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{13.373736in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{13.376595in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{13.379454in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{13.382314in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{13.385173in}{3.786399in}}%
\pgfpathlineto{\pgfqpoint{13.388032in}{3.853208in}}%
\pgfpathlineto{\pgfqpoint{13.390891in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{13.393750in}{4.164984in}}%
\pgfpathlineto{\pgfqpoint{13.396610in}{4.398815in}}%
\pgfpathlineto{\pgfqpoint{13.402328in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{13.405187in}{4.409950in}}%
\pgfpathlineto{\pgfqpoint{13.408047in}{4.922152in}}%
\pgfpathlineto{\pgfqpoint{13.410906in}{4.465624in}}%
\pgfpathlineto{\pgfqpoint{13.413765in}{4.387680in}}%
\pgfpathlineto{\pgfqpoint{13.419483in}{3.719590in}}%
\pgfpathlineto{\pgfqpoint{13.422343in}{4.231793in}}%
\pgfpathlineto{\pgfqpoint{13.425202in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{13.428061in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{13.430920in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{13.433780in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{13.436639in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{13.439498in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{13.442357in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{13.445217in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{13.448076in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{13.450935in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{13.453794in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{13.456653in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{13.459513in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{13.462372in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{13.465231in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{13.468090in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{13.470950in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{13.473809in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{13.476668in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{13.479527in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{13.482386in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{13.485246in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{13.488105in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{13.490964in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{13.496683in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{13.499542in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{13.502401in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{13.505260in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{13.508119in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{13.510979in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{13.513838in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{13.516697in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{13.522416in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{13.525275in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{13.528134in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{13.530993in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{13.533853in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{13.536712in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{13.542430in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{13.545289in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{13.548149in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{13.551008in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{13.553867in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{13.556726in}{4.031366in}}%
\pgfpathlineto{\pgfqpoint{13.562445in}{4.309737in}}%
\pgfpathlineto{\pgfqpoint{13.565304in}{4.064770in}}%
\pgfpathlineto{\pgfqpoint{13.568163in}{4.164984in}}%
\pgfpathlineto{\pgfqpoint{13.571022in}{4.142714in}}%
\pgfpathlineto{\pgfqpoint{13.573882in}{3.953422in}}%
\pgfpathlineto{\pgfqpoint{13.579600in}{4.599242in}}%
\pgfpathlineto{\pgfqpoint{13.582459in}{4.588107in}}%
\pgfpathlineto{\pgfqpoint{13.585319in}{4.298602in}}%
\pgfpathlineto{\pgfqpoint{13.593896in}{3.908883in}}%
\pgfpathlineto{\pgfqpoint{13.596756in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{13.599615in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{13.602474in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{13.605333in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{13.608192in}{3.073770in}}%
\pgfpathlineto{\pgfqpoint{13.611052in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{13.613911in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{13.616770in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{13.619629in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{13.622489in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{13.625348in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{13.628207in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{13.631066in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{13.636785in}{2.884478in}}%
\pgfpathlineto{\pgfqpoint{13.639644in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{13.642503in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{13.645362in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{13.648222in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{13.651081in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{13.656799in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{13.659658in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{13.662518in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{13.665377in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{13.668236in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{13.671095in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{13.673955in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{13.676814in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{13.679673in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{13.682532in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{13.685392in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{13.688251in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{13.691110in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{13.702547in}{1.603972in}}%
\pgfpathlineto{\pgfqpoint{13.705406in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{13.708265in}{1.514894in}}%
\pgfpathlineto{\pgfqpoint{13.711125in}{1.559433in}}%
\pgfpathlineto{\pgfqpoint{13.713984in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{13.716843in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{13.722561in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{13.725421in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{13.733998in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{13.736858in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{13.739717in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{13.742576in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{13.745435in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{13.748295in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{13.751154in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{13.754013in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{13.756872in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{13.759731in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{13.762591in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{13.768309in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{13.771168in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{13.774028in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{13.776887in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{13.779746in}{1.637377in}}%
\pgfpathlineto{\pgfqpoint{13.788324in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{13.791183in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{13.796901in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{13.808338in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{13.811197in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{13.814057in}{3.585972in}}%
\pgfpathlineto{\pgfqpoint{13.816916in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{13.819775in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{13.822634in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{13.825494in}{3.675051in}}%
\pgfpathlineto{\pgfqpoint{13.828353in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{13.831212in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{13.836931in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{13.839790in}{4.098175in}}%
\pgfpathlineto{\pgfqpoint{13.842649in}{4.109310in}}%
\pgfpathlineto{\pgfqpoint{13.848367in}{3.953422in}}%
\pgfpathlineto{\pgfqpoint{13.851227in}{3.908883in}}%
\pgfpathlineto{\pgfqpoint{13.856945in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{13.859804in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{13.862664in}{3.608242in}}%
\pgfpathlineto{\pgfqpoint{13.865523in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{13.868382in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{13.871241in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{13.874100in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{13.876960in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{13.879819in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{13.882678in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{13.885537in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{13.888397in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{13.891256in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{13.894115in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{13.896974in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{13.905552in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{13.908411in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{13.911270in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{13.914130in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{13.916989in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{13.919848in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{13.922707in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{13.925567in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{13.928426in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{13.931285in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{13.934144in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{13.937003in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{13.942722in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{13.948440in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{13.951300in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{13.954159in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{13.957018in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{13.959877in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{13.962736in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{13.965596in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{13.971314in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{13.977033in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{13.979892in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{13.982751in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{13.985610in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{13.988470in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{13.991329in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{13.994188in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{13.997047in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{13.999906in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{14.002766in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{14.005625in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{14.008484in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{14.011343in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{14.014203in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{14.017062in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{14.019921in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{14.022780in}{1.770995in}}%
\pgfpathlineto{\pgfqpoint{14.025639in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{14.028499in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{14.031358in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{14.034217in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{14.037076in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{14.039936in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{14.042795in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{14.045654in}{1.960287in}}%
\pgfpathlineto{\pgfqpoint{14.048513in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{14.051372in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{14.054232in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{14.057091in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{14.059950in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{14.062809in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{14.065669in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{14.068528in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{14.071387in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{14.074246in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{14.077106in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{14.079965in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{14.082824in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{14.085683in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{14.088542in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{14.091402in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{14.094261in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{14.097120in}{2.628377in}}%
\pgfpathlineto{\pgfqpoint{14.099979in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{14.102839in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{14.105698in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{14.108557in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{14.111416in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{14.114275in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{14.117135in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{14.119994in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{14.122853in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{14.125712in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{14.128572in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{14.131431in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{14.134290in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{14.137149in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{14.140009in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{14.142868in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{14.145727in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{14.148586in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{14.151445in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{14.154305in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{14.157164in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{14.160023in}{2.561568in}}%
\pgfpathlineto{\pgfqpoint{14.162882in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{14.165742in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{14.171460in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{14.174319in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{14.177178in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{14.180038in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{14.182897in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{14.185756in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{14.191475in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{14.194334in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{14.197193in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{14.200052in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{14.202911in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{14.205771in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{14.208630in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{14.211489in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{14.214348in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{14.217208in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{14.220067in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{14.222926in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{14.225785in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{14.231504in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{14.234363in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{14.237222in}{1.848939in}}%
\pgfpathlineto{\pgfqpoint{14.240081in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{14.242941in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{14.245800in}{1.637377in}}%
\pgfpathlineto{\pgfqpoint{14.248659in}{1.681916in}}%
\pgfpathlineto{\pgfqpoint{14.251518in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{14.254378in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{14.257237in}{1.693051in}}%
\pgfpathlineto{\pgfqpoint{14.260096in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{14.262955in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{14.265814in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{14.268674in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{14.274392in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{14.277251in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{14.280111in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{14.285829in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{14.288688in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{14.291548in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{14.294407in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{14.297266in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{14.302984in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{14.305844in}{1.938017in}}%
\pgfpathlineto{\pgfqpoint{14.311562in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{14.320140in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{14.322999in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{14.325858in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{14.328717in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{14.331577in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{14.334436in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{14.337295in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{14.343014in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{14.345873in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{14.348732in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{14.351591in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{14.354450in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{14.357310in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{14.360169in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{14.363028in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{14.365887in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{14.368747in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{14.371606in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{14.374465in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{14.377324in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{14.380184in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{14.383043in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{14.385902in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{14.388761in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{14.391620in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{14.400198in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{14.403057in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{14.405917in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{14.408776in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{14.411635in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{14.414494in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{14.417353in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{14.420213in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{14.423072in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{14.425931in}{2.260928in}}%
\pgfpathlineto{\pgfqpoint{14.428790in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{14.431650in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{14.434509in}{2.093905in}}%
\pgfpathlineto{\pgfqpoint{14.437368in}{2.194119in}}%
\pgfpathlineto{\pgfqpoint{14.440227in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{14.443086in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{14.448805in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{14.451664in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{14.454523in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{14.457383in}{2.182984in}}%
\pgfpathlineto{\pgfqpoint{14.460242in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{14.463101in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{14.465960in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{14.471679in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{14.474538in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{14.477397in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{14.480256in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{14.483116in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{14.485975in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{14.488834in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{14.491693in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{14.494553in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{14.497412in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{14.500271in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{14.503130in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{14.505989in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{14.508849in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{14.511708in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{14.514567in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{14.523145in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{14.526004in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{14.528863in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{14.531723in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{14.534582in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{14.540300in}{4.365411in}}%
\pgfpathlineto{\pgfqpoint{14.543159in}{4.521298in}}%
\pgfpathlineto{\pgfqpoint{14.546019in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{14.548878in}{4.421085in}}%
\pgfpathlineto{\pgfqpoint{14.551737in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{14.554596in}{3.942287in}}%
\pgfpathlineto{\pgfqpoint{14.557456in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{14.560315in}{4.176119in}}%
\pgfpathlineto{\pgfqpoint{14.563174in}{4.432220in}}%
\pgfpathlineto{\pgfqpoint{14.566033in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{14.568892in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{14.571752in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{14.574611in}{4.755130in}}%
\pgfpathlineto{\pgfqpoint{14.577470in}{4.443354in}}%
\pgfpathlineto{\pgfqpoint{14.583189in}{4.153849in}}%
\pgfpathlineto{\pgfqpoint{14.586048in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{14.588907in}{4.332006in}}%
\pgfpathlineto{\pgfqpoint{14.591766in}{4.020231in}}%
\pgfpathlineto{\pgfqpoint{14.594625in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{14.597485in}{3.886613in}}%
\pgfpathlineto{\pgfqpoint{14.600344in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{14.603203in}{3.608242in}}%
\pgfpathlineto{\pgfqpoint{14.606062in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{14.608922in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{14.611781in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{14.614640in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{14.617499in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{14.620359in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{14.623218in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{14.626077in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{14.628936in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{14.631795in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{14.634655in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{14.637514in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{14.640373in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{14.646092in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{14.648951in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{14.651810in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{14.654669in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{14.660388in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{14.663247in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{14.666106in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{14.668965in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{14.671825in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{14.674684in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{14.677543in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{14.680402in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{14.683262in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{14.686121in}{3.296467in}}%
\pgfpathlineto{\pgfqpoint{14.688980in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{14.691839in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{14.694698in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{14.697558in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{14.700417in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{14.706135in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{14.708995in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{14.711854in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{14.714713in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{14.717572in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{14.720431in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{14.723291in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{14.726150in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{14.729009in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{14.731868in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{14.734728in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{14.737587in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{14.740446in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{14.743305in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{14.746164in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{14.749024in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{14.751883in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{14.754742in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{14.757601in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{14.760461in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{14.763320in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{14.766179in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{14.769038in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{14.771898in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{14.774757in}{1.993692in}}%
\pgfpathlineto{\pgfqpoint{14.777616in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{14.780475in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{14.783334in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{14.786194in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{14.789053in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{14.791912in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{14.794771in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{14.797631in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{14.800490in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{14.803349in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{14.806208in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{14.809067in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{14.811927in}{2.004826in}}%
\pgfpathlineto{\pgfqpoint{14.814786in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{14.817645in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{14.820504in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{14.823364in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{14.826223in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{14.829082in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{14.831941in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{14.834800in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{14.837660in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{14.840519in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{14.843378in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{14.846237in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{14.849097in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{14.851956in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{14.854815in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{14.857674in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{14.860534in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{14.863393in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{14.866252in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{14.869111in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{14.871970in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{14.874830in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{14.877689in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{14.880548in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{14.883407in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{14.886267in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{14.889126in}{2.984692in}}%
\pgfpathlineto{\pgfqpoint{14.891985in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{14.894844in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{14.897703in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{14.900563in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{14.903422in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{14.906281in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{14.912000in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{14.914859in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{14.917718in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{14.920577in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{14.923437in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{14.926296in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{14.932014in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{14.934873in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{14.937733in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{14.940592in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{14.946310in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{14.949170in}{2.149579in}}%
\pgfpathlineto{\pgfqpoint{14.952029in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{14.954888in}{2.138444in}}%
\pgfpathlineto{\pgfqpoint{14.957747in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{14.960606in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{14.963466in}{2.372276in}}%
\pgfpathlineto{\pgfqpoint{14.966325in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{14.969184in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{14.972043in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{14.974903in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{14.977762in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{14.983480in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{14.986339in}{2.784265in}}%
\pgfpathlineto{\pgfqpoint{14.989199in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{14.992058in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{14.997776in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{15.000636in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{15.006354in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{15.009213in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{15.012073in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{15.014932in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{15.017791in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{15.020650in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{15.023509in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{15.026369in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{15.029228in}{2.795399in}}%
\pgfpathlineto{\pgfqpoint{15.032087in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{15.037806in}{3.285332in}}%
\pgfpathlineto{\pgfqpoint{15.040665in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{15.043524in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{15.046383in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{15.049242in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{15.052102in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{15.054961in}{2.294332in}}%
\pgfpathlineto{\pgfqpoint{15.057820in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{15.060679in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{15.066398in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{15.069257in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{15.074976in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{15.077835in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{15.080694in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{15.083553in}{2.439085in}}%
\pgfpathlineto{\pgfqpoint{15.086412in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{15.092131in}{2.461354in}}%
\pgfpathlineto{\pgfqpoint{15.094990in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{15.097849in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{15.100709in}{2.839939in}}%
\pgfpathlineto{\pgfqpoint{15.103568in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{15.106427in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{15.109286in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{15.112145in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{15.115005in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{15.117864in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{15.120723in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{15.123582in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{15.126442in}{2.350006in}}%
\pgfpathlineto{\pgfqpoint{15.129301in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{15.132160in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{15.135019in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{15.137878in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{15.140738in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{15.143597in}{2.684051in}}%
\pgfpathlineto{\pgfqpoint{15.146456in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{15.149315in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{15.152175in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{15.155034in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{15.160752in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{15.163612in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{15.166471in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{15.169330in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{15.172189in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{15.175048in}{2.739725in}}%
\pgfpathlineto{\pgfqpoint{15.177908in}{2.583838in}}%
\pgfpathlineto{\pgfqpoint{15.180767in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{15.183626in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{15.186485in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{15.189345in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{15.192204in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{15.197922in}{2.906748in}}%
\pgfpathlineto{\pgfqpoint{15.200781in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{15.203641in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{15.206500in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{15.209359in}{3.240793in}}%
\pgfpathlineto{\pgfqpoint{15.212218in}{3.185119in}}%
\pgfpathlineto{\pgfqpoint{15.215078in}{3.173984in}}%
\pgfpathlineto{\pgfqpoint{15.217937in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{15.220796in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{15.223655in}{3.385546in}}%
\pgfpathlineto{\pgfqpoint{15.226514in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{15.229374in}{3.441220in}}%
\pgfpathlineto{\pgfqpoint{15.232233in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{15.235092in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{15.243670in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{15.246529in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{15.249388in}{3.407815in}}%
\pgfpathlineto{\pgfqpoint{15.252248in}{3.196253in}}%
\pgfpathlineto{\pgfqpoint{15.255107in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{15.257966in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{15.260825in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{15.263684in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{15.266544in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{15.269403in}{3.107175in}}%
\pgfpathlineto{\pgfqpoint{15.272262in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{15.275121in}{3.051501in}}%
\pgfpathlineto{\pgfqpoint{15.277981in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{15.280840in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{15.283699in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{15.286558in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{15.289417in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{15.292277in}{3.251928in}}%
\pgfpathlineto{\pgfqpoint{15.295136in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{15.297995in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{15.300854in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{15.303714in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{15.306573in}{3.975692in}}%
\pgfpathlineto{\pgfqpoint{15.309432in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{15.312291in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{15.315151in}{4.521298in}}%
\pgfpathlineto{\pgfqpoint{15.318010in}{4.343141in}}%
\pgfpathlineto{\pgfqpoint{15.320869in}{4.487894in}}%
\pgfpathlineto{\pgfqpoint{15.323728in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{15.326587in}{3.875478in}}%
\pgfpathlineto{\pgfqpoint{15.329447in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{15.332306in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{15.335165in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{15.338024in}{4.911017in}}%
\pgfpathlineto{\pgfqpoint{15.343743in}{4.209523in}}%
\pgfpathlineto{\pgfqpoint{15.346602in}{4.521298in}}%
\pgfpathlineto{\pgfqpoint{15.349461in}{4.521298in}}%
\pgfpathlineto{\pgfqpoint{15.355180in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{15.358039in}{4.276332in}}%
\pgfpathlineto{\pgfqpoint{15.360898in}{4.298602in}}%
\pgfpathlineto{\pgfqpoint{15.363757in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{15.366617in}{4.109310in}}%
\pgfpathlineto{\pgfqpoint{15.369476in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{15.372335in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{15.378053in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{15.380913in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{15.383772in}{3.808669in}}%
\pgfpathlineto{\pgfqpoint{15.386631in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{15.389490in}{3.140579in}}%
\pgfpathlineto{\pgfqpoint{15.392350in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{15.395209in}{3.341006in}}%
\pgfpathlineto{\pgfqpoint{15.398068in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{15.400927in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{15.406646in}{2.661781in}}%
\pgfpathlineto{\pgfqpoint{15.409505in}{2.851074in}}%
\pgfpathlineto{\pgfqpoint{15.418083in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{15.420942in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{15.423801in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{15.426660in}{2.862208in}}%
\pgfpathlineto{\pgfqpoint{15.432379in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{15.438097in}{2.940152in}}%
\pgfpathlineto{\pgfqpoint{15.440956in}{3.040366in}}%
\pgfpathlineto{\pgfqpoint{15.443816in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{15.446675in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{15.449534in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{15.458112in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{15.460971in}{4.320871in}}%
\pgfpathlineto{\pgfqpoint{15.463830in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{15.469549in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{15.472408in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{15.475267in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{15.478126in}{3.953422in}}%
\pgfpathlineto{\pgfqpoint{15.480986in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{15.483845in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{15.486704in}{3.352141in}}%
\pgfpathlineto{\pgfqpoint{15.492423in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{15.495282in}{3.118310in}}%
\pgfpathlineto{\pgfqpoint{15.498141in}{2.917883in}}%
\pgfpathlineto{\pgfqpoint{15.501000in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{15.503859in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{15.506719in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{15.509578in}{2.817669in}}%
\pgfpathlineto{\pgfqpoint{15.512437in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{15.515296in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{15.518156in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{15.521015in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{15.523874in}{2.761995in}}%
\pgfpathlineto{\pgfqpoint{15.526733in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{15.529592in}{2.517029in}}%
\pgfpathlineto{\pgfqpoint{15.532452in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{15.535311in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{15.538170in}{2.483624in}}%
\pgfpathlineto{\pgfqpoint{15.541029in}{2.238658in}}%
\pgfpathlineto{\pgfqpoint{15.543889in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{15.546748in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{15.549607in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{15.552466in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{15.555326in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{15.558185in}{2.249793in}}%
\pgfpathlineto{\pgfqpoint{15.561044in}{2.082770in}}%
\pgfpathlineto{\pgfqpoint{15.563903in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{15.566762in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{15.569622in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{15.572481in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{15.575340in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{15.578199in}{1.826669in}}%
\pgfpathlineto{\pgfqpoint{15.581059in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{15.583918in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{15.586777in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{15.589636in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{15.595355in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{15.601073in}{2.060501in}}%
\pgfpathlineto{\pgfqpoint{15.603932in}{2.015961in}}%
\pgfpathlineto{\pgfqpoint{15.606792in}{1.704186in}}%
\pgfpathlineto{\pgfqpoint{15.609651in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{15.612510in}{1.882343in}}%
\pgfpathlineto{\pgfqpoint{15.615369in}{1.926883in}}%
\pgfpathlineto{\pgfqpoint{15.618229in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{15.621088in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{15.623947in}{2.283197in}}%
\pgfpathlineto{\pgfqpoint{15.629665in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{15.632525in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{15.635384in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{15.638243in}{2.528163in}}%
\pgfpathlineto{\pgfqpoint{15.643962in}{2.995826in}}%
\pgfpathlineto{\pgfqpoint{15.646821in}{3.084905in}}%
\pgfpathlineto{\pgfqpoint{15.649680in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{15.652539in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{15.655398in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{15.663976in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{15.666835in}{3.864343in}}%
\pgfpathlineto{\pgfqpoint{15.669695in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{15.672554in}{3.541433in}}%
\pgfpathlineto{\pgfqpoint{15.675413in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{15.678272in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{15.683991in}{4.020231in}}%
\pgfpathlineto{\pgfqpoint{15.686850in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{15.689709in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{15.692568in}{3.975692in}}%
\pgfpathlineto{\pgfqpoint{15.695428in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{15.698287in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{15.701146in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{15.704005in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{15.706865in}{3.552568in}}%
\pgfpathlineto{\pgfqpoint{15.709724in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{15.712583in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{15.715442in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{15.718301in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{15.721161in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{15.724020in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{15.726879in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{15.729738in}{4.164984in}}%
\pgfpathlineto{\pgfqpoint{15.732598in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{15.735457in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{15.738316in}{4.042501in}}%
\pgfpathlineto{\pgfqpoint{15.741175in}{4.042501in}}%
\pgfpathlineto{\pgfqpoint{15.744034in}{3.775265in}}%
\pgfpathlineto{\pgfqpoint{15.746894in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{15.749753in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{15.755471in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{15.758331in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{15.761190in}{4.198388in}}%
\pgfpathlineto{\pgfqpoint{15.764049in}{4.821939in}}%
\pgfpathlineto{\pgfqpoint{15.772627in}{4.187253in}}%
\pgfpathlineto{\pgfqpoint{15.775486in}{4.220658in}}%
\pgfpathlineto{\pgfqpoint{15.778345in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{15.781204in}{3.730725in}}%
\pgfpathlineto{\pgfqpoint{15.784064in}{3.697321in}}%
\pgfpathlineto{\pgfqpoint{15.786923in}{3.530298in}}%
\pgfpathlineto{\pgfqpoint{15.789782in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{15.792641in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{15.795501in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{15.798360in}{4.087040in}}%
\pgfpathlineto{\pgfqpoint{15.801219in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{15.804078in}{3.908883in}}%
\pgfpathlineto{\pgfqpoint{15.806937in}{3.508029in}}%
\pgfpathlineto{\pgfqpoint{15.809797in}{3.686186in}}%
\pgfpathlineto{\pgfqpoint{15.812656in}{3.608242in}}%
\pgfpathlineto{\pgfqpoint{15.815515in}{3.897748in}}%
\pgfpathlineto{\pgfqpoint{15.818374in}{3.463489in}}%
\pgfpathlineto{\pgfqpoint{15.821234in}{3.207388in}}%
\pgfpathlineto{\pgfqpoint{15.824093in}{3.630512in}}%
\pgfpathlineto{\pgfqpoint{15.829811in}{3.363276in}}%
\pgfpathlineto{\pgfqpoint{15.832670in}{3.485759in}}%
\pgfpathlineto{\pgfqpoint{15.835530in}{3.496894in}}%
\pgfpathlineto{\pgfqpoint{15.838389in}{3.430085in}}%
\pgfpathlineto{\pgfqpoint{15.844107in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{15.846967in}{2.962422in}}%
\pgfpathlineto{\pgfqpoint{15.849826in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{15.852685in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{15.855544in}{2.550433in}}%
\pgfpathlineto{\pgfqpoint{15.858404in}{2.416815in}}%
\pgfpathlineto{\pgfqpoint{15.861263in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{15.864122in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{15.866981in}{2.394546in}}%
\pgfpathlineto{\pgfqpoint{15.869840in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{15.872700in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{15.875559in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{15.878418in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{15.881277in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{15.884137in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{15.886996in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{15.889855in}{2.728590in}}%
\pgfpathlineto{\pgfqpoint{15.892714in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{15.895573in}{2.639512in}}%
\pgfpathlineto{\pgfqpoint{15.898433in}{2.773130in}}%
\pgfpathlineto{\pgfqpoint{15.901292in}{3.018096in}}%
\pgfpathlineto{\pgfqpoint{15.904151in}{3.519163in}}%
\pgfpathlineto{\pgfqpoint{15.907010in}{4.543568in}}%
\pgfpathlineto{\pgfqpoint{15.909870in}{4.855343in}}%
\pgfpathlineto{\pgfqpoint{15.912729in}{5.345276in}}%
\pgfpathlineto{\pgfqpoint{15.915588in}{6.558972in}}%
\pgfpathlineto{\pgfqpoint{15.918447in}{5.935422in}}%
\pgfpathlineto{\pgfqpoint{15.921306in}{6.670321in}}%
\pgfpathlineto{\pgfqpoint{15.924166in}{6.547838in}}%
\pgfpathlineto{\pgfqpoint{15.927025in}{5.968826in}}%
\pgfpathlineto{\pgfqpoint{15.929884in}{6.458759in}}%
\pgfpathlineto{\pgfqpoint{15.932743in}{6.458759in}}%
\pgfpathlineto{\pgfqpoint{15.935603in}{5.757265in}}%
\pgfpathlineto{\pgfqpoint{15.938462in}{5.824074in}}%
\pgfpathlineto{\pgfqpoint{15.941321in}{5.579107in}}%
\pgfpathlineto{\pgfqpoint{15.944180in}{5.712725in}}%
\pgfpathlineto{\pgfqpoint{15.947040in}{5.378680in}}%
\pgfpathlineto{\pgfqpoint{15.949899in}{5.200523in}}%
\pgfpathlineto{\pgfqpoint{15.955617in}{5.434354in}}%
\pgfpathlineto{\pgfqpoint{15.958476in}{5.289602in}}%
\pgfpathlineto{\pgfqpoint{15.961336in}{5.078040in}}%
\pgfpathlineto{\pgfqpoint{15.964195in}{5.100310in}}%
\pgfpathlineto{\pgfqpoint{15.967054in}{4.922152in}}%
\pgfpathlineto{\pgfqpoint{15.969913in}{4.922152in}}%
\pgfpathlineto{\pgfqpoint{15.972773in}{4.777399in}}%
\pgfpathlineto{\pgfqpoint{15.978491in}{4.220658in}}%
\pgfpathlineto{\pgfqpoint{15.981350in}{4.376546in}}%
\pgfpathlineto{\pgfqpoint{15.984209in}{4.053635in}}%
\pgfpathlineto{\pgfqpoint{15.987069in}{3.964557in}}%
\pgfpathlineto{\pgfqpoint{15.989928in}{3.997961in}}%
\pgfpathlineto{\pgfqpoint{15.992787in}{3.741860in}}%
\pgfpathlineto{\pgfqpoint{15.995646in}{3.764130in}}%
\pgfpathlineto{\pgfqpoint{16.001365in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{16.004224in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{16.007083in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{16.009943in}{3.842074in}}%
\pgfpathlineto{\pgfqpoint{16.012802in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{16.015661in}{3.307602in}}%
\pgfpathlineto{\pgfqpoint{16.018520in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{16.021379in}{2.895613in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.973557in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.973557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{2.622046in}}%
\pgfpathlineto{\pgfqpoint{2.971871in}{2.583335in}}%
\pgfpathlineto{\pgfqpoint{2.974730in}{2.594422in}}%
\pgfpathlineto{\pgfqpoint{2.977589in}{2.543472in}}%
\pgfpathlineto{\pgfqpoint{2.986167in}{2.463111in}}%
\pgfpathlineto{\pgfqpoint{2.989026in}{2.402103in}}%
\pgfpathlineto{\pgfqpoint{2.991885in}{2.375471in}}%
\pgfpathlineto{\pgfqpoint{2.994744in}{2.364115in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{2.442569in}}%
\pgfpathlineto{\pgfqpoint{3.003322in}{2.462021in}}%
\pgfpathlineto{\pgfqpoint{3.011900in}{2.608047in}}%
\pgfpathlineto{\pgfqpoint{3.014759in}{2.621210in}}%
\pgfpathlineto{\pgfqpoint{3.020477in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{3.023337in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{3.026196in}{2.773796in}}%
\pgfpathlineto{\pgfqpoint{3.029055in}{2.830424in}}%
\pgfpathlineto{\pgfqpoint{3.031914in}{2.837826in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{2.834042in}}%
\pgfpathlineto{\pgfqpoint{3.046210in}{3.070327in}}%
\pgfpathlineto{\pgfqpoint{3.054788in}{3.563881in}}%
\pgfpathlineto{\pgfqpoint{3.060507in}{3.900195in}}%
\pgfpathlineto{\pgfqpoint{3.063366in}{3.996857in}}%
\pgfpathlineto{\pgfqpoint{3.066225in}{4.048838in}}%
\pgfpathlineto{\pgfqpoint{3.069084in}{4.058183in}}%
\pgfpathlineto{\pgfqpoint{3.071944in}{4.050848in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{4.031654in}}%
\pgfpathlineto{\pgfqpoint{3.077662in}{3.960648in}}%
\pgfpathlineto{\pgfqpoint{3.080521in}{4.000477in}}%
\pgfpathlineto{\pgfqpoint{3.097677in}{3.551057in}}%
\pgfpathlineto{\pgfqpoint{3.100536in}{3.490883in}}%
\pgfpathlineto{\pgfqpoint{3.103395in}{3.481665in}}%
\pgfpathlineto{\pgfqpoint{3.106254in}{3.462679in}}%
\pgfpathlineto{\pgfqpoint{3.111973in}{3.381157in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{3.450891in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{3.364263in}}%
\pgfpathlineto{\pgfqpoint{3.120550in}{3.403670in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.269901in}}%
\pgfpathlineto{\pgfqpoint{3.129128in}{3.313277in}}%
\pgfpathlineto{\pgfqpoint{3.134846in}{3.181828in}}%
\pgfpathlineto{\pgfqpoint{3.137706in}{3.150527in}}%
\pgfpathlineto{\pgfqpoint{3.140565in}{3.022611in}}%
\pgfpathlineto{\pgfqpoint{3.143424in}{2.980284in}}%
\pgfpathlineto{\pgfqpoint{3.146283in}{2.900579in}}%
\pgfpathlineto{\pgfqpoint{3.154861in}{2.777482in}}%
\pgfpathlineto{\pgfqpoint{3.157720in}{2.726207in}}%
\pgfpathlineto{\pgfqpoint{3.166298in}{2.467954in}}%
\pgfpathlineto{\pgfqpoint{3.169157in}{2.409999in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{2.322739in}}%
\pgfpathlineto{\pgfqpoint{3.174876in}{2.277384in}}%
\pgfpathlineto{\pgfqpoint{3.177735in}{2.262904in}}%
\pgfpathlineto{\pgfqpoint{3.180594in}{2.218860in}}%
\pgfpathlineto{\pgfqpoint{3.183453in}{2.151314in}}%
\pgfpathlineto{\pgfqpoint{3.189172in}{2.090843in}}%
\pgfpathlineto{\pgfqpoint{3.197749in}{2.017997in}}%
\pgfpathlineto{\pgfqpoint{3.200609in}{2.021047in}}%
\pgfpathlineto{\pgfqpoint{3.209186in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{1.954243in}}%
\pgfpathlineto{\pgfqpoint{3.214905in}{1.966942in}}%
\pgfpathlineto{\pgfqpoint{3.217764in}{2.001066in}}%
\pgfpathlineto{\pgfqpoint{3.223483in}{2.031001in}}%
\pgfpathlineto{\pgfqpoint{3.226342in}{2.072215in}}%
\pgfpathlineto{\pgfqpoint{3.229201in}{2.080491in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{3.237779in}{2.135479in}}%
\pgfpathlineto{\pgfqpoint{3.240638in}{2.161348in}}%
\pgfpathlineto{\pgfqpoint{3.243497in}{2.176998in}}%
\pgfpathlineto{\pgfqpoint{3.246356in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{3.249216in}{2.198441in}}%
\pgfpathlineto{\pgfqpoint{3.252075in}{2.216492in}}%
\pgfpathlineto{\pgfqpoint{3.254934in}{2.209021in}}%
\pgfpathlineto{\pgfqpoint{3.257793in}{2.192705in}}%
\pgfpathlineto{\pgfqpoint{3.260652in}{2.185644in}}%
\pgfpathlineto{\pgfqpoint{3.263512in}{2.118003in}}%
\pgfpathlineto{\pgfqpoint{3.266371in}{2.134356in}}%
\pgfpathlineto{\pgfqpoint{3.274949in}{2.020271in}}%
\pgfpathlineto{\pgfqpoint{3.277808in}{2.000285in}}%
\pgfpathlineto{\pgfqpoint{3.280667in}{1.954481in}}%
\pgfpathlineto{\pgfqpoint{3.283526in}{1.952872in}}%
\pgfpathlineto{\pgfqpoint{3.286385in}{1.931675in}}%
\pgfpathlineto{\pgfqpoint{3.289245in}{1.932636in}}%
\pgfpathlineto{\pgfqpoint{3.292104in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{3.294963in}{1.951098in}}%
\pgfpathlineto{\pgfqpoint{3.297822in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{3.300682in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{3.303541in}{1.928350in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{3.309259in}{1.920671in}}%
\pgfpathlineto{\pgfqpoint{3.312119in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{3.314978in}{1.887785in}}%
\pgfpathlineto{\pgfqpoint{3.317837in}{1.892094in}}%
\pgfpathlineto{\pgfqpoint{3.320696in}{1.889625in}}%
\pgfpathlineto{\pgfqpoint{3.323555in}{1.893329in}}%
\pgfpathlineto{\pgfqpoint{3.326415in}{1.887989in}}%
\pgfpathlineto{\pgfqpoint{3.329274in}{1.890147in}}%
\pgfpathlineto{\pgfqpoint{3.332133in}{1.887905in}}%
\pgfpathlineto{\pgfqpoint{3.334992in}{1.899873in}}%
\pgfpathlineto{\pgfqpoint{3.337852in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{3.340711in}{1.911908in}}%
\pgfpathlineto{\pgfqpoint{3.343570in}{1.943004in}}%
\pgfpathlineto{\pgfqpoint{3.346429in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{3.349288in}{1.972486in}}%
\pgfpathlineto{\pgfqpoint{3.352148in}{1.960356in}}%
\pgfpathlineto{\pgfqpoint{3.355007in}{1.984403in}}%
\pgfpathlineto{\pgfqpoint{3.357866in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{3.369303in}{2.168912in}}%
\pgfpathlineto{\pgfqpoint{3.372162in}{2.189458in}}%
\pgfpathlineto{\pgfqpoint{3.375021in}{2.192319in}}%
\pgfpathlineto{\pgfqpoint{3.377881in}{2.187711in}}%
\pgfpathlineto{\pgfqpoint{3.383599in}{2.256287in}}%
\pgfpathlineto{\pgfqpoint{3.386458in}{2.298925in}}%
\pgfpathlineto{\pgfqpoint{3.389318in}{2.324059in}}%
\pgfpathlineto{\pgfqpoint{3.392177in}{2.382499in}}%
\pgfpathlineto{\pgfqpoint{3.395036in}{2.415303in}}%
\pgfpathlineto{\pgfqpoint{3.397895in}{2.421649in}}%
\pgfpathlineto{\pgfqpoint{3.400755in}{2.482827in}}%
\pgfpathlineto{\pgfqpoint{3.403614in}{2.492810in}}%
\pgfpathlineto{\pgfqpoint{3.406473in}{2.515337in}}%
\pgfpathlineto{\pgfqpoint{3.409332in}{2.548234in}}%
\pgfpathlineto{\pgfqpoint{3.412191in}{2.532418in}}%
\pgfpathlineto{\pgfqpoint{3.420769in}{2.592448in}}%
\pgfpathlineto{\pgfqpoint{3.423628in}{2.587400in}}%
\pgfpathlineto{\pgfqpoint{3.426488in}{2.573666in}}%
\pgfpathlineto{\pgfqpoint{3.429347in}{2.573153in}}%
\pgfpathlineto{\pgfqpoint{3.432206in}{2.579169in}}%
\pgfpathlineto{\pgfqpoint{3.435065in}{2.573002in}}%
\pgfpathlineto{\pgfqpoint{3.437924in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{3.440784in}{2.604240in}}%
\pgfpathlineto{\pgfqpoint{3.446502in}{2.694140in}}%
\pgfpathlineto{\pgfqpoint{3.452221in}{2.780360in}}%
\pgfpathlineto{\pgfqpoint{3.463658in}{3.122554in}}%
\pgfpathlineto{\pgfqpoint{3.469376in}{3.344967in}}%
\pgfpathlineto{\pgfqpoint{3.477954in}{3.612580in}}%
\pgfpathlineto{\pgfqpoint{3.483672in}{3.712900in}}%
\pgfpathlineto{\pgfqpoint{3.486531in}{3.703711in}}%
\pgfpathlineto{\pgfqpoint{3.489391in}{3.717789in}}%
\pgfpathlineto{\pgfqpoint{3.492250in}{3.695001in}}%
\pgfpathlineto{\pgfqpoint{3.495109in}{3.713544in}}%
\pgfpathlineto{\pgfqpoint{3.497968in}{3.745214in}}%
\pgfpathlineto{\pgfqpoint{3.500827in}{3.726573in}}%
\pgfpathlineto{\pgfqpoint{3.506546in}{3.659239in}}%
\pgfpathlineto{\pgfqpoint{3.509405in}{3.680784in}}%
\pgfpathlineto{\pgfqpoint{3.512264in}{3.652503in}}%
\pgfpathlineto{\pgfqpoint{3.515124in}{3.680139in}}%
\pgfpathlineto{\pgfqpoint{3.520842in}{3.712151in}}%
\pgfpathlineto{\pgfqpoint{3.523701in}{3.767616in}}%
\pgfpathlineto{\pgfqpoint{3.526560in}{3.753094in}}%
\pgfpathlineto{\pgfqpoint{3.529420in}{3.721746in}}%
\pgfpathlineto{\pgfqpoint{3.532279in}{3.777781in}}%
\pgfpathlineto{\pgfqpoint{3.535138in}{3.715617in}}%
\pgfpathlineto{\pgfqpoint{3.540857in}{3.679389in}}%
\pgfpathlineto{\pgfqpoint{3.546575in}{3.553292in}}%
\pgfpathlineto{\pgfqpoint{3.549434in}{3.550803in}}%
\pgfpathlineto{\pgfqpoint{3.552294in}{3.521999in}}%
\pgfpathlineto{\pgfqpoint{3.555153in}{3.523946in}}%
\pgfpathlineto{\pgfqpoint{3.558012in}{3.534893in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{3.586557in}}%
\pgfpathlineto{\pgfqpoint{3.566590in}{3.595129in}}%
\pgfpathlineto{\pgfqpoint{3.569449in}{3.618239in}}%
\pgfpathlineto{\pgfqpoint{3.572308in}{3.564970in}}%
\pgfpathlineto{\pgfqpoint{3.575167in}{3.630223in}}%
\pgfpathlineto{\pgfqpoint{3.578027in}{3.652866in}}%
\pgfpathlineto{\pgfqpoint{3.586604in}{3.779855in}}%
\pgfpathlineto{\pgfqpoint{3.592323in}{3.927464in}}%
\pgfpathlineto{\pgfqpoint{3.595182in}{3.988156in}}%
\pgfpathlineto{\pgfqpoint{3.598041in}{4.178111in}}%
\pgfpathlineto{\pgfqpoint{3.600900in}{4.150151in}}%
\pgfpathlineto{\pgfqpoint{3.603760in}{4.134009in}}%
\pgfpathlineto{\pgfqpoint{3.612337in}{4.277981in}}%
\pgfpathlineto{\pgfqpoint{3.618056in}{4.071581in}}%
\pgfpathlineto{\pgfqpoint{3.620915in}{4.173122in}}%
\pgfpathlineto{\pgfqpoint{3.623774in}{4.169840in}}%
\pgfpathlineto{\pgfqpoint{3.629493in}{4.038765in}}%
\pgfpathlineto{\pgfqpoint{3.632352in}{4.000078in}}%
\pgfpathlineto{\pgfqpoint{3.635211in}{3.856911in}}%
\pgfpathlineto{\pgfqpoint{3.638070in}{3.861126in}}%
\pgfpathlineto{\pgfqpoint{3.640930in}{3.806462in}}%
\pgfpathlineto{\pgfqpoint{3.643789in}{3.799354in}}%
\pgfpathlineto{\pgfqpoint{3.646648in}{3.645868in}}%
\pgfpathlineto{\pgfqpoint{3.652366in}{3.601023in}}%
\pgfpathlineto{\pgfqpoint{3.655226in}{3.562428in}}%
\pgfpathlineto{\pgfqpoint{3.658085in}{3.562551in}}%
\pgfpathlineto{\pgfqpoint{3.660944in}{3.439245in}}%
\pgfpathlineto{\pgfqpoint{3.663803in}{3.436592in}}%
\pgfpathlineto{\pgfqpoint{3.666663in}{3.322663in}}%
\pgfpathlineto{\pgfqpoint{3.669522in}{3.281278in}}%
\pgfpathlineto{\pgfqpoint{3.672381in}{3.288575in}}%
\pgfpathlineto{\pgfqpoint{3.678099in}{3.134660in}}%
\pgfpathlineto{\pgfqpoint{3.686677in}{3.021303in}}%
\pgfpathlineto{\pgfqpoint{3.689536in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{3.692396in}{3.029026in}}%
\pgfpathlineto{\pgfqpoint{3.695255in}{3.031783in}}%
\pgfpathlineto{\pgfqpoint{3.698114in}{3.062772in}}%
\pgfpathlineto{\pgfqpoint{3.700973in}{3.126836in}}%
\pgfpathlineto{\pgfqpoint{3.703833in}{3.100103in}}%
\pgfpathlineto{\pgfqpoint{3.709551in}{3.283682in}}%
\pgfpathlineto{\pgfqpoint{3.712410in}{3.331574in}}%
\pgfpathlineto{\pgfqpoint{3.715269in}{3.340497in}}%
\pgfpathlineto{\pgfqpoint{3.718129in}{3.304512in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{3.434203in}}%
\pgfpathlineto{\pgfqpoint{3.729566in}{3.490397in}}%
\pgfpathlineto{\pgfqpoint{3.746721in}{4.082860in}}%
\pgfpathlineto{\pgfqpoint{3.749580in}{4.171840in}}%
\pgfpathlineto{\pgfqpoint{3.752439in}{4.190379in}}%
\pgfpathlineto{\pgfqpoint{3.755299in}{4.189618in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{4.242840in}}%
\pgfpathlineto{\pgfqpoint{3.761017in}{4.254188in}}%
\pgfpathlineto{\pgfqpoint{3.763876in}{4.280784in}}%
\pgfpathlineto{\pgfqpoint{3.766736in}{4.344462in}}%
\pgfpathlineto{\pgfqpoint{3.769595in}{4.252996in}}%
\pgfpathlineto{\pgfqpoint{3.772454in}{4.345595in}}%
\pgfpathlineto{\pgfqpoint{3.775313in}{4.268468in}}%
\pgfpathlineto{\pgfqpoint{3.778172in}{4.369845in}}%
\pgfpathlineto{\pgfqpoint{3.781032in}{4.351537in}}%
\pgfpathlineto{\pgfqpoint{3.783891in}{4.357441in}}%
\pgfpathlineto{\pgfqpoint{3.786750in}{4.384558in}}%
\pgfpathlineto{\pgfqpoint{3.795328in}{4.567394in}}%
\pgfpathlineto{\pgfqpoint{3.801046in}{4.629384in}}%
\pgfpathlineto{\pgfqpoint{3.803905in}{4.690718in}}%
\pgfpathlineto{\pgfqpoint{3.806765in}{4.661124in}}%
\pgfpathlineto{\pgfqpoint{3.809624in}{4.681839in}}%
\pgfpathlineto{\pgfqpoint{3.812483in}{4.629795in}}%
\pgfpathlineto{\pgfqpoint{3.815342in}{4.627582in}}%
\pgfpathlineto{\pgfqpoint{3.818202in}{4.612141in}}%
\pgfpathlineto{\pgfqpoint{3.821061in}{4.641198in}}%
\pgfpathlineto{\pgfqpoint{3.823920in}{4.657032in}}%
\pgfpathlineto{\pgfqpoint{3.829638in}{4.756219in}}%
\pgfpathlineto{\pgfqpoint{3.832498in}{4.889483in}}%
\pgfpathlineto{\pgfqpoint{3.835357in}{4.862656in}}%
\pgfpathlineto{\pgfqpoint{3.838216in}{4.993624in}}%
\pgfpathlineto{\pgfqpoint{3.843935in}{5.090366in}}%
\pgfpathlineto{\pgfqpoint{3.849653in}{5.057804in}}%
\pgfpathlineto{\pgfqpoint{3.852512in}{5.141802in}}%
\pgfpathlineto{\pgfqpoint{3.855372in}{5.098817in}}%
\pgfpathlineto{\pgfqpoint{3.858231in}{4.975852in}}%
\pgfpathlineto{\pgfqpoint{3.861090in}{4.990009in}}%
\pgfpathlineto{\pgfqpoint{3.863949in}{4.907656in}}%
\pgfpathlineto{\pgfqpoint{3.866808in}{4.898351in}}%
\pgfpathlineto{\pgfqpoint{3.869668in}{4.899172in}}%
\pgfpathlineto{\pgfqpoint{3.875386in}{4.747345in}}%
\pgfpathlineto{\pgfqpoint{3.878245in}{4.770801in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{4.694755in}}%
\pgfpathlineto{\pgfqpoint{3.883964in}{4.694966in}}%
\pgfpathlineto{\pgfqpoint{3.886823in}{4.730518in}}%
\pgfpathlineto{\pgfqpoint{3.892541in}{4.546762in}}%
\pgfpathlineto{\pgfqpoint{3.895401in}{4.498268in}}%
\pgfpathlineto{\pgfqpoint{3.903978in}{4.258845in}}%
\pgfpathlineto{\pgfqpoint{3.909697in}{4.132965in}}%
\pgfpathlineto{\pgfqpoint{3.912556in}{4.122568in}}%
\pgfpathlineto{\pgfqpoint{3.915415in}{4.087123in}}%
\pgfpathlineto{\pgfqpoint{3.918274in}{4.017099in}}%
\pgfpathlineto{\pgfqpoint{3.921134in}{3.988957in}}%
\pgfpathlineto{\pgfqpoint{3.923993in}{3.885470in}}%
\pgfpathlineto{\pgfqpoint{3.926852in}{3.830299in}}%
\pgfpathlineto{\pgfqpoint{3.929711in}{3.808505in}}%
\pgfpathlineto{\pgfqpoint{3.932571in}{3.665742in}}%
\pgfpathlineto{\pgfqpoint{3.935430in}{3.622723in}}%
\pgfpathlineto{\pgfqpoint{3.938289in}{3.530685in}}%
\pgfpathlineto{\pgfqpoint{3.944008in}{3.425159in}}%
\pgfpathlineto{\pgfqpoint{3.946867in}{3.342068in}}%
\pgfpathlineto{\pgfqpoint{3.949726in}{3.309851in}}%
\pgfpathlineto{\pgfqpoint{3.952585in}{3.328750in}}%
\pgfpathlineto{\pgfqpoint{3.955444in}{3.339069in}}%
\pgfpathlineto{\pgfqpoint{3.958304in}{3.302722in}}%
\pgfpathlineto{\pgfqpoint{3.961163in}{3.319358in}}%
\pgfpathlineto{\pgfqpoint{3.966881in}{3.176762in}}%
\pgfpathlineto{\pgfqpoint{3.969741in}{3.075218in}}%
\pgfpathlineto{\pgfqpoint{3.975459in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{3.978318in}{2.979252in}}%
\pgfpathlineto{\pgfqpoint{3.986896in}{2.872473in}}%
\pgfpathlineto{\pgfqpoint{3.989755in}{2.862631in}}%
\pgfpathlineto{\pgfqpoint{3.992614in}{2.886523in}}%
\pgfpathlineto{\pgfqpoint{3.995474in}{2.928861in}}%
\pgfpathlineto{\pgfqpoint{3.998333in}{2.994758in}}%
\pgfpathlineto{\pgfqpoint{4.001192in}{2.982524in}}%
\pgfpathlineto{\pgfqpoint{4.004051in}{3.074171in}}%
\pgfpathlineto{\pgfqpoint{4.009770in}{3.102033in}}%
\pgfpathlineto{\pgfqpoint{4.012629in}{3.184737in}}%
\pgfpathlineto{\pgfqpoint{4.015488in}{3.235218in}}%
\pgfpathlineto{\pgfqpoint{4.018347in}{3.245535in}}%
\pgfpathlineto{\pgfqpoint{4.021207in}{3.280996in}}%
\pgfpathlineto{\pgfqpoint{4.024066in}{3.282805in}}%
\pgfpathlineto{\pgfqpoint{4.026925in}{3.277821in}}%
\pgfpathlineto{\pgfqpoint{4.029784in}{3.328497in}}%
\pgfpathlineto{\pgfqpoint{4.032644in}{3.211523in}}%
\pgfpathlineto{\pgfqpoint{4.035503in}{3.206367in}}%
\pgfpathlineto{\pgfqpoint{4.038362in}{3.191554in}}%
\pgfpathlineto{\pgfqpoint{4.041221in}{3.163169in}}%
\pgfpathlineto{\pgfqpoint{4.044080in}{3.162091in}}%
\pgfpathlineto{\pgfqpoint{4.046940in}{3.159344in}}%
\pgfpathlineto{\pgfqpoint{4.049799in}{3.102832in}}%
\pgfpathlineto{\pgfqpoint{4.052658in}{3.069657in}}%
\pgfpathlineto{\pgfqpoint{4.055517in}{3.073209in}}%
\pgfpathlineto{\pgfqpoint{4.058377in}{3.063795in}}%
\pgfpathlineto{\pgfqpoint{4.061236in}{3.122907in}}%
\pgfpathlineto{\pgfqpoint{4.064095in}{3.058924in}}%
\pgfpathlineto{\pgfqpoint{4.066954in}{3.049532in}}%
\pgfpathlineto{\pgfqpoint{4.069813in}{3.050441in}}%
\pgfpathlineto{\pgfqpoint{4.072673in}{3.032605in}}%
\pgfpathlineto{\pgfqpoint{4.075532in}{2.952306in}}%
\pgfpathlineto{\pgfqpoint{4.078391in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{4.081250in}{2.992011in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{2.959714in}}%
\pgfpathlineto{\pgfqpoint{4.086969in}{2.987949in}}%
\pgfpathlineto{\pgfqpoint{4.089828in}{3.035505in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{3.043233in}}%
\pgfpathlineto{\pgfqpoint{4.095547in}{3.039208in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{3.043933in}}%
\pgfpathlineto{\pgfqpoint{4.101265in}{2.986209in}}%
\pgfpathlineto{\pgfqpoint{4.104124in}{3.026840in}}%
\pgfpathlineto{\pgfqpoint{4.109843in}{2.954892in}}%
\pgfpathlineto{\pgfqpoint{4.112702in}{2.962500in}}%
\pgfpathlineto{\pgfqpoint{4.115561in}{2.990073in}}%
\pgfpathlineto{\pgfqpoint{4.118420in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{4.126998in}{3.263059in}}%
\pgfpathlineto{\pgfqpoint{4.135576in}{3.765002in}}%
\pgfpathlineto{\pgfqpoint{4.138435in}{3.894167in}}%
\pgfpathlineto{\pgfqpoint{4.158450in}{5.664389in}}%
\pgfpathlineto{\pgfqpoint{4.161309in}{5.670409in}}%
\pgfpathlineto{\pgfqpoint{4.167027in}{5.853395in}}%
\pgfpathlineto{\pgfqpoint{4.172746in}{5.785793in}}%
\pgfpathlineto{\pgfqpoint{4.175605in}{5.851215in}}%
\pgfpathlineto{\pgfqpoint{4.178464in}{5.669325in}}%
\pgfpathlineto{\pgfqpoint{4.181323in}{5.674334in}}%
\pgfpathlineto{\pgfqpoint{4.184183in}{5.490346in}}%
\pgfpathlineto{\pgfqpoint{4.187042in}{5.452875in}}%
\pgfpathlineto{\pgfqpoint{4.189901in}{5.480586in}}%
\pgfpathlineto{\pgfqpoint{4.192760in}{5.571696in}}%
\pgfpathlineto{\pgfqpoint{4.212775in}{6.862391in}}%
\pgfpathlineto{\pgfqpoint{4.215634in}{6.903470in}}%
\pgfpathlineto{\pgfqpoint{4.218493in}{6.968459in}}%
\pgfpathlineto{\pgfqpoint{4.221352in}{6.947102in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{7.051538in}}%
\pgfpathlineto{\pgfqpoint{4.227071in}{6.954871in}}%
\pgfpathlineto{\pgfqpoint{4.229930in}{6.814515in}}%
\pgfpathlineto{\pgfqpoint{4.232789in}{6.831219in}}%
\pgfpathlineto{\pgfqpoint{4.235649in}{6.549911in}}%
\pgfpathlineto{\pgfqpoint{4.238508in}{6.534949in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{6.433745in}}%
\pgfpathlineto{\pgfqpoint{4.247086in}{6.048790in}}%
\pgfpathlineto{\pgfqpoint{4.252804in}{5.831523in}}%
\pgfpathlineto{\pgfqpoint{4.255663in}{5.935532in}}%
\pgfpathlineto{\pgfqpoint{4.261382in}{6.296118in}}%
\pgfpathlineto{\pgfqpoint{4.267100in}{6.716592in}}%
\pgfpathlineto{\pgfqpoint{4.269959in}{6.737474in}}%
\pgfpathlineto{\pgfqpoint{4.272819in}{6.650357in}}%
\pgfpathlineto{\pgfqpoint{4.275678in}{6.814938in}}%
\pgfpathlineto{\pgfqpoint{4.287115in}{5.103161in}}%
\pgfpathlineto{\pgfqpoint{4.295692in}{4.056357in}}%
\pgfpathlineto{\pgfqpoint{4.298552in}{3.381425in}}%
\pgfpathlineto{\pgfqpoint{4.301411in}{2.977009in}}%
\pgfpathlineto{\pgfqpoint{4.304270in}{1.746361in}}%
\pgfpathlineto{\pgfqpoint{4.312848in}{1.812411in}}%
\pgfpathlineto{\pgfqpoint{4.321425in}{1.858147in}}%
\pgfpathlineto{\pgfqpoint{4.327144in}{1.902070in}}%
\pgfpathlineto{\pgfqpoint{4.332862in}{1.936575in}}%
\pgfpathlineto{\pgfqpoint{4.335722in}{1.933362in}}%
\pgfpathlineto{\pgfqpoint{4.338581in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.944541in}}%
\pgfpathlineto{\pgfqpoint{4.352877in}{1.871844in}}%
\pgfpathlineto{\pgfqpoint{4.355736in}{1.847980in}}%
\pgfpathlineto{\pgfqpoint{4.358595in}{1.837333in}}%
\pgfpathlineto{\pgfqpoint{4.361455in}{1.813025in}}%
\pgfpathlineto{\pgfqpoint{4.364314in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{4.367173in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{4.370032in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{4.372891in}{1.801856in}}%
\pgfpathlineto{\pgfqpoint{4.375751in}{1.803113in}}%
\pgfpathlineto{\pgfqpoint{4.378610in}{1.807391in}}%
\pgfpathlineto{\pgfqpoint{4.381469in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{4.384328in}{1.788472in}}%
\pgfpathlineto{\pgfqpoint{4.387188in}{1.788373in}}%
\pgfpathlineto{\pgfqpoint{4.392906in}{1.783690in}}%
\pgfpathlineto{\pgfqpoint{4.395765in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{4.398625in}{1.802341in}}%
\pgfpathlineto{\pgfqpoint{4.401484in}{1.801698in}}%
\pgfpathlineto{\pgfqpoint{4.404343in}{1.784634in}}%
\pgfpathlineto{\pgfqpoint{4.407202in}{1.787897in}}%
\pgfpathlineto{\pgfqpoint{4.410061in}{1.794081in}}%
\pgfpathlineto{\pgfqpoint{4.415780in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{4.418639in}{1.832917in}}%
\pgfpathlineto{\pgfqpoint{4.424358in}{1.817699in}}%
\pgfpathlineto{\pgfqpoint{4.427217in}{1.802498in}}%
\pgfpathlineto{\pgfqpoint{4.430076in}{1.797313in}}%
\pgfpathlineto{\pgfqpoint{4.432935in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{4.438654in}{1.941552in}}%
\pgfpathlineto{\pgfqpoint{4.450091in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{4.452950in}{2.127062in}}%
\pgfpathlineto{\pgfqpoint{4.455809in}{2.141654in}}%
\pgfpathlineto{\pgfqpoint{4.458668in}{2.175179in}}%
\pgfpathlineto{\pgfqpoint{4.461527in}{2.181349in}}%
\pgfpathlineto{\pgfqpoint{4.470105in}{2.236348in}}%
\pgfpathlineto{\pgfqpoint{4.472964in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{4.475824in}{2.237366in}}%
\pgfpathlineto{\pgfqpoint{4.478683in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{4.481542in}{2.262081in}}%
\pgfpathlineto{\pgfqpoint{4.484401in}{2.258116in}}%
\pgfpathlineto{\pgfqpoint{4.487261in}{2.238089in}}%
\pgfpathlineto{\pgfqpoint{4.490120in}{2.260956in}}%
\pgfpathlineto{\pgfqpoint{4.492979in}{2.265552in}}%
\pgfpathlineto{\pgfqpoint{4.498697in}{2.337545in}}%
\pgfpathlineto{\pgfqpoint{4.504416in}{2.501932in}}%
\pgfpathlineto{\pgfqpoint{4.512994in}{2.789602in}}%
\pgfpathlineto{\pgfqpoint{4.515853in}{2.878458in}}%
\pgfpathlineto{\pgfqpoint{4.518712in}{2.925540in}}%
\pgfpathlineto{\pgfqpoint{4.521571in}{2.994515in}}%
\pgfpathlineto{\pgfqpoint{4.524430in}{3.005978in}}%
\pgfpathlineto{\pgfqpoint{4.527290in}{2.979239in}}%
\pgfpathlineto{\pgfqpoint{4.530149in}{2.978324in}}%
\pgfpathlineto{\pgfqpoint{4.533008in}{2.982863in}}%
\pgfpathlineto{\pgfqpoint{4.535867in}{2.953956in}}%
\pgfpathlineto{\pgfqpoint{4.538727in}{2.890370in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{2.860728in}}%
\pgfpathlineto{\pgfqpoint{4.544445in}{2.875191in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{2.841622in}}%
\pgfpathlineto{\pgfqpoint{4.550164in}{2.826410in}}%
\pgfpathlineto{\pgfqpoint{4.561600in}{2.621119in}}%
\pgfpathlineto{\pgfqpoint{4.564460in}{2.556776in}}%
\pgfpathlineto{\pgfqpoint{4.570178in}{2.504404in}}%
\pgfpathlineto{\pgfqpoint{4.573037in}{2.506954in}}%
\pgfpathlineto{\pgfqpoint{4.587333in}{2.709209in}}%
\pgfpathlineto{\pgfqpoint{4.590193in}{2.718222in}}%
\pgfpathlineto{\pgfqpoint{4.593052in}{2.722767in}}%
\pgfpathlineto{\pgfqpoint{4.595911in}{2.722126in}}%
\pgfpathlineto{\pgfqpoint{4.598770in}{2.677572in}}%
\pgfpathlineto{\pgfqpoint{4.601630in}{2.677678in}}%
\pgfpathlineto{\pgfqpoint{4.604489in}{2.637212in}}%
\pgfpathlineto{\pgfqpoint{4.607348in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{4.610207in}{2.584397in}}%
\pgfpathlineto{\pgfqpoint{4.613066in}{2.588931in}}%
\pgfpathlineto{\pgfqpoint{4.615926in}{2.584207in}}%
\pgfpathlineto{\pgfqpoint{4.621644in}{2.557717in}}%
\pgfpathlineto{\pgfqpoint{4.624503in}{2.559074in}}%
\pgfpathlineto{\pgfqpoint{4.627363in}{2.477865in}}%
\pgfpathlineto{\pgfqpoint{4.635940in}{2.324414in}}%
\pgfpathlineto{\pgfqpoint{4.638800in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{4.641659in}{2.301002in}}%
\pgfpathlineto{\pgfqpoint{4.647377in}{2.329753in}}%
\pgfpathlineto{\pgfqpoint{4.650236in}{2.324764in}}%
\pgfpathlineto{\pgfqpoint{4.653096in}{2.336763in}}%
\pgfpathlineto{\pgfqpoint{4.655955in}{2.386279in}}%
\pgfpathlineto{\pgfqpoint{4.658814in}{2.389316in}}%
\pgfpathlineto{\pgfqpoint{4.661673in}{2.397860in}}%
\pgfpathlineto{\pgfqpoint{4.664533in}{2.398366in}}%
\pgfpathlineto{\pgfqpoint{4.670251in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{4.675969in}{2.310516in}}%
\pgfpathlineto{\pgfqpoint{4.678829in}{2.312323in}}%
\pgfpathlineto{\pgfqpoint{4.681688in}{2.331405in}}%
\pgfpathlineto{\pgfqpoint{4.684547in}{2.367193in}}%
\pgfpathlineto{\pgfqpoint{4.695984in}{2.264504in}}%
\pgfpathlineto{\pgfqpoint{4.707421in}{2.075531in}}%
\pgfpathlineto{\pgfqpoint{4.710280in}{2.070609in}}%
\pgfpathlineto{\pgfqpoint{4.713139in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{4.724576in}{2.250069in}}%
\pgfpathlineto{\pgfqpoint{4.730295in}{2.383750in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{2.412640in}}%
\pgfpathlineto{\pgfqpoint{4.736013in}{2.419178in}}%
\pgfpathlineto{\pgfqpoint{4.738872in}{2.415511in}}%
\pgfpathlineto{\pgfqpoint{4.741732in}{2.415322in}}%
\pgfpathlineto{\pgfqpoint{4.744591in}{2.409267in}}%
\pgfpathlineto{\pgfqpoint{4.750309in}{2.393451in}}%
\pgfpathlineto{\pgfqpoint{4.753169in}{2.427048in}}%
\pgfpathlineto{\pgfqpoint{4.756028in}{2.402276in}}%
\pgfpathlineto{\pgfqpoint{4.758887in}{2.421510in}}%
\pgfpathlineto{\pgfqpoint{4.761746in}{2.413703in}}%
\pgfpathlineto{\pgfqpoint{4.764605in}{2.431960in}}%
\pgfpathlineto{\pgfqpoint{4.767465in}{2.419252in}}%
\pgfpathlineto{\pgfqpoint{4.770324in}{2.359256in}}%
\pgfpathlineto{\pgfqpoint{4.773183in}{2.336697in}}%
\pgfpathlineto{\pgfqpoint{4.778902in}{2.269572in}}%
\pgfpathlineto{\pgfqpoint{4.781761in}{2.256332in}}%
\pgfpathlineto{\pgfqpoint{4.784620in}{2.274178in}}%
\pgfpathlineto{\pgfqpoint{4.793198in}{2.403644in}}%
\pgfpathlineto{\pgfqpoint{4.796057in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.798916in}{2.481121in}}%
\pgfpathlineto{\pgfqpoint{4.804635in}{2.521078in}}%
\pgfpathlineto{\pgfqpoint{4.807494in}{2.504631in}}%
\pgfpathlineto{\pgfqpoint{4.810353in}{2.504116in}}%
\pgfpathlineto{\pgfqpoint{4.816072in}{2.466302in}}%
\pgfpathlineto{\pgfqpoint{4.818931in}{2.492245in}}%
\pgfpathlineto{\pgfqpoint{4.821790in}{2.489233in}}%
\pgfpathlineto{\pgfqpoint{4.830368in}{2.597417in}}%
\pgfpathlineto{\pgfqpoint{4.833227in}{2.612734in}}%
\pgfpathlineto{\pgfqpoint{4.836086in}{2.662467in}}%
\pgfpathlineto{\pgfqpoint{4.838945in}{2.652960in}}%
\pgfpathlineto{\pgfqpoint{4.841805in}{2.647926in}}%
\pgfpathlineto{\pgfqpoint{4.844664in}{2.635546in}}%
\pgfpathlineto{\pgfqpoint{4.847523in}{2.673427in}}%
\pgfpathlineto{\pgfqpoint{4.850382in}{2.695001in}}%
\pgfpathlineto{\pgfqpoint{4.861819in}{2.835749in}}%
\pgfpathlineto{\pgfqpoint{4.864678in}{2.831863in}}%
\pgfpathlineto{\pgfqpoint{4.867538in}{2.845310in}}%
\pgfpathlineto{\pgfqpoint{4.870397in}{2.847075in}}%
\pgfpathlineto{\pgfqpoint{4.873256in}{2.804310in}}%
\pgfpathlineto{\pgfqpoint{4.878975in}{2.676069in}}%
\pgfpathlineto{\pgfqpoint{4.881834in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{4.884693in}{2.686023in}}%
\pgfpathlineto{\pgfqpoint{4.887552in}{2.691273in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{4.893271in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{4.913285in}{2.853786in}}%
\pgfpathlineto{\pgfqpoint{4.916144in}{2.867838in}}%
\pgfpathlineto{\pgfqpoint{4.919004in}{2.824775in}}%
\pgfpathlineto{\pgfqpoint{4.921863in}{2.821837in}}%
\pgfpathlineto{\pgfqpoint{4.924722in}{2.753804in}}%
\pgfpathlineto{\pgfqpoint{4.927581in}{2.782533in}}%
\pgfpathlineto{\pgfqpoint{4.933300in}{2.863318in}}%
\pgfpathlineto{\pgfqpoint{4.936159in}{2.955192in}}%
\pgfpathlineto{\pgfqpoint{4.939018in}{2.933431in}}%
\pgfpathlineto{\pgfqpoint{4.941878in}{2.987061in}}%
\pgfpathlineto{\pgfqpoint{4.944737in}{2.986805in}}%
\pgfpathlineto{\pgfqpoint{4.947596in}{2.983583in}}%
\pgfpathlineto{\pgfqpoint{4.950455in}{3.001640in}}%
\pgfpathlineto{\pgfqpoint{4.956174in}{2.989453in}}%
\pgfpathlineto{\pgfqpoint{4.959033in}{2.976147in}}%
\pgfpathlineto{\pgfqpoint{4.961892in}{3.016432in}}%
\pgfpathlineto{\pgfqpoint{4.964751in}{2.980933in}}%
\pgfpathlineto{\pgfqpoint{4.967611in}{2.982823in}}%
\pgfpathlineto{\pgfqpoint{4.970470in}{3.006056in}}%
\pgfpathlineto{\pgfqpoint{4.973329in}{2.999325in}}%
\pgfpathlineto{\pgfqpoint{4.976188in}{3.056056in}}%
\pgfpathlineto{\pgfqpoint{4.979047in}{2.965345in}}%
\pgfpathlineto{\pgfqpoint{4.981907in}{2.979946in}}%
\pgfpathlineto{\pgfqpoint{4.984766in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{4.987625in}{2.999264in}}%
\pgfpathlineto{\pgfqpoint{4.990484in}{2.971631in}}%
\pgfpathlineto{\pgfqpoint{4.993344in}{2.996360in}}%
\pgfpathlineto{\pgfqpoint{4.996203in}{2.994975in}}%
\pgfpathlineto{\pgfqpoint{4.999062in}{3.067974in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{3.089519in}}%
\pgfpathlineto{\pgfqpoint{5.004780in}{3.129784in}}%
\pgfpathlineto{\pgfqpoint{5.007640in}{3.143470in}}%
\pgfpathlineto{\pgfqpoint{5.010499in}{3.107992in}}%
\pgfpathlineto{\pgfqpoint{5.013358in}{3.117058in}}%
\pgfpathlineto{\pgfqpoint{5.016217in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{5.019077in}{3.120024in}}%
\pgfpathlineto{\pgfqpoint{5.021936in}{3.162088in}}%
\pgfpathlineto{\pgfqpoint{5.024795in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{5.030514in}{3.090743in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.076420in}}%
\pgfpathlineto{\pgfqpoint{5.036232in}{3.043696in}}%
\pgfpathlineto{\pgfqpoint{5.039091in}{3.057076in}}%
\pgfpathlineto{\pgfqpoint{5.041950in}{2.970126in}}%
\pgfpathlineto{\pgfqpoint{5.044810in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{5.047669in}{2.990232in}}%
\pgfpathlineto{\pgfqpoint{5.050528in}{3.024718in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{3.002517in}}%
\pgfpathlineto{\pgfqpoint{5.056247in}{3.030881in}}%
\pgfpathlineto{\pgfqpoint{5.059106in}{3.020201in}}%
\pgfpathlineto{\pgfqpoint{5.061965in}{3.036709in}}%
\pgfpathlineto{\pgfqpoint{5.064824in}{3.020578in}}%
\pgfpathlineto{\pgfqpoint{5.070543in}{2.927594in}}%
\pgfpathlineto{\pgfqpoint{5.073402in}{2.897549in}}%
\pgfpathlineto{\pgfqpoint{5.079120in}{2.778975in}}%
\pgfpathlineto{\pgfqpoint{5.087698in}{2.646807in}}%
\pgfpathlineto{\pgfqpoint{5.090557in}{2.548714in}}%
\pgfpathlineto{\pgfqpoint{5.093417in}{2.533531in}}%
\pgfpathlineto{\pgfqpoint{5.096276in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{5.099135in}{2.485254in}}%
\pgfpathlineto{\pgfqpoint{5.101994in}{2.455371in}}%
\pgfpathlineto{\pgfqpoint{5.107713in}{2.426925in}}%
\pgfpathlineto{\pgfqpoint{5.110572in}{2.383314in}}%
\pgfpathlineto{\pgfqpoint{5.113431in}{2.384396in}}%
\pgfpathlineto{\pgfqpoint{5.116290in}{2.394736in}}%
\pgfpathlineto{\pgfqpoint{5.119150in}{2.371030in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{2.369285in}}%
\pgfpathlineto{\pgfqpoint{5.127727in}{2.340302in}}%
\pgfpathlineto{\pgfqpoint{5.130586in}{2.365897in}}%
\pgfpathlineto{\pgfqpoint{5.133446in}{2.332626in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{2.351151in}}%
\pgfpathlineto{\pgfqpoint{5.139164in}{2.311950in}}%
\pgfpathlineto{\pgfqpoint{5.142023in}{2.311377in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{2.317797in}}%
\pgfpathlineto{\pgfqpoint{5.147742in}{2.295613in}}%
\pgfpathlineto{\pgfqpoint{5.150601in}{2.364528in}}%
\pgfpathlineto{\pgfqpoint{5.153460in}{2.311093in}}%
\pgfpathlineto{\pgfqpoint{5.156319in}{2.305970in}}%
\pgfpathlineto{\pgfqpoint{5.162038in}{2.238275in}}%
\pgfpathlineto{\pgfqpoint{5.164897in}{2.240608in}}%
\pgfpathlineto{\pgfqpoint{5.170616in}{2.178041in}}%
\pgfpathlineto{\pgfqpoint{5.173475in}{2.177220in}}%
\pgfpathlineto{\pgfqpoint{5.176334in}{2.168521in}}%
\pgfpathlineto{\pgfqpoint{5.179193in}{2.169532in}}%
\pgfpathlineto{\pgfqpoint{5.182053in}{2.162225in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{2.188737in}}%
\pgfpathlineto{\pgfqpoint{5.187771in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{5.190630in}{2.213428in}}%
\pgfpathlineto{\pgfqpoint{5.193489in}{2.185878in}}%
\pgfpathlineto{\pgfqpoint{5.196349in}{2.185613in}}%
\pgfpathlineto{\pgfqpoint{5.199208in}{2.194324in}}%
\pgfpathlineto{\pgfqpoint{5.202067in}{2.182126in}}%
\pgfpathlineto{\pgfqpoint{5.204926in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{5.207786in}{2.137918in}}%
\pgfpathlineto{\pgfqpoint{5.210645in}{2.154528in}}%
\pgfpathlineto{\pgfqpoint{5.213504in}{2.143658in}}%
\pgfpathlineto{\pgfqpoint{5.216363in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{5.219222in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{5.222082in}{2.144151in}}%
\pgfpathlineto{\pgfqpoint{5.224941in}{2.150664in}}%
\pgfpathlineto{\pgfqpoint{5.227800in}{2.136207in}}%
\pgfpathlineto{\pgfqpoint{5.230659in}{2.154523in}}%
\pgfpathlineto{\pgfqpoint{5.233519in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{5.236378in}{2.174636in}}%
\pgfpathlineto{\pgfqpoint{5.239237in}{2.124146in}}%
\pgfpathlineto{\pgfqpoint{5.242096in}{2.132582in}}%
\pgfpathlineto{\pgfqpoint{5.244955in}{2.119601in}}%
\pgfpathlineto{\pgfqpoint{5.247815in}{2.118423in}}%
\pgfpathlineto{\pgfqpoint{5.253533in}{2.142861in}}%
\pgfpathlineto{\pgfqpoint{5.262111in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{5.267829in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{5.270689in}{2.344517in}}%
\pgfpathlineto{\pgfqpoint{5.273548in}{2.338735in}}%
\pgfpathlineto{\pgfqpoint{5.276407in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{5.279266in}{2.321672in}}%
\pgfpathlineto{\pgfqpoint{5.284985in}{2.286392in}}%
\pgfpathlineto{\pgfqpoint{5.287844in}{2.286908in}}%
\pgfpathlineto{\pgfqpoint{5.293562in}{2.261335in}}%
\pgfpathlineto{\pgfqpoint{5.296422in}{2.266175in}}%
\pgfpathlineto{\pgfqpoint{5.299281in}{2.263516in}}%
\pgfpathlineto{\pgfqpoint{5.302140in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{5.304999in}{2.234971in}}%
\pgfpathlineto{\pgfqpoint{5.307858in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{5.319295in}{2.146010in}}%
\pgfpathlineto{\pgfqpoint{5.322155in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{5.325014in}{2.117068in}}%
\pgfpathlineto{\pgfqpoint{5.327873in}{2.109724in}}%
\pgfpathlineto{\pgfqpoint{5.333592in}{2.166781in}}%
\pgfpathlineto{\pgfqpoint{5.336451in}{2.219082in}}%
\pgfpathlineto{\pgfqpoint{5.339310in}{2.235143in}}%
\pgfpathlineto{\pgfqpoint{5.342169in}{2.257929in}}%
\pgfpathlineto{\pgfqpoint{5.345028in}{2.268353in}}%
\pgfpathlineto{\pgfqpoint{5.347888in}{2.248857in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{2.247970in}}%
\pgfpathlineto{\pgfqpoint{5.353606in}{2.237419in}}%
\pgfpathlineto{\pgfqpoint{5.356465in}{2.243069in}}%
\pgfpathlineto{\pgfqpoint{5.359325in}{2.232115in}}%
\pgfpathlineto{\pgfqpoint{5.362184in}{2.235440in}}%
\pgfpathlineto{\pgfqpoint{5.365043in}{2.231898in}}%
\pgfpathlineto{\pgfqpoint{5.373621in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{5.376480in}{2.198622in}}%
\pgfpathlineto{\pgfqpoint{5.382198in}{2.165887in}}%
\pgfpathlineto{\pgfqpoint{5.385058in}{2.101520in}}%
\pgfpathlineto{\pgfqpoint{5.387917in}{2.082945in}}%
\pgfpathlineto{\pgfqpoint{5.390776in}{2.055256in}}%
\pgfpathlineto{\pgfqpoint{5.393635in}{2.064405in}}%
\pgfpathlineto{\pgfqpoint{5.396494in}{2.079808in}}%
\pgfpathlineto{\pgfqpoint{5.399354in}{2.070762in}}%
\pgfpathlineto{\pgfqpoint{5.402213in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{5.405072in}{2.090656in}}%
\pgfpathlineto{\pgfqpoint{5.410791in}{2.179776in}}%
\pgfpathlineto{\pgfqpoint{5.413650in}{2.157235in}}%
\pgfpathlineto{\pgfqpoint{5.416509in}{2.156414in}}%
\pgfpathlineto{\pgfqpoint{5.419368in}{2.137681in}}%
\pgfpathlineto{\pgfqpoint{5.422228in}{2.140646in}}%
\pgfpathlineto{\pgfqpoint{5.425087in}{2.121202in}}%
\pgfpathlineto{\pgfqpoint{5.427946in}{2.141538in}}%
\pgfpathlineto{\pgfqpoint{5.433664in}{2.101427in}}%
\pgfpathlineto{\pgfqpoint{5.436524in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{5.439383in}{2.068957in}}%
\pgfpathlineto{\pgfqpoint{5.442242in}{2.061487in}}%
\pgfpathlineto{\pgfqpoint{5.447961in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{5.450820in}{1.961427in}}%
\pgfpathlineto{\pgfqpoint{5.453679in}{1.914378in}}%
\pgfpathlineto{\pgfqpoint{5.456538in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{5.465116in}{1.873556in}}%
\pgfpathlineto{\pgfqpoint{5.467975in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.470834in}{1.913448in}}%
\pgfpathlineto{\pgfqpoint{5.473694in}{1.928373in}}%
\pgfpathlineto{\pgfqpoint{5.476553in}{1.970983in}}%
\pgfpathlineto{\pgfqpoint{5.479412in}{1.979774in}}%
\pgfpathlineto{\pgfqpoint{5.482271in}{2.004253in}}%
\pgfpathlineto{\pgfqpoint{5.485131in}{1.984140in}}%
\pgfpathlineto{\pgfqpoint{5.487990in}{1.980119in}}%
\pgfpathlineto{\pgfqpoint{5.490849in}{1.967174in}}%
\pgfpathlineto{\pgfqpoint{5.493708in}{1.972937in}}%
\pgfpathlineto{\pgfqpoint{5.499427in}{1.941689in}}%
\pgfpathlineto{\pgfqpoint{5.502286in}{1.944032in}}%
\pgfpathlineto{\pgfqpoint{5.510864in}{1.907727in}}%
\pgfpathlineto{\pgfqpoint{5.516582in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{5.522300in}{1.796579in}}%
\pgfpathlineto{\pgfqpoint{5.525160in}{1.799480in}}%
\pgfpathlineto{\pgfqpoint{5.539456in}{1.917858in}}%
\pgfpathlineto{\pgfqpoint{5.542315in}{1.952647in}}%
\pgfpathlineto{\pgfqpoint{5.548033in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{5.553752in}{2.005577in}}%
\pgfpathlineto{\pgfqpoint{5.568048in}{1.859204in}}%
\pgfpathlineto{\pgfqpoint{5.576626in}{1.831160in}}%
\pgfpathlineto{\pgfqpoint{5.579485in}{1.834520in}}%
\pgfpathlineto{\pgfqpoint{5.582344in}{1.832844in}}%
\pgfpathlineto{\pgfqpoint{5.585203in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{5.588063in}{1.834935in}}%
\pgfpathlineto{\pgfqpoint{5.590922in}{1.824046in}}%
\pgfpathlineto{\pgfqpoint{5.596640in}{1.783264in}}%
\pgfpathlineto{\pgfqpoint{5.599500in}{1.786632in}}%
\pgfpathlineto{\pgfqpoint{5.602359in}{1.793661in}}%
\pgfpathlineto{\pgfqpoint{5.610936in}{1.919675in}}%
\pgfpathlineto{\pgfqpoint{5.625233in}{1.968878in}}%
\pgfpathlineto{\pgfqpoint{5.628092in}{1.987203in}}%
\pgfpathlineto{\pgfqpoint{5.630951in}{1.990563in}}%
\pgfpathlineto{\pgfqpoint{5.633810in}{1.987446in}}%
\pgfpathlineto{\pgfqpoint{5.639529in}{2.026989in}}%
\pgfpathlineto{\pgfqpoint{5.642388in}{2.048173in}}%
\pgfpathlineto{\pgfqpoint{5.653825in}{2.087893in}}%
\pgfpathlineto{\pgfqpoint{5.656684in}{2.076304in}}%
\pgfpathlineto{\pgfqpoint{5.662403in}{2.105994in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{2.120992in}}%
\pgfpathlineto{\pgfqpoint{5.668121in}{2.129695in}}%
\pgfpathlineto{\pgfqpoint{5.670980in}{2.115643in}}%
\pgfpathlineto{\pgfqpoint{5.676699in}{2.169213in}}%
\pgfpathlineto{\pgfqpoint{5.682417in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{5.685276in}{2.327297in}}%
\pgfpathlineto{\pgfqpoint{5.690995in}{2.348977in}}%
\pgfpathlineto{\pgfqpoint{5.693854in}{2.348803in}}%
\pgfpathlineto{\pgfqpoint{5.696713in}{2.312761in}}%
\pgfpathlineto{\pgfqpoint{5.699572in}{2.294341in}}%
\pgfpathlineto{\pgfqpoint{5.702432in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{5.705291in}{2.261903in}}%
\pgfpathlineto{\pgfqpoint{5.713869in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{5.716728in}{2.391991in}}%
\pgfpathlineto{\pgfqpoint{5.722446in}{2.449228in}}%
\pgfpathlineto{\pgfqpoint{5.725306in}{2.495595in}}%
\pgfpathlineto{\pgfqpoint{5.728165in}{2.513075in}}%
\pgfpathlineto{\pgfqpoint{5.731024in}{2.546120in}}%
\pgfpathlineto{\pgfqpoint{5.733883in}{2.565039in}}%
\pgfpathlineto{\pgfqpoint{5.739602in}{2.416720in}}%
\pgfpathlineto{\pgfqpoint{5.742461in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{5.745320in}{2.297648in}}%
\pgfpathlineto{\pgfqpoint{5.748179in}{2.320104in}}%
\pgfpathlineto{\pgfqpoint{5.751039in}{2.312137in}}%
\pgfpathlineto{\pgfqpoint{5.753898in}{2.285482in}}%
\pgfpathlineto{\pgfqpoint{5.756757in}{2.269654in}}%
\pgfpathlineto{\pgfqpoint{5.762475in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{5.765335in}{2.179911in}}%
\pgfpathlineto{\pgfqpoint{5.768194in}{2.174768in}}%
\pgfpathlineto{\pgfqpoint{5.771053in}{2.144084in}}%
\pgfpathlineto{\pgfqpoint{5.773912in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{2.149249in}}%
\pgfpathlineto{\pgfqpoint{5.779631in}{2.156032in}}%
\pgfpathlineto{\pgfqpoint{5.782490in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{5.785349in}{2.172760in}}%
\pgfpathlineto{\pgfqpoint{5.791068in}{2.234431in}}%
\pgfpathlineto{\pgfqpoint{5.793927in}{2.217650in}}%
\pgfpathlineto{\pgfqpoint{5.796786in}{2.284823in}}%
\pgfpathlineto{\pgfqpoint{5.799645in}{2.281573in}}%
\pgfpathlineto{\pgfqpoint{5.802505in}{2.269993in}}%
\pgfpathlineto{\pgfqpoint{5.805364in}{2.250810in}}%
\pgfpathlineto{\pgfqpoint{5.811082in}{2.184791in}}%
\pgfpathlineto{\pgfqpoint{5.813942in}{2.186593in}}%
\pgfpathlineto{\pgfqpoint{5.816801in}{2.176251in}}%
\pgfpathlineto{\pgfqpoint{5.819660in}{2.219734in}}%
\pgfpathlineto{\pgfqpoint{5.822519in}{2.223996in}}%
\pgfpathlineto{\pgfqpoint{5.825378in}{2.204465in}}%
\pgfpathlineto{\pgfqpoint{5.828238in}{2.207140in}}%
\pgfpathlineto{\pgfqpoint{5.831097in}{2.228578in}}%
\pgfpathlineto{\pgfqpoint{5.833956in}{2.231995in}}%
\pgfpathlineto{\pgfqpoint{5.842534in}{2.206785in}}%
\pgfpathlineto{\pgfqpoint{5.845393in}{2.210740in}}%
\pgfpathlineto{\pgfqpoint{5.848252in}{2.208615in}}%
\pgfpathlineto{\pgfqpoint{5.851111in}{2.213282in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{2.208710in}}%
\pgfpathlineto{\pgfqpoint{5.856830in}{2.224513in}}%
\pgfpathlineto{\pgfqpoint{5.859689in}{2.230512in}}%
\pgfpathlineto{\pgfqpoint{5.862548in}{2.225847in}}%
\pgfpathlineto{\pgfqpoint{5.865408in}{2.247750in}}%
\pgfpathlineto{\pgfqpoint{5.868267in}{2.236213in}}%
\pgfpathlineto{\pgfqpoint{5.871126in}{2.240943in}}%
\pgfpathlineto{\pgfqpoint{5.876845in}{2.266974in}}%
\pgfpathlineto{\pgfqpoint{5.885422in}{2.356980in}}%
\pgfpathlineto{\pgfqpoint{5.888281in}{2.369681in}}%
\pgfpathlineto{\pgfqpoint{5.891141in}{2.349777in}}%
\pgfpathlineto{\pgfqpoint{5.894000in}{2.354507in}}%
\pgfpathlineto{\pgfqpoint{5.905437in}{2.255633in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{2.217130in}}%
\pgfpathlineto{\pgfqpoint{5.914014in}{2.217675in}}%
\pgfpathlineto{\pgfqpoint{5.919733in}{2.242487in}}%
\pgfpathlineto{\pgfqpoint{5.922592in}{2.243500in}}%
\pgfpathlineto{\pgfqpoint{5.925451in}{2.237817in}}%
\pgfpathlineto{\pgfqpoint{5.928311in}{2.217847in}}%
\pgfpathlineto{\pgfqpoint{5.931170in}{2.188619in}}%
\pgfpathlineto{\pgfqpoint{5.934029in}{2.186057in}}%
\pgfpathlineto{\pgfqpoint{5.936888in}{2.196728in}}%
\pgfpathlineto{\pgfqpoint{5.939747in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{5.942607in}{2.192019in}}%
\pgfpathlineto{\pgfqpoint{5.945466in}{2.217816in}}%
\pgfpathlineto{\pgfqpoint{5.954044in}{2.405923in}}%
\pgfpathlineto{\pgfqpoint{5.956903in}{2.416754in}}%
\pgfpathlineto{\pgfqpoint{5.959762in}{2.410743in}}%
\pgfpathlineto{\pgfqpoint{5.962621in}{2.419563in}}%
\pgfpathlineto{\pgfqpoint{5.965481in}{2.418581in}}%
\pgfpathlineto{\pgfqpoint{5.968340in}{2.405040in}}%
\pgfpathlineto{\pgfqpoint{5.971199in}{2.375063in}}%
\pgfpathlineto{\pgfqpoint{5.974058in}{2.369991in}}%
\pgfpathlineto{\pgfqpoint{5.982636in}{2.315796in}}%
\pgfpathlineto{\pgfqpoint{5.988354in}{2.327267in}}%
\pgfpathlineto{\pgfqpoint{5.991214in}{2.327099in}}%
\pgfpathlineto{\pgfqpoint{5.994073in}{2.328400in}}%
\pgfpathlineto{\pgfqpoint{5.996932in}{2.322889in}}%
\pgfpathlineto{\pgfqpoint{5.999791in}{2.292318in}}%
\pgfpathlineto{\pgfqpoint{6.002650in}{2.278049in}}%
\pgfpathlineto{\pgfqpoint{6.005510in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{6.008369in}{2.257703in}}%
\pgfpathlineto{\pgfqpoint{6.011228in}{2.282602in}}%
\pgfpathlineto{\pgfqpoint{6.014087in}{2.250811in}}%
\pgfpathlineto{\pgfqpoint{6.016947in}{2.272095in}}%
\pgfpathlineto{\pgfqpoint{6.022665in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{6.025524in}{2.352823in}}%
\pgfpathlineto{\pgfqpoint{6.028384in}{2.383908in}}%
\pgfpathlineto{\pgfqpoint{6.031243in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{2.390710in}}%
\pgfpathlineto{\pgfqpoint{6.036961in}{2.422396in}}%
\pgfpathlineto{\pgfqpoint{6.039820in}{2.412314in}}%
\pgfpathlineto{\pgfqpoint{6.048398in}{2.303260in}}%
\pgfpathlineto{\pgfqpoint{6.054117in}{2.196179in}}%
\pgfpathlineto{\pgfqpoint{6.056976in}{2.154931in}}%
\pgfpathlineto{\pgfqpoint{6.059835in}{2.130554in}}%
\pgfpathlineto{\pgfqpoint{6.062694in}{2.119640in}}%
\pgfpathlineto{\pgfqpoint{6.065553in}{2.095908in}}%
\pgfpathlineto{\pgfqpoint{6.068413in}{2.096692in}}%
\pgfpathlineto{\pgfqpoint{6.071272in}{2.054980in}}%
\pgfpathlineto{\pgfqpoint{6.074131in}{2.044609in}}%
\pgfpathlineto{\pgfqpoint{6.082709in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{6.085568in}{1.993521in}}%
\pgfpathlineto{\pgfqpoint{6.091286in}{2.033487in}}%
\pgfpathlineto{\pgfqpoint{6.097005in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{6.102723in}{2.104624in}}%
\pgfpathlineto{\pgfqpoint{6.105583in}{2.092788in}}%
\pgfpathlineto{\pgfqpoint{6.108442in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{6.111301in}{2.076896in}}%
\pgfpathlineto{\pgfqpoint{6.114160in}{2.084457in}}%
\pgfpathlineto{\pgfqpoint{6.117020in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{6.119879in}{2.059161in}}%
\pgfpathlineto{\pgfqpoint{6.122738in}{2.045745in}}%
\pgfpathlineto{\pgfqpoint{6.125597in}{2.025064in}}%
\pgfpathlineto{\pgfqpoint{6.128456in}{2.032258in}}%
\pgfpathlineto{\pgfqpoint{6.131316in}{2.023146in}}%
\pgfpathlineto{\pgfqpoint{6.134175in}{2.027276in}}%
\pgfpathlineto{\pgfqpoint{6.137034in}{2.022877in}}%
\pgfpathlineto{\pgfqpoint{6.139893in}{2.026782in}}%
\pgfpathlineto{\pgfqpoint{6.142753in}{2.040918in}}%
\pgfpathlineto{\pgfqpoint{6.145612in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{6.151330in}{2.150876in}}%
\pgfpathlineto{\pgfqpoint{6.154189in}{2.160355in}}%
\pgfpathlineto{\pgfqpoint{6.157049in}{2.202130in}}%
\pgfpathlineto{\pgfqpoint{6.159908in}{2.201004in}}%
\pgfpathlineto{\pgfqpoint{6.168486in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{6.171345in}{2.291049in}}%
\pgfpathlineto{\pgfqpoint{6.174204in}{2.321219in}}%
\pgfpathlineto{\pgfqpoint{6.177063in}{2.339262in}}%
\pgfpathlineto{\pgfqpoint{6.179922in}{2.334671in}}%
\pgfpathlineto{\pgfqpoint{6.182782in}{2.340905in}}%
\pgfpathlineto{\pgfqpoint{6.188500in}{2.303209in}}%
\pgfpathlineto{\pgfqpoint{6.191359in}{2.319439in}}%
\pgfpathlineto{\pgfqpoint{6.194219in}{2.315589in}}%
\pgfpathlineto{\pgfqpoint{6.197078in}{2.375811in}}%
\pgfpathlineto{\pgfqpoint{6.199937in}{2.388395in}}%
\pgfpathlineto{\pgfqpoint{6.202796in}{2.416883in}}%
\pgfpathlineto{\pgfqpoint{6.214233in}{2.625048in}}%
\pgfpathlineto{\pgfqpoint{6.217092in}{2.611799in}}%
\pgfpathlineto{\pgfqpoint{6.219952in}{2.548028in}}%
\pgfpathlineto{\pgfqpoint{6.222811in}{2.535203in}}%
\pgfpathlineto{\pgfqpoint{6.225670in}{2.501849in}}%
\pgfpathlineto{\pgfqpoint{6.228529in}{2.508902in}}%
\pgfpathlineto{\pgfqpoint{6.231389in}{2.487106in}}%
\pgfpathlineto{\pgfqpoint{6.234248in}{2.502026in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{6.242825in}{2.492675in}}%
\pgfpathlineto{\pgfqpoint{6.245685in}{2.471090in}}%
\pgfpathlineto{\pgfqpoint{6.248544in}{2.475735in}}%
\pgfpathlineto{\pgfqpoint{6.251403in}{2.467983in}}%
\pgfpathlineto{\pgfqpoint{6.254262in}{2.498994in}}%
\pgfpathlineto{\pgfqpoint{6.257122in}{2.502657in}}%
\pgfpathlineto{\pgfqpoint{6.259981in}{2.499356in}}%
\pgfpathlineto{\pgfqpoint{6.265699in}{2.500479in}}%
\pgfpathlineto{\pgfqpoint{6.268559in}{2.481254in}}%
\pgfpathlineto{\pgfqpoint{6.271418in}{2.489907in}}%
\pgfpathlineto{\pgfqpoint{6.274277in}{2.462247in}}%
\pgfpathlineto{\pgfqpoint{6.277136in}{2.460129in}}%
\pgfpathlineto{\pgfqpoint{6.279995in}{2.434870in}}%
\pgfpathlineto{\pgfqpoint{6.282855in}{2.318717in}}%
\pgfpathlineto{\pgfqpoint{6.285714in}{2.293005in}}%
\pgfpathlineto{\pgfqpoint{6.291432in}{2.203927in}}%
\pgfpathlineto{\pgfqpoint{6.294292in}{2.182270in}}%
\pgfpathlineto{\pgfqpoint{6.297151in}{2.185797in}}%
\pgfpathlineto{\pgfqpoint{6.300010in}{2.122741in}}%
\pgfpathlineto{\pgfqpoint{6.302869in}{2.103091in}}%
\pgfpathlineto{\pgfqpoint{6.305728in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{6.308588in}{2.034734in}}%
\pgfpathlineto{\pgfqpoint{6.314306in}{2.041836in}}%
\pgfpathlineto{\pgfqpoint{6.317165in}{2.032238in}}%
\pgfpathlineto{\pgfqpoint{6.320025in}{2.042327in}}%
\pgfpathlineto{\pgfqpoint{6.322884in}{2.024041in}}%
\pgfpathlineto{\pgfqpoint{6.325743in}{2.025611in}}%
\pgfpathlineto{\pgfqpoint{6.328602in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{6.331461in}{2.039237in}}%
\pgfpathlineto{\pgfqpoint{6.334321in}{2.031819in}}%
\pgfpathlineto{\pgfqpoint{6.337180in}{2.033702in}}%
\pgfpathlineto{\pgfqpoint{6.340039in}{2.063059in}}%
\pgfpathlineto{\pgfqpoint{6.342898in}{2.049447in}}%
\pgfpathlineto{\pgfqpoint{6.345758in}{2.055792in}}%
\pgfpathlineto{\pgfqpoint{6.348617in}{2.053620in}}%
\pgfpathlineto{\pgfqpoint{6.354335in}{2.035202in}}%
\pgfpathlineto{\pgfqpoint{6.357195in}{2.065393in}}%
\pgfpathlineto{\pgfqpoint{6.360054in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{6.362913in}{2.078247in}}%
\pgfpathlineto{\pgfqpoint{6.365772in}{2.088302in}}%
\pgfpathlineto{\pgfqpoint{6.368631in}{2.088001in}}%
\pgfpathlineto{\pgfqpoint{6.371491in}{2.099860in}}%
\pgfpathlineto{\pgfqpoint{6.374350in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{6.377209in}{2.072269in}}%
\pgfpathlineto{\pgfqpoint{6.380068in}{2.044315in}}%
\pgfpathlineto{\pgfqpoint{6.382928in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{6.385787in}{2.040406in}}%
\pgfpathlineto{\pgfqpoint{6.394364in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{6.397224in}{1.884158in}}%
\pgfpathlineto{\pgfqpoint{6.400083in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{6.402942in}{1.843381in}}%
\pgfpathlineto{\pgfqpoint{6.405801in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{6.408661in}{1.802159in}}%
\pgfpathlineto{\pgfqpoint{6.411520in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{6.414379in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{6.417238in}{1.804739in}}%
\pgfpathlineto{\pgfqpoint{6.420098in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{6.425816in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{6.428675in}{1.924821in}}%
\pgfpathlineto{\pgfqpoint{6.431534in}{1.909247in}}%
\pgfpathlineto{\pgfqpoint{6.434394in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{6.437253in}{1.900937in}}%
\pgfpathlineto{\pgfqpoint{6.440112in}{1.926629in}}%
\pgfpathlineto{\pgfqpoint{6.442971in}{1.915585in}}%
\pgfpathlineto{\pgfqpoint{6.445831in}{1.919644in}}%
\pgfpathlineto{\pgfqpoint{6.451549in}{1.918218in}}%
\pgfpathlineto{\pgfqpoint{6.454408in}{1.932292in}}%
\pgfpathlineto{\pgfqpoint{6.457267in}{1.912581in}}%
\pgfpathlineto{\pgfqpoint{6.460127in}{1.924315in}}%
\pgfpathlineto{\pgfqpoint{6.462986in}{1.915747in}}%
\pgfpathlineto{\pgfqpoint{6.465845in}{1.913189in}}%
\pgfpathlineto{\pgfqpoint{6.471564in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{6.474423in}{1.874391in}}%
\pgfpathlineto{\pgfqpoint{6.477282in}{1.852608in}}%
\pgfpathlineto{\pgfqpoint{6.480141in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{6.483000in}{1.833241in}}%
\pgfpathlineto{\pgfqpoint{6.485860in}{1.811433in}}%
\pgfpathlineto{\pgfqpoint{6.488719in}{1.799615in}}%
\pgfpathlineto{\pgfqpoint{6.491578in}{1.797053in}}%
\pgfpathlineto{\pgfqpoint{6.497297in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{6.500156in}{1.902857in}}%
\pgfpathlineto{\pgfqpoint{6.503015in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{6.505874in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{6.508734in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{6.511593in}{1.942801in}}%
\pgfpathlineto{\pgfqpoint{6.514452in}{1.956230in}}%
\pgfpathlineto{\pgfqpoint{6.517311in}{1.951653in}}%
\pgfpathlineto{\pgfqpoint{6.525889in}{2.007077in}}%
\pgfpathlineto{\pgfqpoint{6.528748in}{2.004309in}}%
\pgfpathlineto{\pgfqpoint{6.534467in}{1.984571in}}%
\pgfpathlineto{\pgfqpoint{6.545903in}{1.905044in}}%
\pgfpathlineto{\pgfqpoint{6.548763in}{1.894401in}}%
\pgfpathlineto{\pgfqpoint{6.551622in}{1.869078in}}%
\pgfpathlineto{\pgfqpoint{6.554481in}{1.859862in}}%
\pgfpathlineto{\pgfqpoint{6.560200in}{1.896441in}}%
\pgfpathlineto{\pgfqpoint{6.571636in}{2.097723in}}%
\pgfpathlineto{\pgfqpoint{6.574496in}{2.109723in}}%
\pgfpathlineto{\pgfqpoint{6.577355in}{2.099979in}}%
\pgfpathlineto{\pgfqpoint{6.583073in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{6.585933in}{2.145997in}}%
\pgfpathlineto{\pgfqpoint{6.588792in}{2.136577in}}%
\pgfpathlineto{\pgfqpoint{6.591651in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{6.594510in}{2.119803in}}%
\pgfpathlineto{\pgfqpoint{6.597370in}{2.112499in}}%
\pgfpathlineto{\pgfqpoint{6.600229in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{6.603088in}{2.094802in}}%
\pgfpathlineto{\pgfqpoint{6.605947in}{2.098443in}}%
\pgfpathlineto{\pgfqpoint{6.608806in}{2.093482in}}%
\pgfpathlineto{\pgfqpoint{6.611666in}{2.045495in}}%
\pgfpathlineto{\pgfqpoint{6.620243in}{2.005532in}}%
\pgfpathlineto{\pgfqpoint{6.623103in}{1.983060in}}%
\pgfpathlineto{\pgfqpoint{6.625962in}{1.984232in}}%
\pgfpathlineto{\pgfqpoint{6.628821in}{2.043899in}}%
\pgfpathlineto{\pgfqpoint{6.631680in}{2.077199in}}%
\pgfpathlineto{\pgfqpoint{6.634539in}{2.092291in}}%
\pgfpathlineto{\pgfqpoint{6.640258in}{2.162956in}}%
\pgfpathlineto{\pgfqpoint{6.645976in}{2.197136in}}%
\pgfpathlineto{\pgfqpoint{6.648836in}{2.189241in}}%
\pgfpathlineto{\pgfqpoint{6.651695in}{2.165146in}}%
\pgfpathlineto{\pgfqpoint{6.654554in}{2.173837in}}%
\pgfpathlineto{\pgfqpoint{6.657413in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{6.660273in}{2.154201in}}%
\pgfpathlineto{\pgfqpoint{6.663132in}{2.145384in}}%
\pgfpathlineto{\pgfqpoint{6.668850in}{2.082418in}}%
\pgfpathlineto{\pgfqpoint{6.671709in}{2.092047in}}%
\pgfpathlineto{\pgfqpoint{6.674569in}{2.079421in}}%
\pgfpathlineto{\pgfqpoint{6.680287in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{6.686006in}{2.008373in}}%
\pgfpathlineto{\pgfqpoint{6.688865in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{6.691724in}{1.967925in}}%
\pgfpathlineto{\pgfqpoint{6.700302in}{1.992777in}}%
\pgfpathlineto{\pgfqpoint{6.703161in}{2.070100in}}%
\pgfpathlineto{\pgfqpoint{6.706020in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{6.711739in}{2.126205in}}%
\pgfpathlineto{\pgfqpoint{6.714598in}{2.158605in}}%
\pgfpathlineto{\pgfqpoint{6.720316in}{2.186901in}}%
\pgfpathlineto{\pgfqpoint{6.723175in}{2.164981in}}%
\pgfpathlineto{\pgfqpoint{6.726035in}{2.156291in}}%
\pgfpathlineto{\pgfqpoint{6.728894in}{2.172940in}}%
\pgfpathlineto{\pgfqpoint{6.731753in}{2.133118in}}%
\pgfpathlineto{\pgfqpoint{6.734612in}{2.117666in}}%
\pgfpathlineto{\pgfqpoint{6.743190in}{2.051045in}}%
\pgfpathlineto{\pgfqpoint{6.748909in}{2.037020in}}%
\pgfpathlineto{\pgfqpoint{6.754627in}{2.046956in}}%
\pgfpathlineto{\pgfqpoint{6.757486in}{2.021000in}}%
\pgfpathlineto{\pgfqpoint{6.760345in}{2.010701in}}%
\pgfpathlineto{\pgfqpoint{6.766064in}{2.080629in}}%
\pgfpathlineto{\pgfqpoint{6.771782in}{2.206166in}}%
\pgfpathlineto{\pgfqpoint{6.774642in}{2.283851in}}%
\pgfpathlineto{\pgfqpoint{6.777501in}{2.319147in}}%
\pgfpathlineto{\pgfqpoint{6.783219in}{2.353238in}}%
\pgfpathlineto{\pgfqpoint{6.786078in}{2.390248in}}%
\pgfpathlineto{\pgfqpoint{6.788938in}{2.405902in}}%
\pgfpathlineto{\pgfqpoint{6.791797in}{2.383704in}}%
\pgfpathlineto{\pgfqpoint{6.794656in}{2.348502in}}%
\pgfpathlineto{\pgfqpoint{6.797515in}{2.286849in}}%
\pgfpathlineto{\pgfqpoint{6.806093in}{2.178952in}}%
\pgfpathlineto{\pgfqpoint{6.808952in}{2.161041in}}%
\pgfpathlineto{\pgfqpoint{6.814671in}{2.113606in}}%
\pgfpathlineto{\pgfqpoint{6.817530in}{2.098184in}}%
\pgfpathlineto{\pgfqpoint{6.823248in}{2.084057in}}%
\pgfpathlineto{\pgfqpoint{6.826108in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{6.828967in}{2.076020in}}%
\pgfpathlineto{\pgfqpoint{6.831826in}{2.068663in}}%
\pgfpathlineto{\pgfqpoint{6.834685in}{2.078600in}}%
\pgfpathlineto{\pgfqpoint{6.837545in}{2.064828in}}%
\pgfpathlineto{\pgfqpoint{6.843263in}{2.124873in}}%
\pgfpathlineto{\pgfqpoint{6.846122in}{2.180125in}}%
\pgfpathlineto{\pgfqpoint{6.848981in}{2.180903in}}%
\pgfpathlineto{\pgfqpoint{6.851841in}{2.178134in}}%
\pgfpathlineto{\pgfqpoint{6.854700in}{2.190260in}}%
\pgfpathlineto{\pgfqpoint{6.857559in}{2.165100in}}%
\pgfpathlineto{\pgfqpoint{6.860418in}{2.163241in}}%
\pgfpathlineto{\pgfqpoint{6.871855in}{2.001709in}}%
\pgfpathlineto{\pgfqpoint{6.874714in}{1.927967in}}%
\pgfpathlineto{\pgfqpoint{6.877574in}{1.910462in}}%
\pgfpathlineto{\pgfqpoint{6.883292in}{1.854461in}}%
\pgfpathlineto{\pgfqpoint{6.886151in}{1.855596in}}%
\pgfpathlineto{\pgfqpoint{6.889011in}{1.828262in}}%
\pgfpathlineto{\pgfqpoint{6.900448in}{1.674494in}}%
\pgfpathlineto{\pgfqpoint{6.906166in}{1.638609in}}%
\pgfpathlineto{\pgfqpoint{6.909025in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{6.917603in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{6.920462in}{1.637650in}}%
\pgfpathlineto{\pgfqpoint{6.926181in}{1.657468in}}%
\pgfpathlineto{\pgfqpoint{6.929040in}{1.673204in}}%
\pgfpathlineto{\pgfqpoint{6.931899in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{6.934758in}{1.682806in}}%
\pgfpathlineto{\pgfqpoint{6.937617in}{1.660203in}}%
\pgfpathlineto{\pgfqpoint{6.940477in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{6.943336in}{1.641089in}}%
\pgfpathlineto{\pgfqpoint{6.946195in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{6.949054in}{1.647730in}}%
\pgfpathlineto{\pgfqpoint{6.951914in}{1.636621in}}%
\pgfpathlineto{\pgfqpoint{6.954773in}{1.642223in}}%
\pgfpathlineto{\pgfqpoint{6.960491in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{6.963351in}{1.633762in}}%
\pgfpathlineto{\pgfqpoint{6.966210in}{1.631043in}}%
\pgfpathlineto{\pgfqpoint{6.969069in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{6.971928in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{6.974787in}{1.637292in}}%
\pgfpathlineto{\pgfqpoint{6.977647in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{6.983365in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{6.989084in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{7.003380in}{2.031714in}}%
\pgfpathlineto{\pgfqpoint{7.006239in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{7.009098in}{2.053962in}}%
\pgfpathlineto{\pgfqpoint{7.011957in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{7.017676in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{7.029113in}{2.238942in}}%
\pgfpathlineto{\pgfqpoint{7.031972in}{2.249987in}}%
\pgfpathlineto{\pgfqpoint{7.037690in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{7.043409in}{2.399242in}}%
\pgfpathlineto{\pgfqpoint{7.046268in}{2.416721in}}%
\pgfpathlineto{\pgfqpoint{7.049127in}{2.461107in}}%
\pgfpathlineto{\pgfqpoint{7.051987in}{2.461696in}}%
\pgfpathlineto{\pgfqpoint{7.054846in}{2.493101in}}%
\pgfpathlineto{\pgfqpoint{7.057705in}{2.489001in}}%
\pgfpathlineto{\pgfqpoint{7.063423in}{2.513215in}}%
\pgfpathlineto{\pgfqpoint{7.066283in}{2.514739in}}%
\pgfpathlineto{\pgfqpoint{7.069142in}{2.523604in}}%
\pgfpathlineto{\pgfqpoint{7.072001in}{2.451293in}}%
\pgfpathlineto{\pgfqpoint{7.074860in}{2.426712in}}%
\pgfpathlineto{\pgfqpoint{7.077720in}{2.375129in}}%
\pgfpathlineto{\pgfqpoint{7.086297in}{2.289338in}}%
\pgfpathlineto{\pgfqpoint{7.089156in}{2.312756in}}%
\pgfpathlineto{\pgfqpoint{7.092016in}{2.307297in}}%
\pgfpathlineto{\pgfqpoint{7.094875in}{2.306434in}}%
\pgfpathlineto{\pgfqpoint{7.097734in}{2.299935in}}%
\pgfpathlineto{\pgfqpoint{7.100593in}{2.303006in}}%
\pgfpathlineto{\pgfqpoint{7.106312in}{2.346652in}}%
\pgfpathlineto{\pgfqpoint{7.109171in}{2.368589in}}%
\pgfpathlineto{\pgfqpoint{7.112030in}{2.375309in}}%
\pgfpathlineto{\pgfqpoint{7.114889in}{2.420427in}}%
\pgfpathlineto{\pgfqpoint{7.117749in}{2.431932in}}%
\pgfpathlineto{\pgfqpoint{7.120608in}{2.416176in}}%
\pgfpathlineto{\pgfqpoint{7.126326in}{2.460540in}}%
\pgfpathlineto{\pgfqpoint{7.129186in}{2.481721in}}%
\pgfpathlineto{\pgfqpoint{7.140623in}{2.608112in}}%
\pgfpathlineto{\pgfqpoint{7.146341in}{2.571545in}}%
\pgfpathlineto{\pgfqpoint{7.149200in}{2.587795in}}%
\pgfpathlineto{\pgfqpoint{7.154919in}{2.500968in}}%
\pgfpathlineto{\pgfqpoint{7.157778in}{2.472046in}}%
\pgfpathlineto{\pgfqpoint{7.160637in}{2.477507in}}%
\pgfpathlineto{\pgfqpoint{7.163496in}{2.504985in}}%
\pgfpathlineto{\pgfqpoint{7.166356in}{2.493116in}}%
\pgfpathlineto{\pgfqpoint{7.177792in}{2.598012in}}%
\pgfpathlineto{\pgfqpoint{7.186370in}{2.621640in}}%
\pgfpathlineto{\pgfqpoint{7.189229in}{2.621033in}}%
\pgfpathlineto{\pgfqpoint{7.192089in}{2.637803in}}%
\pgfpathlineto{\pgfqpoint{7.194948in}{2.664121in}}%
\pgfpathlineto{\pgfqpoint{7.197807in}{2.718418in}}%
\pgfpathlineto{\pgfqpoint{7.203526in}{2.759335in}}%
\pgfpathlineto{\pgfqpoint{7.206385in}{2.753154in}}%
\pgfpathlineto{\pgfqpoint{7.209244in}{2.735393in}}%
\pgfpathlineto{\pgfqpoint{7.212103in}{2.726110in}}%
\pgfpathlineto{\pgfqpoint{7.217822in}{2.744546in}}%
\pgfpathlineto{\pgfqpoint{7.220681in}{2.733295in}}%
\pgfpathlineto{\pgfqpoint{7.226399in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{7.229259in}{2.782448in}}%
\pgfpathlineto{\pgfqpoint{7.232118in}{2.757164in}}%
\pgfpathlineto{\pgfqpoint{7.234977in}{2.763629in}}%
\pgfpathlineto{\pgfqpoint{7.240695in}{2.844940in}}%
\pgfpathlineto{\pgfqpoint{7.243555in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{7.246414in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{7.249273in}{2.836453in}}%
\pgfpathlineto{\pgfqpoint{7.252132in}{2.813322in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.803780in}}%
\pgfpathlineto{\pgfqpoint{7.257851in}{2.808341in}}%
\pgfpathlineto{\pgfqpoint{7.260710in}{2.826341in}}%
\pgfpathlineto{\pgfqpoint{7.263569in}{2.781502in}}%
\pgfpathlineto{\pgfqpoint{7.266428in}{2.814215in}}%
\pgfpathlineto{\pgfqpoint{7.269288in}{2.803554in}}%
\pgfpathlineto{\pgfqpoint{7.280725in}{2.654924in}}%
\pgfpathlineto{\pgfqpoint{7.289302in}{2.534933in}}%
\pgfpathlineto{\pgfqpoint{7.292162in}{2.530685in}}%
\pgfpathlineto{\pgfqpoint{7.295021in}{2.457766in}}%
\pgfpathlineto{\pgfqpoint{7.297880in}{2.470305in}}%
\pgfpathlineto{\pgfqpoint{7.300739in}{2.412697in}}%
\pgfpathlineto{\pgfqpoint{7.303598in}{2.398940in}}%
\pgfpathlineto{\pgfqpoint{7.306458in}{2.416018in}}%
\pgfpathlineto{\pgfqpoint{7.309317in}{2.396816in}}%
\pgfpathlineto{\pgfqpoint{7.317895in}{2.299188in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{2.304331in}}%
\pgfpathlineto{\pgfqpoint{7.323613in}{2.314984in}}%
\pgfpathlineto{\pgfqpoint{7.326472in}{2.303235in}}%
\pgfpathlineto{\pgfqpoint{7.329331in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{7.332191in}{2.303684in}}%
\pgfpathlineto{\pgfqpoint{7.337909in}{2.211694in}}%
\pgfpathlineto{\pgfqpoint{7.340768in}{2.193657in}}%
\pgfpathlineto{\pgfqpoint{7.343628in}{2.160144in}}%
\pgfpathlineto{\pgfqpoint{7.346487in}{2.155641in}}%
\pgfpathlineto{\pgfqpoint{7.349346in}{2.173611in}}%
\pgfpathlineto{\pgfqpoint{7.352205in}{2.159201in}}%
\pgfpathlineto{\pgfqpoint{7.355065in}{2.168978in}}%
\pgfpathlineto{\pgfqpoint{7.360783in}{2.211104in}}%
\pgfpathlineto{\pgfqpoint{7.363642in}{2.215851in}}%
\pgfpathlineto{\pgfqpoint{7.369361in}{2.268973in}}%
\pgfpathlineto{\pgfqpoint{7.372220in}{2.323464in}}%
\pgfpathlineto{\pgfqpoint{7.375079in}{2.324663in}}%
\pgfpathlineto{\pgfqpoint{7.377938in}{2.405246in}}%
\pgfpathlineto{\pgfqpoint{7.380798in}{2.441734in}}%
\pgfpathlineto{\pgfqpoint{7.383657in}{2.495769in}}%
\pgfpathlineto{\pgfqpoint{7.386516in}{2.500013in}}%
\pgfpathlineto{\pgfqpoint{7.389375in}{2.439940in}}%
\pgfpathlineto{\pgfqpoint{7.392234in}{2.438978in}}%
\pgfpathlineto{\pgfqpoint{7.395094in}{2.447985in}}%
\pgfpathlineto{\pgfqpoint{7.397953in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{7.400812in}{2.433349in}}%
\pgfpathlineto{\pgfqpoint{7.403671in}{2.476793in}}%
\pgfpathlineto{\pgfqpoint{7.406531in}{2.482281in}}%
\pgfpathlineto{\pgfqpoint{7.409390in}{2.483618in}}%
\pgfpathlineto{\pgfqpoint{7.412249in}{2.476182in}}%
\pgfpathlineto{\pgfqpoint{7.415108in}{2.473392in}}%
\pgfpathlineto{\pgfqpoint{7.417967in}{2.453511in}}%
\pgfpathlineto{\pgfqpoint{7.420827in}{2.455700in}}%
\pgfpathlineto{\pgfqpoint{7.423686in}{2.415832in}}%
\pgfpathlineto{\pgfqpoint{7.426545in}{2.479603in}}%
\pgfpathlineto{\pgfqpoint{7.429404in}{2.469630in}}%
\pgfpathlineto{\pgfqpoint{7.432264in}{2.448370in}}%
\pgfpathlineto{\pgfqpoint{7.435123in}{2.447263in}}%
\pgfpathlineto{\pgfqpoint{7.446560in}{2.529853in}}%
\pgfpathlineto{\pgfqpoint{7.452278in}{2.593252in}}%
\pgfpathlineto{\pgfqpoint{7.455137in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{7.457997in}{2.573409in}}%
\pgfpathlineto{\pgfqpoint{7.460856in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{7.463715in}{2.562296in}}%
\pgfpathlineto{\pgfqpoint{7.466574in}{2.550698in}}%
\pgfpathlineto{\pgfqpoint{7.469434in}{2.527624in}}%
\pgfpathlineto{\pgfqpoint{7.472293in}{2.487983in}}%
\pgfpathlineto{\pgfqpoint{7.475152in}{2.500764in}}%
\pgfpathlineto{\pgfqpoint{7.478011in}{2.481309in}}%
\pgfpathlineto{\pgfqpoint{7.480870in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{7.483730in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{7.486589in}{2.387508in}}%
\pgfpathlineto{\pgfqpoint{7.489448in}{2.374819in}}%
\pgfpathlineto{\pgfqpoint{7.492307in}{2.388221in}}%
\pgfpathlineto{\pgfqpoint{7.495167in}{2.413634in}}%
\pgfpathlineto{\pgfqpoint{7.498026in}{2.421096in}}%
\pgfpathlineto{\pgfqpoint{7.500885in}{2.458507in}}%
\pgfpathlineto{\pgfqpoint{7.503744in}{2.472152in}}%
\pgfpathlineto{\pgfqpoint{7.515181in}{2.599141in}}%
\pgfpathlineto{\pgfqpoint{7.518040in}{2.605890in}}%
\pgfpathlineto{\pgfqpoint{7.520900in}{2.602846in}}%
\pgfpathlineto{\pgfqpoint{7.523759in}{2.590640in}}%
\pgfpathlineto{\pgfqpoint{7.526618in}{2.604684in}}%
\pgfpathlineto{\pgfqpoint{7.529477in}{2.630855in}}%
\pgfpathlineto{\pgfqpoint{7.532337in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{7.535196in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{7.538055in}{2.632817in}}%
\pgfpathlineto{\pgfqpoint{7.540914in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{7.543773in}{2.685084in}}%
\pgfpathlineto{\pgfqpoint{7.552351in}{2.943649in}}%
\pgfpathlineto{\pgfqpoint{7.555210in}{3.044648in}}%
\pgfpathlineto{\pgfqpoint{7.558070in}{3.037999in}}%
\pgfpathlineto{\pgfqpoint{7.560929in}{3.027470in}}%
\pgfpathlineto{\pgfqpoint{7.563788in}{2.971514in}}%
\pgfpathlineto{\pgfqpoint{7.566647in}{2.947075in}}%
\pgfpathlineto{\pgfqpoint{7.569506in}{2.950423in}}%
\pgfpathlineto{\pgfqpoint{7.572366in}{2.945500in}}%
\pgfpathlineto{\pgfqpoint{7.580943in}{3.113443in}}%
\pgfpathlineto{\pgfqpoint{7.583803in}{3.204471in}}%
\pgfpathlineto{\pgfqpoint{7.586662in}{3.228206in}}%
\pgfpathlineto{\pgfqpoint{7.589521in}{3.212609in}}%
\pgfpathlineto{\pgfqpoint{7.592380in}{3.230637in}}%
\pgfpathlineto{\pgfqpoint{7.595240in}{3.208953in}}%
\pgfpathlineto{\pgfqpoint{7.598099in}{3.115148in}}%
\pgfpathlineto{\pgfqpoint{7.603817in}{3.027118in}}%
\pgfpathlineto{\pgfqpoint{7.609536in}{3.015282in}}%
\pgfpathlineto{\pgfqpoint{7.612395in}{2.980194in}}%
\pgfpathlineto{\pgfqpoint{7.615254in}{2.908308in}}%
\pgfpathlineto{\pgfqpoint{7.618113in}{2.916871in}}%
\pgfpathlineto{\pgfqpoint{7.635269in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{7.640987in}{2.607968in}}%
\pgfpathlineto{\pgfqpoint{7.649565in}{2.579228in}}%
\pgfpathlineto{\pgfqpoint{7.652424in}{2.555108in}}%
\pgfpathlineto{\pgfqpoint{7.655283in}{2.547974in}}%
\pgfpathlineto{\pgfqpoint{7.661002in}{2.465354in}}%
\pgfpathlineto{\pgfqpoint{7.663861in}{2.393686in}}%
\pgfpathlineto{\pgfqpoint{7.666720in}{2.354454in}}%
\pgfpathlineto{\pgfqpoint{7.669579in}{2.284290in}}%
\pgfpathlineto{\pgfqpoint{7.675298in}{2.204292in}}%
\pgfpathlineto{\pgfqpoint{7.678157in}{2.178882in}}%
\pgfpathlineto{\pgfqpoint{7.681016in}{2.175374in}}%
\pgfpathlineto{\pgfqpoint{7.683876in}{2.187255in}}%
\pgfpathlineto{\pgfqpoint{7.686735in}{2.187187in}}%
\pgfpathlineto{\pgfqpoint{7.689594in}{2.212121in}}%
\pgfpathlineto{\pgfqpoint{7.692453in}{2.249279in}}%
\pgfpathlineto{\pgfqpoint{7.695312in}{2.252357in}}%
\pgfpathlineto{\pgfqpoint{7.698172in}{2.258833in}}%
\pgfpathlineto{\pgfqpoint{7.703890in}{2.341070in}}%
\pgfpathlineto{\pgfqpoint{7.709609in}{2.544126in}}%
\pgfpathlineto{\pgfqpoint{7.718186in}{2.860261in}}%
\pgfpathlineto{\pgfqpoint{7.723905in}{2.925939in}}%
\pgfpathlineto{\pgfqpoint{7.729623in}{3.054200in}}%
\pgfpathlineto{\pgfqpoint{7.732482in}{3.066137in}}%
\pgfpathlineto{\pgfqpoint{7.743919in}{2.727161in}}%
\pgfpathlineto{\pgfqpoint{7.752497in}{2.610263in}}%
\pgfpathlineto{\pgfqpoint{7.758215in}{2.565184in}}%
\pgfpathlineto{\pgfqpoint{7.763934in}{2.546384in}}%
\pgfpathlineto{\pgfqpoint{7.766793in}{2.525173in}}%
\pgfpathlineto{\pgfqpoint{7.769652in}{2.517726in}}%
\pgfpathlineto{\pgfqpoint{7.775371in}{2.388552in}}%
\pgfpathlineto{\pgfqpoint{7.778230in}{2.295810in}}%
\pgfpathlineto{\pgfqpoint{7.783948in}{2.276268in}}%
\pgfpathlineto{\pgfqpoint{7.789667in}{2.248519in}}%
\pgfpathlineto{\pgfqpoint{7.795385in}{2.157744in}}%
\pgfpathlineto{\pgfqpoint{7.801104in}{2.050840in}}%
\pgfpathlineto{\pgfqpoint{7.803963in}{2.007298in}}%
\pgfpathlineto{\pgfqpoint{7.806822in}{1.989868in}}%
\pgfpathlineto{\pgfqpoint{7.812541in}{1.928328in}}%
\pgfpathlineto{\pgfqpoint{7.815400in}{1.932866in}}%
\pgfpathlineto{\pgfqpoint{7.818259in}{1.931800in}}%
\pgfpathlineto{\pgfqpoint{7.821118in}{1.933938in}}%
\pgfpathlineto{\pgfqpoint{7.823978in}{1.925557in}}%
\pgfpathlineto{\pgfqpoint{7.826837in}{1.942088in}}%
\pgfpathlineto{\pgfqpoint{7.829696in}{1.947785in}}%
\pgfpathlineto{\pgfqpoint{7.832555in}{1.950941in}}%
\pgfpathlineto{\pgfqpoint{7.835415in}{1.956545in}}%
\pgfpathlineto{\pgfqpoint{7.838274in}{1.976207in}}%
\pgfpathlineto{\pgfqpoint{7.843992in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{7.852570in}{2.114367in}}%
\pgfpathlineto{\pgfqpoint{7.861148in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{7.872584in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{7.875444in}{2.355821in}}%
\pgfpathlineto{\pgfqpoint{7.878303in}{2.362595in}}%
\pgfpathlineto{\pgfqpoint{7.881162in}{2.349527in}}%
\pgfpathlineto{\pgfqpoint{7.884021in}{2.287939in}}%
\pgfpathlineto{\pgfqpoint{7.886881in}{2.301229in}}%
\pgfpathlineto{\pgfqpoint{7.892599in}{2.309770in}}%
\pgfpathlineto{\pgfqpoint{7.895458in}{2.327013in}}%
\pgfpathlineto{\pgfqpoint{7.898317in}{2.398221in}}%
\pgfpathlineto{\pgfqpoint{7.901177in}{2.436624in}}%
\pgfpathlineto{\pgfqpoint{7.906895in}{2.547176in}}%
\pgfpathlineto{\pgfqpoint{7.912614in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{7.918332in}{2.500166in}}%
\pgfpathlineto{\pgfqpoint{7.921191in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{7.924051in}{2.454703in}}%
\pgfpathlineto{\pgfqpoint{7.926910in}{2.394165in}}%
\pgfpathlineto{\pgfqpoint{7.929769in}{2.374736in}}%
\pgfpathlineto{\pgfqpoint{7.932628in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{7.935487in}{2.324891in}}%
\pgfpathlineto{\pgfqpoint{7.938347in}{2.339118in}}%
\pgfpathlineto{\pgfqpoint{7.941206in}{2.318801in}}%
\pgfpathlineto{\pgfqpoint{7.944065in}{2.323567in}}%
\pgfpathlineto{\pgfqpoint{7.946924in}{2.307437in}}%
\pgfpathlineto{\pgfqpoint{7.949784in}{2.304556in}}%
\pgfpathlineto{\pgfqpoint{7.952643in}{2.316333in}}%
\pgfpathlineto{\pgfqpoint{7.955502in}{2.297692in}}%
\pgfpathlineto{\pgfqpoint{7.958361in}{2.245895in}}%
\pgfpathlineto{\pgfqpoint{7.961220in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{7.964080in}{2.230289in}}%
\pgfpathlineto{\pgfqpoint{7.966939in}{2.253636in}}%
\pgfpathlineto{\pgfqpoint{7.969798in}{2.237634in}}%
\pgfpathlineto{\pgfqpoint{7.972657in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{7.975517in}{2.316150in}}%
\pgfpathlineto{\pgfqpoint{7.978376in}{2.313949in}}%
\pgfpathlineto{\pgfqpoint{7.981235in}{2.338636in}}%
\pgfpathlineto{\pgfqpoint{7.984094in}{2.304507in}}%
\pgfpathlineto{\pgfqpoint{7.986954in}{2.205134in}}%
\pgfpathlineto{\pgfqpoint{7.989813in}{2.209623in}}%
\pgfpathlineto{\pgfqpoint{7.992672in}{2.224476in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{2.252013in}}%
\pgfpathlineto{\pgfqpoint{7.998390in}{2.259960in}}%
\pgfpathlineto{\pgfqpoint{8.001250in}{2.255233in}}%
\pgfpathlineto{\pgfqpoint{8.004109in}{2.269589in}}%
\pgfpathlineto{\pgfqpoint{8.006968in}{2.246686in}}%
\pgfpathlineto{\pgfqpoint{8.009827in}{2.247252in}}%
\pgfpathlineto{\pgfqpoint{8.012687in}{2.206073in}}%
\pgfpathlineto{\pgfqpoint{8.015546in}{2.208820in}}%
\pgfpathlineto{\pgfqpoint{8.018405in}{2.164428in}}%
\pgfpathlineto{\pgfqpoint{8.021264in}{2.166137in}}%
\pgfpathlineto{\pgfqpoint{8.032701in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{8.035560in}{1.973382in}}%
\pgfpathlineto{\pgfqpoint{8.038420in}{1.978300in}}%
\pgfpathlineto{\pgfqpoint{8.041279in}{1.961977in}}%
\pgfpathlineto{\pgfqpoint{8.044138in}{1.985463in}}%
\pgfpathlineto{\pgfqpoint{8.049856in}{2.065311in}}%
\pgfpathlineto{\pgfqpoint{8.052716in}{2.070629in}}%
\pgfpathlineto{\pgfqpoint{8.055575in}{2.091007in}}%
\pgfpathlineto{\pgfqpoint{8.058434in}{2.098217in}}%
\pgfpathlineto{\pgfqpoint{8.064153in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{8.067012in}{2.168242in}}%
\pgfpathlineto{\pgfqpoint{8.069871in}{2.149711in}}%
\pgfpathlineto{\pgfqpoint{8.072730in}{2.146998in}}%
\pgfpathlineto{\pgfqpoint{8.075590in}{2.160789in}}%
\pgfpathlineto{\pgfqpoint{8.078449in}{2.153203in}}%
\pgfpathlineto{\pgfqpoint{8.081308in}{2.141968in}}%
\pgfpathlineto{\pgfqpoint{8.095604in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{8.098463in}{1.971342in}}%
\pgfpathlineto{\pgfqpoint{8.101323in}{1.974899in}}%
\pgfpathlineto{\pgfqpoint{8.104182in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{8.112759in}{2.120036in}}%
\pgfpathlineto{\pgfqpoint{8.132774in}{2.675728in}}%
\pgfpathlineto{\pgfqpoint{8.135633in}{2.707378in}}%
\pgfpathlineto{\pgfqpoint{8.141352in}{2.737764in}}%
\pgfpathlineto{\pgfqpoint{8.144211in}{2.709827in}}%
\pgfpathlineto{\pgfqpoint{8.147070in}{2.727992in}}%
\pgfpathlineto{\pgfqpoint{8.149929in}{2.705409in}}%
\pgfpathlineto{\pgfqpoint{8.152789in}{2.779712in}}%
\pgfpathlineto{\pgfqpoint{8.155648in}{2.777524in}}%
\pgfpathlineto{\pgfqpoint{8.158507in}{2.839409in}}%
\pgfpathlineto{\pgfqpoint{8.161366in}{2.866803in}}%
\pgfpathlineto{\pgfqpoint{8.164226in}{2.905236in}}%
\pgfpathlineto{\pgfqpoint{8.167085in}{2.880242in}}%
\pgfpathlineto{\pgfqpoint{8.169944in}{2.887284in}}%
\pgfpathlineto{\pgfqpoint{8.172803in}{2.922744in}}%
\pgfpathlineto{\pgfqpoint{8.178522in}{2.963633in}}%
\pgfpathlineto{\pgfqpoint{8.181381in}{2.951140in}}%
\pgfpathlineto{\pgfqpoint{8.184240in}{2.904928in}}%
\pgfpathlineto{\pgfqpoint{8.187099in}{2.896268in}}%
\pgfpathlineto{\pgfqpoint{8.189959in}{2.864658in}}%
\pgfpathlineto{\pgfqpoint{8.192818in}{2.943665in}}%
\pgfpathlineto{\pgfqpoint{8.195677in}{2.908200in}}%
\pgfpathlineto{\pgfqpoint{8.198536in}{2.954226in}}%
\pgfpathlineto{\pgfqpoint{8.201395in}{2.970277in}}%
\pgfpathlineto{\pgfqpoint{8.204255in}{3.002939in}}%
\pgfpathlineto{\pgfqpoint{8.221410in}{3.382261in}}%
\pgfpathlineto{\pgfqpoint{8.227129in}{3.266115in}}%
\pgfpathlineto{\pgfqpoint{8.229988in}{3.197186in}}%
\pgfpathlineto{\pgfqpoint{8.232847in}{3.058041in}}%
\pgfpathlineto{\pgfqpoint{8.235706in}{3.016272in}}%
\pgfpathlineto{\pgfqpoint{8.238565in}{2.849744in}}%
\pgfpathlineto{\pgfqpoint{8.241425in}{2.805218in}}%
\pgfpathlineto{\pgfqpoint{8.244284in}{2.726754in}}%
\pgfpathlineto{\pgfqpoint{8.252862in}{2.640883in}}%
\pgfpathlineto{\pgfqpoint{8.255721in}{2.646962in}}%
\pgfpathlineto{\pgfqpoint{8.258580in}{2.637107in}}%
\pgfpathlineto{\pgfqpoint{8.261439in}{2.598054in}}%
\pgfpathlineto{\pgfqpoint{8.264298in}{2.654397in}}%
\pgfpathlineto{\pgfqpoint{8.267158in}{2.617557in}}%
\pgfpathlineto{\pgfqpoint{8.272876in}{2.579688in}}%
\pgfpathlineto{\pgfqpoint{8.275735in}{2.577060in}}%
\pgfpathlineto{\pgfqpoint{8.278595in}{2.621142in}}%
\pgfpathlineto{\pgfqpoint{8.281454in}{2.612950in}}%
\pgfpathlineto{\pgfqpoint{8.287172in}{2.615874in}}%
\pgfpathlineto{\pgfqpoint{8.290032in}{2.616044in}}%
\pgfpathlineto{\pgfqpoint{8.292891in}{2.618747in}}%
\pgfpathlineto{\pgfqpoint{8.295750in}{2.635355in}}%
\pgfpathlineto{\pgfqpoint{8.304328in}{2.725594in}}%
\pgfpathlineto{\pgfqpoint{8.307187in}{2.669993in}}%
\pgfpathlineto{\pgfqpoint{8.312905in}{2.701696in}}%
\pgfpathlineto{\pgfqpoint{8.318624in}{2.703608in}}%
\pgfpathlineto{\pgfqpoint{8.324342in}{2.671926in}}%
\pgfpathlineto{\pgfqpoint{8.327201in}{2.697483in}}%
\pgfpathlineto{\pgfqpoint{8.330061in}{2.672674in}}%
\pgfpathlineto{\pgfqpoint{8.332920in}{2.620812in}}%
\pgfpathlineto{\pgfqpoint{8.335779in}{2.633927in}}%
\pgfpathlineto{\pgfqpoint{8.344357in}{2.412169in}}%
\pgfpathlineto{\pgfqpoint{8.347216in}{2.340248in}}%
\pgfpathlineto{\pgfqpoint{8.355794in}{2.215963in}}%
\pgfpathlineto{\pgfqpoint{8.358653in}{2.203180in}}%
\pgfpathlineto{\pgfqpoint{8.361512in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{8.364371in}{2.135554in}}%
\pgfpathlineto{\pgfqpoint{8.367231in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{8.370090in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{8.375808in}{1.984385in}}%
\pgfpathlineto{\pgfqpoint{8.378668in}{1.944413in}}%
\pgfpathlineto{\pgfqpoint{8.384386in}{1.923850in}}%
\pgfpathlineto{\pgfqpoint{8.387245in}{1.911569in}}%
\pgfpathlineto{\pgfqpoint{8.398682in}{1.835947in}}%
\pgfpathlineto{\pgfqpoint{8.404401in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{8.418697in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{8.430134in}{2.138659in}}%
\pgfpathlineto{\pgfqpoint{8.432993in}{2.142864in}}%
\pgfpathlineto{\pgfqpoint{8.438711in}{2.123617in}}%
\pgfpathlineto{\pgfqpoint{8.441570in}{2.109619in}}%
\pgfpathlineto{\pgfqpoint{8.444430in}{2.108643in}}%
\pgfpathlineto{\pgfqpoint{8.447289in}{2.103457in}}%
\pgfpathlineto{\pgfqpoint{8.450148in}{2.067647in}}%
\pgfpathlineto{\pgfqpoint{8.455867in}{2.083411in}}%
\pgfpathlineto{\pgfqpoint{8.458726in}{2.073840in}}%
\pgfpathlineto{\pgfqpoint{8.461585in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{8.464444in}{2.147391in}}%
\pgfpathlineto{\pgfqpoint{8.467304in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{8.470163in}{2.212974in}}%
\pgfpathlineto{\pgfqpoint{8.473022in}{2.229172in}}%
\pgfpathlineto{\pgfqpoint{8.478740in}{2.238311in}}%
\pgfpathlineto{\pgfqpoint{8.484459in}{2.190362in}}%
\pgfpathlineto{\pgfqpoint{8.487318in}{2.147008in}}%
\pgfpathlineto{\pgfqpoint{8.490177in}{2.131463in}}%
\pgfpathlineto{\pgfqpoint{8.493037in}{2.092717in}}%
\pgfpathlineto{\pgfqpoint{8.495896in}{2.099228in}}%
\pgfpathlineto{\pgfqpoint{8.498755in}{2.081433in}}%
\pgfpathlineto{\pgfqpoint{8.501614in}{2.093434in}}%
\pgfpathlineto{\pgfqpoint{8.510192in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{8.515910in}{1.969290in}}%
\pgfpathlineto{\pgfqpoint{8.521629in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{8.530207in}{1.782057in}}%
\pgfpathlineto{\pgfqpoint{8.533066in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{8.535925in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{8.538784in}{1.769095in}}%
\pgfpathlineto{\pgfqpoint{8.541643in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{8.544503in}{1.752933in}}%
\pgfpathlineto{\pgfqpoint{8.550221in}{1.736144in}}%
\pgfpathlineto{\pgfqpoint{8.553080in}{1.733347in}}%
\pgfpathlineto{\pgfqpoint{8.555940in}{1.720329in}}%
\pgfpathlineto{\pgfqpoint{8.561658in}{1.681448in}}%
\pgfpathlineto{\pgfqpoint{8.564517in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{8.567376in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{8.573095in}{1.679472in}}%
\pgfpathlineto{\pgfqpoint{8.575954in}{1.685468in}}%
\pgfpathlineto{\pgfqpoint{8.578813in}{1.700431in}}%
\pgfpathlineto{\pgfqpoint{8.581673in}{1.703278in}}%
\pgfpathlineto{\pgfqpoint{8.584532in}{1.679960in}}%
\pgfpathlineto{\pgfqpoint{8.587391in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{8.595969in}{1.725570in}}%
\pgfpathlineto{\pgfqpoint{8.610265in}{1.905417in}}%
\pgfpathlineto{\pgfqpoint{8.613124in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{8.615983in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{8.618843in}{1.950753in}}%
\pgfpathlineto{\pgfqpoint{8.621702in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{8.624561in}{1.954200in}}%
\pgfpathlineto{\pgfqpoint{8.627420in}{1.935107in}}%
\pgfpathlineto{\pgfqpoint{8.630279in}{1.935412in}}%
\pgfpathlineto{\pgfqpoint{8.633139in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{8.635998in}{1.922640in}}%
\pgfpathlineto{\pgfqpoint{8.638857in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{8.641716in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{8.644576in}{1.908033in}}%
\pgfpathlineto{\pgfqpoint{8.647435in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{8.650294in}{1.897747in}}%
\pgfpathlineto{\pgfqpoint{8.653153in}{1.894310in}}%
\pgfpathlineto{\pgfqpoint{8.656012in}{1.883760in}}%
\pgfpathlineto{\pgfqpoint{8.658872in}{1.885163in}}%
\pgfpathlineto{\pgfqpoint{8.661731in}{1.903709in}}%
\pgfpathlineto{\pgfqpoint{8.667449in}{1.986314in}}%
\pgfpathlineto{\pgfqpoint{8.673168in}{2.057343in}}%
\pgfpathlineto{\pgfqpoint{8.676027in}{2.079846in}}%
\pgfpathlineto{\pgfqpoint{8.678886in}{2.079381in}}%
\pgfpathlineto{\pgfqpoint{8.681746in}{2.093701in}}%
\pgfpathlineto{\pgfqpoint{8.684605in}{2.097066in}}%
\pgfpathlineto{\pgfqpoint{8.687464in}{2.082960in}}%
\pgfpathlineto{\pgfqpoint{8.690323in}{2.053033in}}%
\pgfpathlineto{\pgfqpoint{8.693182in}{2.040726in}}%
\pgfpathlineto{\pgfqpoint{8.696042in}{2.008299in}}%
\pgfpathlineto{\pgfqpoint{8.698901in}{1.960989in}}%
\pgfpathlineto{\pgfqpoint{8.704619in}{1.916256in}}%
\pgfpathlineto{\pgfqpoint{8.713197in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{8.716056in}{1.888366in}}%
\pgfpathlineto{\pgfqpoint{8.718915in}{1.888511in}}%
\pgfpathlineto{\pgfqpoint{8.721775in}{1.854960in}}%
\pgfpathlineto{\pgfqpoint{8.727493in}{1.878067in}}%
\pgfpathlineto{\pgfqpoint{8.730352in}{1.920123in}}%
\pgfpathlineto{\pgfqpoint{8.733212in}{1.944424in}}%
\pgfpathlineto{\pgfqpoint{8.738930in}{2.010008in}}%
\pgfpathlineto{\pgfqpoint{8.744648in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{8.747508in}{2.030510in}}%
\pgfpathlineto{\pgfqpoint{8.753226in}{1.990562in}}%
\pgfpathlineto{\pgfqpoint{8.758945in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{8.761804in}{1.919757in}}%
\pgfpathlineto{\pgfqpoint{8.764663in}{1.901137in}}%
\pgfpathlineto{\pgfqpoint{8.770382in}{1.883067in}}%
\pgfpathlineto{\pgfqpoint{8.776100in}{1.874697in}}%
\pgfpathlineto{\pgfqpoint{8.778959in}{1.871310in}}%
\pgfpathlineto{\pgfqpoint{8.784678in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{8.787537in}{1.835970in}}%
\pgfpathlineto{\pgfqpoint{8.793255in}{1.780645in}}%
\pgfpathlineto{\pgfqpoint{8.798974in}{1.759207in}}%
\pgfpathlineto{\pgfqpoint{8.804692in}{1.793412in}}%
\pgfpathlineto{\pgfqpoint{8.810411in}{1.883048in}}%
\pgfpathlineto{\pgfqpoint{8.816129in}{1.940350in}}%
\pgfpathlineto{\pgfqpoint{8.821848in}{1.950446in}}%
\pgfpathlineto{\pgfqpoint{8.827566in}{1.982049in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{8.833284in}{2.011462in}}%
\pgfpathlineto{\pgfqpoint{8.841862in}{1.965052in}}%
\pgfpathlineto{\pgfqpoint{8.847581in}{1.971690in}}%
\pgfpathlineto{\pgfqpoint{8.850440in}{1.983685in}}%
\pgfpathlineto{\pgfqpoint{8.853299in}{2.011319in}}%
\pgfpathlineto{\pgfqpoint{8.856158in}{2.015451in}}%
\pgfpathlineto{\pgfqpoint{8.859018in}{2.008261in}}%
\pgfpathlineto{\pgfqpoint{8.861877in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{8.864736in}{2.029194in}}%
\pgfpathlineto{\pgfqpoint{8.867595in}{2.016520in}}%
\pgfpathlineto{\pgfqpoint{8.876173in}{2.097719in}}%
\pgfpathlineto{\pgfqpoint{8.881891in}{2.186545in}}%
\pgfpathlineto{\pgfqpoint{8.884751in}{2.199018in}}%
\pgfpathlineto{\pgfqpoint{8.887610in}{2.200224in}}%
\pgfpathlineto{\pgfqpoint{8.890469in}{2.214047in}}%
\pgfpathlineto{\pgfqpoint{8.893328in}{2.208053in}}%
\pgfpathlineto{\pgfqpoint{8.896187in}{2.143510in}}%
\pgfpathlineto{\pgfqpoint{8.899047in}{2.108923in}}%
\pgfpathlineto{\pgfqpoint{8.901906in}{2.097034in}}%
\pgfpathlineto{\pgfqpoint{8.904765in}{2.079678in}}%
\pgfpathlineto{\pgfqpoint{8.910484in}{2.003487in}}%
\pgfpathlineto{\pgfqpoint{8.913343in}{1.990929in}}%
\pgfpathlineto{\pgfqpoint{8.916202in}{1.992837in}}%
\pgfpathlineto{\pgfqpoint{8.921921in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{8.924780in}{1.971691in}}%
\pgfpathlineto{\pgfqpoint{8.933357in}{2.000712in}}%
\pgfpathlineto{\pgfqpoint{8.936217in}{2.017375in}}%
\pgfpathlineto{\pgfqpoint{8.939076in}{2.047597in}}%
\pgfpathlineto{\pgfqpoint{8.941935in}{2.049986in}}%
\pgfpathlineto{\pgfqpoint{8.950513in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{8.953372in}{2.118907in}}%
\pgfpathlineto{\pgfqpoint{8.959090in}{2.200382in}}%
\pgfpathlineto{\pgfqpoint{8.961950in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{8.964809in}{2.217851in}}%
\pgfpathlineto{\pgfqpoint{8.970527in}{2.174647in}}%
\pgfpathlineto{\pgfqpoint{8.973387in}{2.183927in}}%
\pgfpathlineto{\pgfqpoint{8.976246in}{2.154529in}}%
\pgfpathlineto{\pgfqpoint{8.979105in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{8.981964in}{2.158998in}}%
\pgfpathlineto{\pgfqpoint{8.984823in}{2.119151in}}%
\pgfpathlineto{\pgfqpoint{8.987683in}{2.112993in}}%
\pgfpathlineto{\pgfqpoint{8.990542in}{2.109532in}}%
\pgfpathlineto{\pgfqpoint{8.993401in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{8.996260in}{2.144764in}}%
\pgfpathlineto{\pgfqpoint{9.001979in}{2.167386in}}%
\pgfpathlineto{\pgfqpoint{9.004838in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{9.007697in}{2.183953in}}%
\pgfpathlineto{\pgfqpoint{9.010557in}{2.202036in}}%
\pgfpathlineto{\pgfqpoint{9.019134in}{2.305627in}}%
\pgfpathlineto{\pgfqpoint{9.021993in}{2.330327in}}%
\pgfpathlineto{\pgfqpoint{9.024853in}{2.371556in}}%
\pgfpathlineto{\pgfqpoint{9.027712in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{9.030571in}{2.437584in}}%
\pgfpathlineto{\pgfqpoint{9.033430in}{2.454317in}}%
\pgfpathlineto{\pgfqpoint{9.036290in}{2.444406in}}%
\pgfpathlineto{\pgfqpoint{9.039149in}{2.466913in}}%
\pgfpathlineto{\pgfqpoint{9.047726in}{2.460434in}}%
\pgfpathlineto{\pgfqpoint{9.050586in}{2.467471in}}%
\pgfpathlineto{\pgfqpoint{9.053445in}{2.466325in}}%
\pgfpathlineto{\pgfqpoint{9.056304in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{9.059163in}{2.449973in}}%
\pgfpathlineto{\pgfqpoint{9.062023in}{2.440614in}}%
\pgfpathlineto{\pgfqpoint{9.064882in}{2.425099in}}%
\pgfpathlineto{\pgfqpoint{9.070600in}{2.382006in}}%
\pgfpathlineto{\pgfqpoint{9.076319in}{2.450711in}}%
\pgfpathlineto{\pgfqpoint{9.079178in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{9.082037in}{2.490389in}}%
\pgfpathlineto{\pgfqpoint{9.084896in}{2.512117in}}%
\pgfpathlineto{\pgfqpoint{9.087756in}{2.552484in}}%
\pgfpathlineto{\pgfqpoint{9.090615in}{2.516809in}}%
\pgfpathlineto{\pgfqpoint{9.093474in}{2.536996in}}%
\pgfpathlineto{\pgfqpoint{9.102052in}{2.448216in}}%
\pgfpathlineto{\pgfqpoint{9.104911in}{2.445324in}}%
\pgfpathlineto{\pgfqpoint{9.107770in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{9.110629in}{2.441512in}}%
\pgfpathlineto{\pgfqpoint{9.113489in}{2.467918in}}%
\pgfpathlineto{\pgfqpoint{9.116348in}{2.453987in}}%
\pgfpathlineto{\pgfqpoint{9.119207in}{2.517725in}}%
\pgfpathlineto{\pgfqpoint{9.124926in}{2.479489in}}%
\pgfpathlineto{\pgfqpoint{9.127785in}{2.497995in}}%
\pgfpathlineto{\pgfqpoint{9.130644in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{9.133503in}{2.495474in}}%
\pgfpathlineto{\pgfqpoint{9.136362in}{2.497973in}}%
\pgfpathlineto{\pgfqpoint{9.139222in}{2.492786in}}%
\pgfpathlineto{\pgfqpoint{9.142081in}{2.494657in}}%
\pgfpathlineto{\pgfqpoint{9.144940in}{2.535139in}}%
\pgfpathlineto{\pgfqpoint{9.147799in}{2.595793in}}%
\pgfpathlineto{\pgfqpoint{9.150659in}{2.620358in}}%
\pgfpathlineto{\pgfqpoint{9.153518in}{2.665689in}}%
\pgfpathlineto{\pgfqpoint{9.156377in}{2.679619in}}%
\pgfpathlineto{\pgfqpoint{9.159236in}{2.708363in}}%
\pgfpathlineto{\pgfqpoint{9.164955in}{2.679895in}}%
\pgfpathlineto{\pgfqpoint{9.167814in}{2.672618in}}%
\pgfpathlineto{\pgfqpoint{9.173532in}{2.713074in}}%
\pgfpathlineto{\pgfqpoint{9.176392in}{2.686323in}}%
\pgfpathlineto{\pgfqpoint{9.179251in}{2.695842in}}%
\pgfpathlineto{\pgfqpoint{9.182110in}{2.659249in}}%
\pgfpathlineto{\pgfqpoint{9.184969in}{2.656596in}}%
\pgfpathlineto{\pgfqpoint{9.187829in}{2.630270in}}%
\pgfpathlineto{\pgfqpoint{9.190688in}{2.627738in}}%
\pgfpathlineto{\pgfqpoint{9.193547in}{2.620839in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{2.640959in}}%
\pgfpathlineto{\pgfqpoint{9.199265in}{2.648104in}}%
\pgfpathlineto{\pgfqpoint{9.202125in}{2.624715in}}%
\pgfpathlineto{\pgfqpoint{9.204984in}{2.619426in}}%
\pgfpathlineto{\pgfqpoint{9.207843in}{2.584030in}}%
\pgfpathlineto{\pgfqpoint{9.213562in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{9.219280in}{2.578703in}}%
\pgfpathlineto{\pgfqpoint{9.224999in}{2.508243in}}%
\pgfpathlineto{\pgfqpoint{9.227858in}{2.519648in}}%
\pgfpathlineto{\pgfqpoint{9.233576in}{2.461728in}}%
\pgfpathlineto{\pgfqpoint{9.236435in}{2.452714in}}%
\pgfpathlineto{\pgfqpoint{9.239295in}{2.423387in}}%
\pgfpathlineto{\pgfqpoint{9.242154in}{2.419382in}}%
\pgfpathlineto{\pgfqpoint{9.247872in}{2.385333in}}%
\pgfpathlineto{\pgfqpoint{9.250732in}{2.358040in}}%
\pgfpathlineto{\pgfqpoint{9.253591in}{2.358937in}}%
\pgfpathlineto{\pgfqpoint{9.256450in}{2.320594in}}%
\pgfpathlineto{\pgfqpoint{9.259309in}{2.312375in}}%
\pgfpathlineto{\pgfqpoint{9.262168in}{2.297772in}}%
\pgfpathlineto{\pgfqpoint{9.265028in}{2.263250in}}%
\pgfpathlineto{\pgfqpoint{9.270746in}{2.225392in}}%
\pgfpathlineto{\pgfqpoint{9.273605in}{2.187558in}}%
\pgfpathlineto{\pgfqpoint{9.276465in}{2.199904in}}%
\pgfpathlineto{\pgfqpoint{9.279324in}{2.197010in}}%
\pgfpathlineto{\pgfqpoint{9.282183in}{2.203739in}}%
\pgfpathlineto{\pgfqpoint{9.285042in}{2.242928in}}%
\pgfpathlineto{\pgfqpoint{9.287901in}{2.255432in}}%
\pgfpathlineto{\pgfqpoint{9.290761in}{2.243702in}}%
\pgfpathlineto{\pgfqpoint{9.296479in}{2.250994in}}%
\pgfpathlineto{\pgfqpoint{9.299338in}{2.286872in}}%
\pgfpathlineto{\pgfqpoint{9.302198in}{2.285179in}}%
\pgfpathlineto{\pgfqpoint{9.305057in}{2.288188in}}%
\pgfpathlineto{\pgfqpoint{9.307916in}{2.303933in}}%
\pgfpathlineto{\pgfqpoint{9.310775in}{2.308099in}}%
\pgfpathlineto{\pgfqpoint{9.313635in}{2.275817in}}%
\pgfpathlineto{\pgfqpoint{9.319353in}{2.239109in}}%
\pgfpathlineto{\pgfqpoint{9.330790in}{2.087885in}}%
\pgfpathlineto{\pgfqpoint{9.339368in}{2.000864in}}%
\pgfpathlineto{\pgfqpoint{9.342227in}{2.033228in}}%
\pgfpathlineto{\pgfqpoint{9.347945in}{2.207101in}}%
\pgfpathlineto{\pgfqpoint{9.353664in}{2.333204in}}%
\pgfpathlineto{\pgfqpoint{9.356523in}{2.333523in}}%
\pgfpathlineto{\pgfqpoint{9.359382in}{2.321448in}}%
\pgfpathlineto{\pgfqpoint{9.362241in}{2.324739in}}%
\pgfpathlineto{\pgfqpoint{9.365101in}{2.266826in}}%
\pgfpathlineto{\pgfqpoint{9.367960in}{2.246625in}}%
\pgfpathlineto{\pgfqpoint{9.370819in}{2.239782in}}%
\pgfpathlineto{\pgfqpoint{9.373678in}{2.224548in}}%
\pgfpathlineto{\pgfqpoint{9.376537in}{2.231483in}}%
\pgfpathlineto{\pgfqpoint{9.390834in}{2.019853in}}%
\pgfpathlineto{\pgfqpoint{9.402271in}{1.865904in}}%
\pgfpathlineto{\pgfqpoint{9.405130in}{1.839382in}}%
\pgfpathlineto{\pgfqpoint{9.407989in}{1.823504in}}%
\pgfpathlineto{\pgfqpoint{9.413707in}{1.818836in}}%
\pgfpathlineto{\pgfqpoint{9.416567in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{9.419426in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{9.436581in}{2.027882in}}%
\pgfpathlineto{\pgfqpoint{9.439440in}{2.030718in}}%
\pgfpathlineto{\pgfqpoint{9.442300in}{2.024639in}}%
\pgfpathlineto{\pgfqpoint{9.445159in}{1.969926in}}%
\pgfpathlineto{\pgfqpoint{9.448018in}{1.940098in}}%
\pgfpathlineto{\pgfqpoint{9.450877in}{1.931007in}}%
\pgfpathlineto{\pgfqpoint{9.453737in}{1.906965in}}%
\pgfpathlineto{\pgfqpoint{9.456596in}{1.909555in}}%
\pgfpathlineto{\pgfqpoint{9.462314in}{1.887829in}}%
\pgfpathlineto{\pgfqpoint{9.465174in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{9.468033in}{1.916553in}}%
\pgfpathlineto{\pgfqpoint{9.470892in}{1.925521in}}%
\pgfpathlineto{\pgfqpoint{9.476610in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{9.485188in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{9.496625in}{2.363178in}}%
\pgfpathlineto{\pgfqpoint{9.505203in}{2.502638in}}%
\pgfpathlineto{\pgfqpoint{9.508062in}{2.500833in}}%
\pgfpathlineto{\pgfqpoint{9.510921in}{2.500890in}}%
\pgfpathlineto{\pgfqpoint{9.519499in}{2.410514in}}%
\pgfpathlineto{\pgfqpoint{9.522358in}{2.404512in}}%
\pgfpathlineto{\pgfqpoint{9.525217in}{2.395012in}}%
\pgfpathlineto{\pgfqpoint{9.528076in}{2.416578in}}%
\pgfpathlineto{\pgfqpoint{9.530936in}{2.428911in}}%
\pgfpathlineto{\pgfqpoint{9.533795in}{2.419237in}}%
\pgfpathlineto{\pgfqpoint{9.536654in}{2.386221in}}%
\pgfpathlineto{\pgfqpoint{9.539513in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{9.542373in}{2.368832in}}%
\pgfpathlineto{\pgfqpoint{9.545232in}{2.365797in}}%
\pgfpathlineto{\pgfqpoint{9.548091in}{2.353070in}}%
\pgfpathlineto{\pgfqpoint{9.550950in}{2.312887in}}%
\pgfpathlineto{\pgfqpoint{9.556669in}{2.274255in}}%
\pgfpathlineto{\pgfqpoint{9.559528in}{2.310503in}}%
\pgfpathlineto{\pgfqpoint{9.562387in}{2.303914in}}%
\pgfpathlineto{\pgfqpoint{9.565246in}{2.323830in}}%
\pgfpathlineto{\pgfqpoint{9.568106in}{2.308097in}}%
\pgfpathlineto{\pgfqpoint{9.576683in}{2.376862in}}%
\pgfpathlineto{\pgfqpoint{9.588120in}{2.518335in}}%
\pgfpathlineto{\pgfqpoint{9.590979in}{2.588327in}}%
\pgfpathlineto{\pgfqpoint{9.593839in}{2.615767in}}%
\pgfpathlineto{\pgfqpoint{9.596698in}{2.658435in}}%
\pgfpathlineto{\pgfqpoint{9.599557in}{2.722047in}}%
\pgfpathlineto{\pgfqpoint{9.605276in}{2.800282in}}%
\pgfpathlineto{\pgfqpoint{9.610994in}{2.906447in}}%
\pgfpathlineto{\pgfqpoint{9.613853in}{2.962200in}}%
\pgfpathlineto{\pgfqpoint{9.616713in}{3.049917in}}%
\pgfpathlineto{\pgfqpoint{9.619572in}{3.079698in}}%
\pgfpathlineto{\pgfqpoint{9.622431in}{3.165760in}}%
\pgfpathlineto{\pgfqpoint{9.631009in}{3.501676in}}%
\pgfpathlineto{\pgfqpoint{9.633868in}{3.541779in}}%
\pgfpathlineto{\pgfqpoint{9.636727in}{3.545834in}}%
\pgfpathlineto{\pgfqpoint{9.639586in}{3.581739in}}%
\pgfpathlineto{\pgfqpoint{9.642446in}{3.601347in}}%
\pgfpathlineto{\pgfqpoint{9.651023in}{3.530146in}}%
\pgfpathlineto{\pgfqpoint{9.653882in}{3.551532in}}%
\pgfpathlineto{\pgfqpoint{9.656742in}{3.560973in}}%
\pgfpathlineto{\pgfqpoint{9.659601in}{3.521615in}}%
\pgfpathlineto{\pgfqpoint{9.662460in}{3.522782in}}%
\pgfpathlineto{\pgfqpoint{9.665319in}{3.560718in}}%
\pgfpathlineto{\pgfqpoint{9.668179in}{3.575770in}}%
\pgfpathlineto{\pgfqpoint{9.671038in}{3.606820in}}%
\pgfpathlineto{\pgfqpoint{9.673897in}{3.588657in}}%
\pgfpathlineto{\pgfqpoint{9.676756in}{3.643676in}}%
\pgfpathlineto{\pgfqpoint{9.679615in}{3.625302in}}%
\pgfpathlineto{\pgfqpoint{9.685334in}{3.532383in}}%
\pgfpathlineto{\pgfqpoint{9.688193in}{3.543681in}}%
\pgfpathlineto{\pgfqpoint{9.691052in}{3.579512in}}%
\pgfpathlineto{\pgfqpoint{9.699630in}{3.387166in}}%
\pgfpathlineto{\pgfqpoint{9.702489in}{3.300092in}}%
\pgfpathlineto{\pgfqpoint{9.705349in}{3.270930in}}%
\pgfpathlineto{\pgfqpoint{9.708208in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{9.716785in}{3.099518in}}%
\pgfpathlineto{\pgfqpoint{9.719645in}{3.112159in}}%
\pgfpathlineto{\pgfqpoint{9.722504in}{3.130838in}}%
\pgfpathlineto{\pgfqpoint{9.725363in}{3.082082in}}%
\pgfpathlineto{\pgfqpoint{9.728222in}{3.057499in}}%
\pgfpathlineto{\pgfqpoint{9.731082in}{3.075400in}}%
\pgfpathlineto{\pgfqpoint{9.733941in}{3.022741in}}%
\pgfpathlineto{\pgfqpoint{9.736800in}{2.996064in}}%
\pgfpathlineto{\pgfqpoint{9.742518in}{2.853609in}}%
\pgfpathlineto{\pgfqpoint{9.745378in}{2.878762in}}%
\pgfpathlineto{\pgfqpoint{9.748237in}{2.916741in}}%
\pgfpathlineto{\pgfqpoint{9.751096in}{2.975284in}}%
\pgfpathlineto{\pgfqpoint{9.753955in}{3.002427in}}%
\pgfpathlineto{\pgfqpoint{9.762533in}{3.403226in}}%
\pgfpathlineto{\pgfqpoint{9.773970in}{4.044389in}}%
\pgfpathlineto{\pgfqpoint{9.776829in}{4.114475in}}%
\pgfpathlineto{\pgfqpoint{9.779688in}{4.095253in}}%
\pgfpathlineto{\pgfqpoint{9.782548in}{4.043607in}}%
\pgfpathlineto{\pgfqpoint{9.785407in}{4.084887in}}%
\pgfpathlineto{\pgfqpoint{9.788266in}{4.062801in}}%
\pgfpathlineto{\pgfqpoint{9.793985in}{3.996756in}}%
\pgfpathlineto{\pgfqpoint{9.799703in}{3.951976in}}%
\pgfpathlineto{\pgfqpoint{9.808281in}{3.779075in}}%
\pgfpathlineto{\pgfqpoint{9.811140in}{3.625672in}}%
\pgfpathlineto{\pgfqpoint{9.813999in}{3.546526in}}%
\pgfpathlineto{\pgfqpoint{9.819718in}{3.455696in}}%
\pgfpathlineto{\pgfqpoint{9.822577in}{3.453811in}}%
\pgfpathlineto{\pgfqpoint{9.825436in}{3.427102in}}%
\pgfpathlineto{\pgfqpoint{9.828295in}{3.353964in}}%
\pgfpathlineto{\pgfqpoint{9.831154in}{3.359913in}}%
\pgfpathlineto{\pgfqpoint{9.834014in}{3.349387in}}%
\pgfpathlineto{\pgfqpoint{9.836873in}{3.305139in}}%
\pgfpathlineto{\pgfqpoint{9.839732in}{3.306291in}}%
\pgfpathlineto{\pgfqpoint{9.845451in}{3.232289in}}%
\pgfpathlineto{\pgfqpoint{9.848310in}{3.163011in}}%
\pgfpathlineto{\pgfqpoint{9.851169in}{3.063353in}}%
\pgfpathlineto{\pgfqpoint{9.856888in}{2.984068in}}%
\pgfpathlineto{\pgfqpoint{9.859747in}{2.989546in}}%
\pgfpathlineto{\pgfqpoint{9.862606in}{2.835209in}}%
\pgfpathlineto{\pgfqpoint{9.865465in}{2.809276in}}%
\pgfpathlineto{\pgfqpoint{9.868324in}{2.804999in}}%
\pgfpathlineto{\pgfqpoint{9.874043in}{2.745436in}}%
\pgfpathlineto{\pgfqpoint{9.879761in}{2.670810in}}%
\pgfpathlineto{\pgfqpoint{9.882621in}{2.654581in}}%
\pgfpathlineto{\pgfqpoint{9.885480in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{9.888339in}{2.626240in}}%
\pgfpathlineto{\pgfqpoint{9.894057in}{2.599678in}}%
\pgfpathlineto{\pgfqpoint{9.896917in}{2.610369in}}%
\pgfpathlineto{\pgfqpoint{9.899776in}{2.640413in}}%
\pgfpathlineto{\pgfqpoint{9.902635in}{2.650166in}}%
\pgfpathlineto{\pgfqpoint{9.905494in}{2.665312in}}%
\pgfpathlineto{\pgfqpoint{9.908354in}{2.653061in}}%
\pgfpathlineto{\pgfqpoint{9.911213in}{2.656186in}}%
\pgfpathlineto{\pgfqpoint{9.914072in}{2.653244in}}%
\pgfpathlineto{\pgfqpoint{9.916931in}{2.660752in}}%
\pgfpathlineto{\pgfqpoint{9.919790in}{2.677128in}}%
\pgfpathlineto{\pgfqpoint{9.922650in}{2.645516in}}%
\pgfpathlineto{\pgfqpoint{9.925509in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{9.928368in}{2.644012in}}%
\pgfpathlineto{\pgfqpoint{9.931227in}{2.572966in}}%
\pgfpathlineto{\pgfqpoint{9.934087in}{2.581756in}}%
\pgfpathlineto{\pgfqpoint{9.936946in}{2.542954in}}%
\pgfpathlineto{\pgfqpoint{9.939805in}{2.562232in}}%
\pgfpathlineto{\pgfqpoint{9.942664in}{2.597704in}}%
\pgfpathlineto{\pgfqpoint{9.945524in}{2.572305in}}%
\pgfpathlineto{\pgfqpoint{9.956960in}{2.728103in}}%
\pgfpathlineto{\pgfqpoint{9.962679in}{2.659510in}}%
\pgfpathlineto{\pgfqpoint{9.965538in}{2.582137in}}%
\pgfpathlineto{\pgfqpoint{9.968397in}{2.584478in}}%
\pgfpathlineto{\pgfqpoint{9.971257in}{2.548936in}}%
\pgfpathlineto{\pgfqpoint{9.974116in}{2.559232in}}%
\pgfpathlineto{\pgfqpoint{9.976975in}{2.489597in}}%
\pgfpathlineto{\pgfqpoint{9.979834in}{2.529634in}}%
\pgfpathlineto{\pgfqpoint{9.982693in}{2.520066in}}%
\pgfpathlineto{\pgfqpoint{9.985553in}{2.521726in}}%
\pgfpathlineto{\pgfqpoint{9.988412in}{2.563223in}}%
\pgfpathlineto{\pgfqpoint{9.991271in}{2.576280in}}%
\pgfpathlineto{\pgfqpoint{9.994130in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{9.996990in}{2.535058in}}%
\pgfpathlineto{\pgfqpoint{9.999849in}{2.551253in}}%
\pgfpathlineto{\pgfqpoint{10.002708in}{2.591909in}}%
\pgfpathlineto{\pgfqpoint{10.005567in}{2.575333in}}%
\pgfpathlineto{\pgfqpoint{10.008427in}{2.588246in}}%
\pgfpathlineto{\pgfqpoint{10.011286in}{2.534165in}}%
\pgfpathlineto{\pgfqpoint{10.014145in}{2.558954in}}%
\pgfpathlineto{\pgfqpoint{10.017004in}{2.517041in}}%
\pgfpathlineto{\pgfqpoint{10.019863in}{2.541129in}}%
\pgfpathlineto{\pgfqpoint{10.022723in}{2.541814in}}%
\pgfpathlineto{\pgfqpoint{10.028441in}{2.504618in}}%
\pgfpathlineto{\pgfqpoint{10.031300in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{10.034160in}{2.467108in}}%
\pgfpathlineto{\pgfqpoint{10.037019in}{2.503174in}}%
\pgfpathlineto{\pgfqpoint{10.039878in}{2.521309in}}%
\pgfpathlineto{\pgfqpoint{10.042737in}{2.510286in}}%
\pgfpathlineto{\pgfqpoint{10.045596in}{2.534084in}}%
\pgfpathlineto{\pgfqpoint{10.048456in}{2.509870in}}%
\pgfpathlineto{\pgfqpoint{10.051315in}{2.528037in}}%
\pgfpathlineto{\pgfqpoint{10.054174in}{2.482058in}}%
\pgfpathlineto{\pgfqpoint{10.057033in}{2.464288in}}%
\pgfpathlineto{\pgfqpoint{10.059893in}{2.431420in}}%
\pgfpathlineto{\pgfqpoint{10.062752in}{2.430697in}}%
\pgfpathlineto{\pgfqpoint{10.065611in}{2.387308in}}%
\pgfpathlineto{\pgfqpoint{10.068470in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{10.071329in}{2.380112in}}%
\pgfpathlineto{\pgfqpoint{10.074189in}{2.362704in}}%
\pgfpathlineto{\pgfqpoint{10.077048in}{2.369308in}}%
\pgfpathlineto{\pgfqpoint{10.091344in}{2.516372in}}%
\pgfpathlineto{\pgfqpoint{10.094203in}{2.572799in}}%
\pgfpathlineto{\pgfqpoint{10.097063in}{2.589933in}}%
\pgfpathlineto{\pgfqpoint{10.105640in}{2.793957in}}%
\pgfpathlineto{\pgfqpoint{10.108499in}{2.836329in}}%
\pgfpathlineto{\pgfqpoint{10.111359in}{2.921056in}}%
\pgfpathlineto{\pgfqpoint{10.117077in}{2.967949in}}%
\pgfpathlineto{\pgfqpoint{10.119936in}{2.980860in}}%
\pgfpathlineto{\pgfqpoint{10.122796in}{2.999576in}}%
\pgfpathlineto{\pgfqpoint{10.128514in}{3.004019in}}%
\pgfpathlineto{\pgfqpoint{10.131373in}{2.972022in}}%
\pgfpathlineto{\pgfqpoint{10.134232in}{2.872124in}}%
\pgfpathlineto{\pgfqpoint{10.137092in}{2.868739in}}%
\pgfpathlineto{\pgfqpoint{10.139951in}{2.881312in}}%
\pgfpathlineto{\pgfqpoint{10.142810in}{2.915769in}}%
\pgfpathlineto{\pgfqpoint{10.145669in}{2.968211in}}%
\pgfpathlineto{\pgfqpoint{10.148529in}{2.992660in}}%
\pgfpathlineto{\pgfqpoint{10.151388in}{2.968973in}}%
\pgfpathlineto{\pgfqpoint{10.154247in}{2.933331in}}%
\pgfpathlineto{\pgfqpoint{10.157106in}{2.942139in}}%
\pgfpathlineto{\pgfqpoint{10.174262in}{3.736990in}}%
\pgfpathlineto{\pgfqpoint{10.177121in}{3.801936in}}%
\pgfpathlineto{\pgfqpoint{10.179980in}{3.816065in}}%
\pgfpathlineto{\pgfqpoint{10.182839in}{3.820337in}}%
\pgfpathlineto{\pgfqpoint{10.185699in}{3.891338in}}%
\pgfpathlineto{\pgfqpoint{10.188558in}{3.922298in}}%
\pgfpathlineto{\pgfqpoint{10.191417in}{3.929519in}}%
\pgfpathlineto{\pgfqpoint{10.194276in}{3.929231in}}%
\pgfpathlineto{\pgfqpoint{10.197135in}{3.877216in}}%
\pgfpathlineto{\pgfqpoint{10.199995in}{3.912142in}}%
\pgfpathlineto{\pgfqpoint{10.202854in}{3.884306in}}%
\pgfpathlineto{\pgfqpoint{10.205713in}{3.763569in}}%
\pgfpathlineto{\pgfqpoint{10.208572in}{3.736899in}}%
\pgfpathlineto{\pgfqpoint{10.211432in}{3.600510in}}%
\pgfpathlineto{\pgfqpoint{10.214291in}{3.556482in}}%
\pgfpathlineto{\pgfqpoint{10.217150in}{3.463455in}}%
\pgfpathlineto{\pgfqpoint{10.220009in}{3.488456in}}%
\pgfpathlineto{\pgfqpoint{10.222868in}{3.403925in}}%
\pgfpathlineto{\pgfqpoint{10.228587in}{3.456808in}}%
\pgfpathlineto{\pgfqpoint{10.234305in}{3.553316in}}%
\pgfpathlineto{\pgfqpoint{10.240024in}{3.762708in}}%
\pgfpathlineto{\pgfqpoint{10.242883in}{3.812116in}}%
\pgfpathlineto{\pgfqpoint{10.251461in}{3.621341in}}%
\pgfpathlineto{\pgfqpoint{10.257179in}{3.515735in}}%
\pgfpathlineto{\pgfqpoint{10.260038in}{3.534056in}}%
\pgfpathlineto{\pgfqpoint{10.262898in}{3.518101in}}%
\pgfpathlineto{\pgfqpoint{10.265757in}{3.489984in}}%
\pgfpathlineto{\pgfqpoint{10.268616in}{3.492409in}}%
\pgfpathlineto{\pgfqpoint{10.271475in}{3.452444in}}%
\pgfpathlineto{\pgfqpoint{10.274335in}{3.479368in}}%
\pgfpathlineto{\pgfqpoint{10.280053in}{3.391375in}}%
\pgfpathlineto{\pgfqpoint{10.282912in}{3.415530in}}%
\pgfpathlineto{\pgfqpoint{10.288631in}{3.306493in}}%
\pgfpathlineto{\pgfqpoint{10.294349in}{3.187601in}}%
\pgfpathlineto{\pgfqpoint{10.297208in}{3.175949in}}%
\pgfpathlineto{\pgfqpoint{10.302927in}{2.987188in}}%
\pgfpathlineto{\pgfqpoint{10.305786in}{2.995202in}}%
\pgfpathlineto{\pgfqpoint{10.308645in}{2.905779in}}%
\pgfpathlineto{\pgfqpoint{10.311504in}{2.889750in}}%
\pgfpathlineto{\pgfqpoint{10.320082in}{2.674881in}}%
\pgfpathlineto{\pgfqpoint{10.325801in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{10.328660in}{2.481866in}}%
\pgfpathlineto{\pgfqpoint{10.334378in}{2.373481in}}%
\pgfpathlineto{\pgfqpoint{10.337238in}{2.351379in}}%
\pgfpathlineto{\pgfqpoint{10.342956in}{2.258212in}}%
\pgfpathlineto{\pgfqpoint{10.345815in}{2.239548in}}%
\pgfpathlineto{\pgfqpoint{10.348674in}{2.238680in}}%
\pgfpathlineto{\pgfqpoint{10.354393in}{2.203378in}}%
\pgfpathlineto{\pgfqpoint{10.362971in}{2.051996in}}%
\pgfpathlineto{\pgfqpoint{10.365830in}{2.013835in}}%
\pgfpathlineto{\pgfqpoint{10.368689in}{1.990892in}}%
\pgfpathlineto{\pgfqpoint{10.374407in}{1.981119in}}%
\pgfpathlineto{\pgfqpoint{10.380126in}{1.943598in}}%
\pgfpathlineto{\pgfqpoint{10.382985in}{1.910700in}}%
\pgfpathlineto{\pgfqpoint{10.385844in}{1.931591in}}%
\pgfpathlineto{\pgfqpoint{10.388704in}{1.940411in}}%
\pgfpathlineto{\pgfqpoint{10.391563in}{1.945166in}}%
\pgfpathlineto{\pgfqpoint{10.397281in}{1.906205in}}%
\pgfpathlineto{\pgfqpoint{10.400141in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{10.405859in}{1.895491in}}%
\pgfpathlineto{\pgfqpoint{10.408718in}{1.885603in}}%
\pgfpathlineto{\pgfqpoint{10.411577in}{1.886434in}}%
\pgfpathlineto{\pgfqpoint{10.414437in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{10.417296in}{1.883405in}}%
\pgfpathlineto{\pgfqpoint{10.423014in}{1.891718in}}%
\pgfpathlineto{\pgfqpoint{10.428733in}{1.845417in}}%
\pgfpathlineto{\pgfqpoint{10.431592in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{10.434451in}{1.830743in}}%
\pgfpathlineto{\pgfqpoint{10.437310in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{10.440170in}{1.820636in}}%
\pgfpathlineto{\pgfqpoint{10.443029in}{1.810464in}}%
\pgfpathlineto{\pgfqpoint{10.445888in}{1.822668in}}%
\pgfpathlineto{\pgfqpoint{10.448747in}{1.797867in}}%
\pgfpathlineto{\pgfqpoint{10.451607in}{1.803175in}}%
\pgfpathlineto{\pgfqpoint{10.454466in}{1.820264in}}%
\pgfpathlineto{\pgfqpoint{10.457325in}{1.828467in}}%
\pgfpathlineto{\pgfqpoint{10.460184in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{10.463043in}{1.845012in}}%
\pgfpathlineto{\pgfqpoint{10.465903in}{1.846751in}}%
\pgfpathlineto{\pgfqpoint{10.468762in}{1.861247in}}%
\pgfpathlineto{\pgfqpoint{10.471621in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{10.474480in}{1.877896in}}%
\pgfpathlineto{\pgfqpoint{10.477340in}{1.884054in}}%
\pgfpathlineto{\pgfqpoint{10.480199in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{10.485917in}{1.833950in}}%
\pgfpathlineto{\pgfqpoint{10.488777in}{1.833916in}}%
\pgfpathlineto{\pgfqpoint{10.491636in}{1.804609in}}%
\pgfpathlineto{\pgfqpoint{10.494495in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{10.497354in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{10.500213in}{1.761004in}}%
\pgfpathlineto{\pgfqpoint{10.503073in}{1.728563in}}%
\pgfpathlineto{\pgfqpoint{10.505932in}{1.711266in}}%
\pgfpathlineto{\pgfqpoint{10.508791in}{1.704137in}}%
\pgfpathlineto{\pgfqpoint{10.511650in}{1.689963in}}%
\pgfpathlineto{\pgfqpoint{10.514510in}{1.691080in}}%
\pgfpathlineto{\pgfqpoint{10.520228in}{1.727669in}}%
\pgfpathlineto{\pgfqpoint{10.523087in}{1.787498in}}%
\pgfpathlineto{\pgfqpoint{10.525946in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{10.540243in}{2.111743in}}%
\pgfpathlineto{\pgfqpoint{10.543102in}{2.150561in}}%
\pgfpathlineto{\pgfqpoint{10.548820in}{2.179875in}}%
\pgfpathlineto{\pgfqpoint{10.554539in}{2.147584in}}%
\pgfpathlineto{\pgfqpoint{10.557398in}{2.183215in}}%
\pgfpathlineto{\pgfqpoint{10.560257in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{10.563116in}{2.245463in}}%
\pgfpathlineto{\pgfqpoint{10.565976in}{2.261382in}}%
\pgfpathlineto{\pgfqpoint{10.568835in}{2.288112in}}%
\pgfpathlineto{\pgfqpoint{10.574553in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{10.577413in}{2.440529in}}%
\pgfpathlineto{\pgfqpoint{10.583131in}{2.615382in}}%
\pgfpathlineto{\pgfqpoint{10.594568in}{2.938089in}}%
\pgfpathlineto{\pgfqpoint{10.597427in}{2.974576in}}%
\pgfpathlineto{\pgfqpoint{10.600286in}{2.994279in}}%
\pgfpathlineto{\pgfqpoint{10.608864in}{2.919928in}}%
\pgfpathlineto{\pgfqpoint{10.611723in}{2.936137in}}%
\pgfpathlineto{\pgfqpoint{10.617442in}{3.069801in}}%
\pgfpathlineto{\pgfqpoint{10.620301in}{3.149994in}}%
\pgfpathlineto{\pgfqpoint{10.626019in}{3.401349in}}%
\pgfpathlineto{\pgfqpoint{10.628879in}{3.530751in}}%
\pgfpathlineto{\pgfqpoint{10.634597in}{3.692645in}}%
\pgfpathlineto{\pgfqpoint{10.637456in}{3.719769in}}%
\pgfpathlineto{\pgfqpoint{10.640316in}{3.758469in}}%
\pgfpathlineto{\pgfqpoint{10.643175in}{3.765055in}}%
\pgfpathlineto{\pgfqpoint{10.646034in}{3.758461in}}%
\pgfpathlineto{\pgfqpoint{10.648893in}{3.799576in}}%
\pgfpathlineto{\pgfqpoint{10.651752in}{3.763402in}}%
\pgfpathlineto{\pgfqpoint{10.654612in}{3.748820in}}%
\pgfpathlineto{\pgfqpoint{10.657471in}{3.775008in}}%
\pgfpathlineto{\pgfqpoint{10.660330in}{3.787610in}}%
\pgfpathlineto{\pgfqpoint{10.663189in}{3.828535in}}%
\pgfpathlineto{\pgfqpoint{10.666049in}{3.828871in}}%
\pgfpathlineto{\pgfqpoint{10.668908in}{3.853005in}}%
\pgfpathlineto{\pgfqpoint{10.671767in}{3.858208in}}%
\pgfpathlineto{\pgfqpoint{10.674626in}{3.828107in}}%
\pgfpathlineto{\pgfqpoint{10.677485in}{3.776688in}}%
\pgfpathlineto{\pgfqpoint{10.680345in}{3.786447in}}%
\pgfpathlineto{\pgfqpoint{10.683204in}{3.800563in}}%
\pgfpathlineto{\pgfqpoint{10.686063in}{3.759135in}}%
\pgfpathlineto{\pgfqpoint{10.688922in}{3.751548in}}%
\pgfpathlineto{\pgfqpoint{10.691782in}{3.713893in}}%
\pgfpathlineto{\pgfqpoint{10.694641in}{3.634640in}}%
\pgfpathlineto{\pgfqpoint{10.697500in}{3.620558in}}%
\pgfpathlineto{\pgfqpoint{10.700359in}{3.540402in}}%
\pgfpathlineto{\pgfqpoint{10.703218in}{3.509007in}}%
\pgfpathlineto{\pgfqpoint{10.706078in}{3.423977in}}%
\pgfpathlineto{\pgfqpoint{10.708937in}{3.372334in}}%
\pgfpathlineto{\pgfqpoint{10.711796in}{3.371319in}}%
\pgfpathlineto{\pgfqpoint{10.714655in}{3.311277in}}%
\pgfpathlineto{\pgfqpoint{10.717515in}{3.324177in}}%
\pgfpathlineto{\pgfqpoint{10.720374in}{3.196037in}}%
\pgfpathlineto{\pgfqpoint{10.728952in}{3.048339in}}%
\pgfpathlineto{\pgfqpoint{10.731811in}{3.062888in}}%
\pgfpathlineto{\pgfqpoint{10.734670in}{3.009297in}}%
\pgfpathlineto{\pgfqpoint{10.737529in}{2.995185in}}%
\pgfpathlineto{\pgfqpoint{10.740388in}{2.971215in}}%
\pgfpathlineto{\pgfqpoint{10.743248in}{2.935614in}}%
\pgfpathlineto{\pgfqpoint{10.746107in}{2.866460in}}%
\pgfpathlineto{\pgfqpoint{10.757544in}{2.757563in}}%
\pgfpathlineto{\pgfqpoint{10.760403in}{2.652366in}}%
\pgfpathlineto{\pgfqpoint{10.763262in}{2.610284in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.630604in}}%
\pgfpathlineto{\pgfqpoint{10.774699in}{2.614921in}}%
\pgfpathlineto{\pgfqpoint{10.777558in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{10.780418in}{2.561329in}}%
\pgfpathlineto{\pgfqpoint{10.783277in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{10.786136in}{2.579425in}}%
\pgfpathlineto{\pgfqpoint{10.788995in}{2.570559in}}%
\pgfpathlineto{\pgfqpoint{10.791855in}{2.585225in}}%
\pgfpathlineto{\pgfqpoint{10.794714in}{2.551745in}}%
\pgfpathlineto{\pgfqpoint{10.800432in}{2.541486in}}%
\pgfpathlineto{\pgfqpoint{10.803291in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{10.811869in}{2.393927in}}%
\pgfpathlineto{\pgfqpoint{10.814728in}{2.403836in}}%
\pgfpathlineto{\pgfqpoint{10.817588in}{2.399434in}}%
\pgfpathlineto{\pgfqpoint{10.820447in}{2.400814in}}%
\pgfpathlineto{\pgfqpoint{10.823306in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{10.826165in}{2.453151in}}%
\pgfpathlineto{\pgfqpoint{10.829024in}{2.462037in}}%
\pgfpathlineto{\pgfqpoint{10.831884in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{10.834743in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{10.837602in}{2.415977in}}%
\pgfpathlineto{\pgfqpoint{10.840461in}{2.389886in}}%
\pgfpathlineto{\pgfqpoint{10.843321in}{2.379109in}}%
\pgfpathlineto{\pgfqpoint{10.846180in}{2.379291in}}%
\pgfpathlineto{\pgfqpoint{10.849039in}{2.367813in}}%
\pgfpathlineto{\pgfqpoint{10.851898in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{10.854757in}{2.340062in}}%
\pgfpathlineto{\pgfqpoint{10.857617in}{2.330029in}}%
\pgfpathlineto{\pgfqpoint{10.860476in}{2.339028in}}%
\pgfpathlineto{\pgfqpoint{10.869054in}{2.284457in}}%
\pgfpathlineto{\pgfqpoint{10.871913in}{2.273860in}}%
\pgfpathlineto{\pgfqpoint{10.877631in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{10.880491in}{2.237985in}}%
\pgfpathlineto{\pgfqpoint{10.886209in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{10.889068in}{2.166036in}}%
\pgfpathlineto{\pgfqpoint{10.891927in}{2.176690in}}%
\pgfpathlineto{\pgfqpoint{10.894787in}{2.209072in}}%
\pgfpathlineto{\pgfqpoint{10.897646in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{10.900505in}{2.186107in}}%
\pgfpathlineto{\pgfqpoint{10.903364in}{2.180914in}}%
\pgfpathlineto{\pgfqpoint{10.909083in}{2.209496in}}%
\pgfpathlineto{\pgfqpoint{10.911942in}{2.196869in}}%
\pgfpathlineto{\pgfqpoint{10.914801in}{2.195761in}}%
\pgfpathlineto{\pgfqpoint{10.917660in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{10.920520in}{2.244971in}}%
\pgfpathlineto{\pgfqpoint{10.926238in}{2.290449in}}%
\pgfpathlineto{\pgfqpoint{10.931957in}{2.393235in}}%
\pgfpathlineto{\pgfqpoint{10.934816in}{2.437971in}}%
\pgfpathlineto{\pgfqpoint{10.937675in}{2.443521in}}%
\pgfpathlineto{\pgfqpoint{10.943394in}{2.535832in}}%
\pgfpathlineto{\pgfqpoint{10.949112in}{2.594713in}}%
\pgfpathlineto{\pgfqpoint{10.951971in}{2.606210in}}%
\pgfpathlineto{\pgfqpoint{10.954830in}{2.650083in}}%
\pgfpathlineto{\pgfqpoint{10.957690in}{2.658962in}}%
\pgfpathlineto{\pgfqpoint{10.960549in}{2.641149in}}%
\pgfpathlineto{\pgfqpoint{10.963408in}{2.656315in}}%
\pgfpathlineto{\pgfqpoint{10.966267in}{2.634382in}}%
\pgfpathlineto{\pgfqpoint{10.969127in}{2.645067in}}%
\pgfpathlineto{\pgfqpoint{10.971986in}{2.687471in}}%
\pgfpathlineto{\pgfqpoint{10.974845in}{2.706202in}}%
\pgfpathlineto{\pgfqpoint{10.986282in}{2.539932in}}%
\pgfpathlineto{\pgfqpoint{10.989141in}{2.518233in}}%
\pgfpathlineto{\pgfqpoint{10.992000in}{2.480128in}}%
\pgfpathlineto{\pgfqpoint{10.994860in}{2.466440in}}%
\pgfpathlineto{\pgfqpoint{10.997719in}{2.440978in}}%
\pgfpathlineto{\pgfqpoint{11.000578in}{2.452041in}}%
\pgfpathlineto{\pgfqpoint{11.003437in}{2.449055in}}%
\pgfpathlineto{\pgfqpoint{11.006296in}{2.437598in}}%
\pgfpathlineto{\pgfqpoint{11.009156in}{2.495840in}}%
\pgfpathlineto{\pgfqpoint{11.012015in}{2.478002in}}%
\pgfpathlineto{\pgfqpoint{11.014874in}{2.523575in}}%
\pgfpathlineto{\pgfqpoint{11.020593in}{2.505808in}}%
\pgfpathlineto{\pgfqpoint{11.023452in}{2.525870in}}%
\pgfpathlineto{\pgfqpoint{11.026311in}{2.501301in}}%
\pgfpathlineto{\pgfqpoint{11.032030in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{11.034889in}{2.455147in}}%
\pgfpathlineto{\pgfqpoint{11.037748in}{2.461083in}}%
\pgfpathlineto{\pgfqpoint{11.040607in}{2.440066in}}%
\pgfpathlineto{\pgfqpoint{11.043466in}{2.450751in}}%
\pgfpathlineto{\pgfqpoint{11.046326in}{2.486672in}}%
\pgfpathlineto{\pgfqpoint{11.057763in}{2.566915in}}%
\pgfpathlineto{\pgfqpoint{11.060622in}{2.572155in}}%
\pgfpathlineto{\pgfqpoint{11.066340in}{2.536468in}}%
\pgfpathlineto{\pgfqpoint{11.069199in}{2.493125in}}%
\pgfpathlineto{\pgfqpoint{11.072059in}{2.468260in}}%
\pgfpathlineto{\pgfqpoint{11.074918in}{2.453700in}}%
\pgfpathlineto{\pgfqpoint{11.077777in}{2.398994in}}%
\pgfpathlineto{\pgfqpoint{11.080636in}{2.415481in}}%
\pgfpathlineto{\pgfqpoint{11.083496in}{2.411759in}}%
\pgfpathlineto{\pgfqpoint{11.086355in}{2.374430in}}%
\pgfpathlineto{\pgfqpoint{11.089214in}{2.402205in}}%
\pgfpathlineto{\pgfqpoint{11.092073in}{2.394033in}}%
\pgfpathlineto{\pgfqpoint{11.097792in}{2.463767in}}%
\pgfpathlineto{\pgfqpoint{11.100651in}{2.473602in}}%
\pgfpathlineto{\pgfqpoint{11.103510in}{2.446129in}}%
\pgfpathlineto{\pgfqpoint{11.106369in}{2.487362in}}%
\pgfpathlineto{\pgfqpoint{11.112088in}{2.450012in}}%
\pgfpathlineto{\pgfqpoint{11.114947in}{2.476810in}}%
\pgfpathlineto{\pgfqpoint{11.120666in}{2.504941in}}%
\pgfpathlineto{\pgfqpoint{11.123525in}{2.538740in}}%
\pgfpathlineto{\pgfqpoint{11.126384in}{2.525397in}}%
\pgfpathlineto{\pgfqpoint{11.129243in}{2.559300in}}%
\pgfpathlineto{\pgfqpoint{11.132102in}{2.553808in}}%
\pgfpathlineto{\pgfqpoint{11.134962in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{11.137821in}{2.487984in}}%
\pgfpathlineto{\pgfqpoint{11.140680in}{2.491181in}}%
\pgfpathlineto{\pgfqpoint{11.143539in}{2.482251in}}%
\pgfpathlineto{\pgfqpoint{11.146399in}{2.465397in}}%
\pgfpathlineto{\pgfqpoint{11.149258in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{11.152117in}{2.473055in}}%
\pgfpathlineto{\pgfqpoint{11.154976in}{2.516447in}}%
\pgfpathlineto{\pgfqpoint{11.157835in}{2.478825in}}%
\pgfpathlineto{\pgfqpoint{11.160695in}{2.476626in}}%
\pgfpathlineto{\pgfqpoint{11.163554in}{2.420666in}}%
\pgfpathlineto{\pgfqpoint{11.166413in}{2.394900in}}%
\pgfpathlineto{\pgfqpoint{11.169272in}{2.389191in}}%
\pgfpathlineto{\pgfqpoint{11.174991in}{2.339161in}}%
\pgfpathlineto{\pgfqpoint{11.177850in}{2.320646in}}%
\pgfpathlineto{\pgfqpoint{11.183569in}{2.301909in}}%
\pgfpathlineto{\pgfqpoint{11.186428in}{2.300303in}}%
\pgfpathlineto{\pgfqpoint{11.189287in}{2.332062in}}%
\pgfpathlineto{\pgfqpoint{11.192146in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{11.195005in}{2.269249in}}%
\pgfpathlineto{\pgfqpoint{11.197865in}{2.265952in}}%
\pgfpathlineto{\pgfqpoint{11.200724in}{2.270819in}}%
\pgfpathlineto{\pgfqpoint{11.203583in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{11.206442in}{2.317907in}}%
\pgfpathlineto{\pgfqpoint{11.209302in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{11.212161in}{2.282881in}}%
\pgfpathlineto{\pgfqpoint{11.215020in}{2.289237in}}%
\pgfpathlineto{\pgfqpoint{11.217879in}{2.246929in}}%
\pgfpathlineto{\pgfqpoint{11.220738in}{2.248666in}}%
\pgfpathlineto{\pgfqpoint{11.223598in}{2.209775in}}%
\pgfpathlineto{\pgfqpoint{11.229316in}{2.240484in}}%
\pgfpathlineto{\pgfqpoint{11.232175in}{2.249271in}}%
\pgfpathlineto{\pgfqpoint{11.237894in}{2.218740in}}%
\pgfpathlineto{\pgfqpoint{11.240753in}{2.211129in}}%
\pgfpathlineto{\pgfqpoint{11.243612in}{2.196791in}}%
\pgfpathlineto{\pgfqpoint{11.246471in}{2.206370in}}%
\pgfpathlineto{\pgfqpoint{11.249331in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{11.252190in}{2.313218in}}%
\pgfpathlineto{\pgfqpoint{11.255049in}{2.342240in}}%
\pgfpathlineto{\pgfqpoint{11.260768in}{2.462869in}}%
\pgfpathlineto{\pgfqpoint{11.263627in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{11.266486in}{2.526711in}}%
\pgfpathlineto{\pgfqpoint{11.269345in}{2.535249in}}%
\pgfpathlineto{\pgfqpoint{11.272205in}{2.512713in}}%
\pgfpathlineto{\pgfqpoint{11.275064in}{2.499004in}}%
\pgfpathlineto{\pgfqpoint{11.277923in}{2.508908in}}%
\pgfpathlineto{\pgfqpoint{11.280782in}{2.533593in}}%
\pgfpathlineto{\pgfqpoint{11.283641in}{2.497865in}}%
\pgfpathlineto{\pgfqpoint{11.286501in}{2.497726in}}%
\pgfpathlineto{\pgfqpoint{11.289360in}{2.519693in}}%
\pgfpathlineto{\pgfqpoint{11.292219in}{2.570570in}}%
\pgfpathlineto{\pgfqpoint{11.295078in}{2.589919in}}%
\pgfpathlineto{\pgfqpoint{11.300797in}{2.559750in}}%
\pgfpathlineto{\pgfqpoint{11.303656in}{2.471608in}}%
\pgfpathlineto{\pgfqpoint{11.306515in}{2.504130in}}%
\pgfpathlineto{\pgfqpoint{11.309374in}{2.473323in}}%
\pgfpathlineto{\pgfqpoint{11.312234in}{2.391201in}}%
\pgfpathlineto{\pgfqpoint{11.315093in}{2.346344in}}%
\pgfpathlineto{\pgfqpoint{11.317952in}{2.319205in}}%
\pgfpathlineto{\pgfqpoint{11.320811in}{2.339730in}}%
\pgfpathlineto{\pgfqpoint{11.323671in}{2.329684in}}%
\pgfpathlineto{\pgfqpoint{11.326530in}{2.345602in}}%
\pgfpathlineto{\pgfqpoint{11.329389in}{2.316735in}}%
\pgfpathlineto{\pgfqpoint{11.332248in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{11.335108in}{2.289134in}}%
\pgfpathlineto{\pgfqpoint{11.337967in}{2.283134in}}%
\pgfpathlineto{\pgfqpoint{11.340826in}{2.260842in}}%
\pgfpathlineto{\pgfqpoint{11.343685in}{2.267731in}}%
\pgfpathlineto{\pgfqpoint{11.346544in}{2.271229in}}%
\pgfpathlineto{\pgfqpoint{11.352263in}{2.340003in}}%
\pgfpathlineto{\pgfqpoint{11.355122in}{2.353434in}}%
\pgfpathlineto{\pgfqpoint{11.363700in}{2.472219in}}%
\pgfpathlineto{\pgfqpoint{11.366559in}{2.491764in}}%
\pgfpathlineto{\pgfqpoint{11.369418in}{2.522621in}}%
\pgfpathlineto{\pgfqpoint{11.375137in}{2.611798in}}%
\pgfpathlineto{\pgfqpoint{11.380855in}{2.658715in}}%
\pgfpathlineto{\pgfqpoint{11.383714in}{2.691807in}}%
\pgfpathlineto{\pgfqpoint{11.386574in}{2.738213in}}%
\pgfpathlineto{\pgfqpoint{11.392292in}{2.882334in}}%
\pgfpathlineto{\pgfqpoint{11.398010in}{3.001430in}}%
\pgfpathlineto{\pgfqpoint{11.400870in}{3.045034in}}%
\pgfpathlineto{\pgfqpoint{11.409447in}{2.961772in}}%
\pgfpathlineto{\pgfqpoint{11.418025in}{2.719597in}}%
\pgfpathlineto{\pgfqpoint{11.426603in}{2.547642in}}%
\pgfpathlineto{\pgfqpoint{11.429462in}{2.504879in}}%
\pgfpathlineto{\pgfqpoint{11.432321in}{2.487616in}}%
\pgfpathlineto{\pgfqpoint{11.435180in}{2.522529in}}%
\pgfpathlineto{\pgfqpoint{11.443758in}{2.655553in}}%
\pgfpathlineto{\pgfqpoint{11.446617in}{2.680136in}}%
\pgfpathlineto{\pgfqpoint{11.452336in}{2.807308in}}%
\pgfpathlineto{\pgfqpoint{11.458054in}{2.981778in}}%
\pgfpathlineto{\pgfqpoint{11.460913in}{3.035403in}}%
\pgfpathlineto{\pgfqpoint{11.463773in}{3.115749in}}%
\pgfpathlineto{\pgfqpoint{11.466632in}{3.146235in}}%
\pgfpathlineto{\pgfqpoint{11.469491in}{3.161368in}}%
\pgfpathlineto{\pgfqpoint{11.472350in}{3.154188in}}%
\pgfpathlineto{\pgfqpoint{11.475210in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{11.478069in}{3.171393in}}%
\pgfpathlineto{\pgfqpoint{11.480928in}{3.178476in}}%
\pgfpathlineto{\pgfqpoint{11.483787in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{11.486647in}{3.159601in}}%
\pgfpathlineto{\pgfqpoint{11.489506in}{3.189734in}}%
\pgfpathlineto{\pgfqpoint{11.492365in}{3.237187in}}%
\pgfpathlineto{\pgfqpoint{11.495224in}{3.321845in}}%
\pgfpathlineto{\pgfqpoint{11.500943in}{3.382427in}}%
\pgfpathlineto{\pgfqpoint{11.503802in}{3.378838in}}%
\pgfpathlineto{\pgfqpoint{11.506661in}{3.353339in}}%
\pgfpathlineto{\pgfqpoint{11.509520in}{3.274733in}}%
\pgfpathlineto{\pgfqpoint{11.515239in}{3.091126in}}%
\pgfpathlineto{\pgfqpoint{11.518098in}{3.019670in}}%
\pgfpathlineto{\pgfqpoint{11.520957in}{3.028619in}}%
\pgfpathlineto{\pgfqpoint{11.526676in}{3.143436in}}%
\pgfpathlineto{\pgfqpoint{11.529535in}{3.243757in}}%
\pgfpathlineto{\pgfqpoint{11.535253in}{3.517268in}}%
\pgfpathlineto{\pgfqpoint{11.543831in}{3.864043in}}%
\pgfpathlineto{\pgfqpoint{11.546690in}{3.936260in}}%
\pgfpathlineto{\pgfqpoint{11.549549in}{3.965885in}}%
\pgfpathlineto{\pgfqpoint{11.552409in}{3.977247in}}%
\pgfpathlineto{\pgfqpoint{11.555268in}{3.983059in}}%
\pgfpathlineto{\pgfqpoint{11.558127in}{4.050703in}}%
\pgfpathlineto{\pgfqpoint{11.560986in}{4.047965in}}%
\pgfpathlineto{\pgfqpoint{11.572423in}{4.536676in}}%
\pgfpathlineto{\pgfqpoint{11.575283in}{4.513162in}}%
\pgfpathlineto{\pgfqpoint{11.578142in}{4.411584in}}%
\pgfpathlineto{\pgfqpoint{11.581001in}{4.252063in}}%
\pgfpathlineto{\pgfqpoint{11.583860in}{4.163222in}}%
\pgfpathlineto{\pgfqpoint{11.586719in}{4.124714in}}%
\pgfpathlineto{\pgfqpoint{11.589579in}{4.115256in}}%
\pgfpathlineto{\pgfqpoint{11.595297in}{4.281948in}}%
\pgfpathlineto{\pgfqpoint{11.606734in}{4.798334in}}%
\pgfpathlineto{\pgfqpoint{11.609593in}{4.739380in}}%
\pgfpathlineto{\pgfqpoint{11.612452in}{4.726658in}}%
\pgfpathlineto{\pgfqpoint{11.615312in}{4.627812in}}%
\pgfpathlineto{\pgfqpoint{11.618171in}{4.660714in}}%
\pgfpathlineto{\pgfqpoint{11.621030in}{4.446388in}}%
\pgfpathlineto{\pgfqpoint{11.623889in}{4.404864in}}%
\pgfpathlineto{\pgfqpoint{11.626749in}{4.248977in}}%
\pgfpathlineto{\pgfqpoint{11.629608in}{4.160097in}}%
\pgfpathlineto{\pgfqpoint{11.632467in}{4.214610in}}%
\pgfpathlineto{\pgfqpoint{11.635326in}{4.144193in}}%
\pgfpathlineto{\pgfqpoint{11.638185in}{4.120606in}}%
\pgfpathlineto{\pgfqpoint{11.641045in}{4.053935in}}%
\pgfpathlineto{\pgfqpoint{11.646763in}{3.822082in}}%
\pgfpathlineto{\pgfqpoint{11.649622in}{3.765123in}}%
\pgfpathlineto{\pgfqpoint{11.652482in}{3.680731in}}%
\pgfpathlineto{\pgfqpoint{11.655341in}{3.712412in}}%
\pgfpathlineto{\pgfqpoint{11.661059in}{3.645844in}}%
\pgfpathlineto{\pgfqpoint{11.663919in}{3.634941in}}%
\pgfpathlineto{\pgfqpoint{11.666778in}{3.545678in}}%
\pgfpathlineto{\pgfqpoint{11.669637in}{3.567732in}}%
\pgfpathlineto{\pgfqpoint{11.675355in}{3.500142in}}%
\pgfpathlineto{\pgfqpoint{11.678215in}{3.407787in}}%
\pgfpathlineto{\pgfqpoint{11.681074in}{3.261553in}}%
\pgfpathlineto{\pgfqpoint{11.686792in}{3.161445in}}%
\pgfpathlineto{\pgfqpoint{11.692511in}{2.944712in}}%
\pgfpathlineto{\pgfqpoint{11.695370in}{2.880102in}}%
\pgfpathlineto{\pgfqpoint{11.698229in}{2.876153in}}%
\pgfpathlineto{\pgfqpoint{11.709666in}{2.688880in}}%
\pgfpathlineto{\pgfqpoint{11.712525in}{2.665413in}}%
\pgfpathlineto{\pgfqpoint{11.715385in}{2.574706in}}%
\pgfpathlineto{\pgfqpoint{11.718244in}{2.538737in}}%
\pgfpathlineto{\pgfqpoint{11.723962in}{2.415127in}}%
\pgfpathlineto{\pgfqpoint{11.726822in}{2.287559in}}%
\pgfpathlineto{\pgfqpoint{11.729681in}{2.234684in}}%
\pgfpathlineto{\pgfqpoint{11.732540in}{2.140794in}}%
\pgfpathlineto{\pgfqpoint{11.735399in}{2.112909in}}%
\pgfpathlineto{\pgfqpoint{11.738258in}{2.118156in}}%
\pgfpathlineto{\pgfqpoint{11.741118in}{2.103841in}}%
\pgfpathlineto{\pgfqpoint{11.746836in}{2.090350in}}%
\pgfpathlineto{\pgfqpoint{11.752555in}{2.055580in}}%
\pgfpathlineto{\pgfqpoint{11.755414in}{2.062259in}}%
\pgfpathlineto{\pgfqpoint{11.763991in}{2.101964in}}%
\pgfpathlineto{\pgfqpoint{11.766851in}{2.093568in}}%
\pgfpathlineto{\pgfqpoint{11.772569in}{2.038906in}}%
\pgfpathlineto{\pgfqpoint{11.775428in}{2.040681in}}%
\pgfpathlineto{\pgfqpoint{11.778288in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{11.781147in}{2.068807in}}%
\pgfpathlineto{\pgfqpoint{11.784006in}{2.075590in}}%
\pgfpathlineto{\pgfqpoint{11.792584in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{11.798302in}{2.394185in}}%
\pgfpathlineto{\pgfqpoint{11.804021in}{2.655712in}}%
\pgfpathlineto{\pgfqpoint{11.812598in}{3.228354in}}%
\pgfpathlineto{\pgfqpoint{11.821176in}{3.572527in}}%
\pgfpathlineto{\pgfqpoint{11.824035in}{3.598275in}}%
\pgfpathlineto{\pgfqpoint{11.826894in}{3.680012in}}%
\pgfpathlineto{\pgfqpoint{11.829754in}{3.708745in}}%
\pgfpathlineto{\pgfqpoint{11.832613in}{3.696563in}}%
\pgfpathlineto{\pgfqpoint{11.835472in}{3.752005in}}%
\pgfpathlineto{\pgfqpoint{11.838331in}{3.710019in}}%
\pgfpathlineto{\pgfqpoint{11.841191in}{3.723820in}}%
\pgfpathlineto{\pgfqpoint{11.849768in}{3.595551in}}%
\pgfpathlineto{\pgfqpoint{11.852627in}{3.560723in}}%
\pgfpathlineto{\pgfqpoint{11.855487in}{3.465233in}}%
\pgfpathlineto{\pgfqpoint{11.861205in}{3.553343in}}%
\pgfpathlineto{\pgfqpoint{11.864064in}{3.518469in}}%
\pgfpathlineto{\pgfqpoint{11.866924in}{3.594834in}}%
\pgfpathlineto{\pgfqpoint{11.869783in}{3.624229in}}%
\pgfpathlineto{\pgfqpoint{11.872642in}{3.602603in}}%
\pgfpathlineto{\pgfqpoint{11.875501in}{3.547741in}}%
\pgfpathlineto{\pgfqpoint{11.878361in}{3.425764in}}%
\pgfpathlineto{\pgfqpoint{11.881220in}{3.395096in}}%
\pgfpathlineto{\pgfqpoint{11.892657in}{2.952609in}}%
\pgfpathlineto{\pgfqpoint{11.895516in}{2.919173in}}%
\pgfpathlineto{\pgfqpoint{11.901234in}{2.822800in}}%
\pgfpathlineto{\pgfqpoint{11.904094in}{2.869841in}}%
\pgfpathlineto{\pgfqpoint{11.906953in}{2.863626in}}%
\pgfpathlineto{\pgfqpoint{11.909812in}{2.897026in}}%
\pgfpathlineto{\pgfqpoint{11.912671in}{2.905260in}}%
\pgfpathlineto{\pgfqpoint{11.915530in}{2.856800in}}%
\pgfpathlineto{\pgfqpoint{11.918390in}{2.854724in}}%
\pgfpathlineto{\pgfqpoint{11.924108in}{2.724803in}}%
\pgfpathlineto{\pgfqpoint{11.926967in}{2.718651in}}%
\pgfpathlineto{\pgfqpoint{11.932686in}{2.581073in}}%
\pgfpathlineto{\pgfqpoint{11.938404in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{11.941263in}{2.475641in}}%
\pgfpathlineto{\pgfqpoint{11.952700in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{11.961278in}{2.125415in}}%
\pgfpathlineto{\pgfqpoint{11.964137in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{11.966997in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{11.969856in}{2.142796in}}%
\pgfpathlineto{\pgfqpoint{11.972715in}{2.149709in}}%
\pgfpathlineto{\pgfqpoint{11.975574in}{2.142855in}}%
\pgfpathlineto{\pgfqpoint{11.978433in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{11.984152in}{2.141064in}}%
\pgfpathlineto{\pgfqpoint{11.987011in}{2.127263in}}%
\pgfpathlineto{\pgfqpoint{11.989870in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{11.992730in}{2.165033in}}%
\pgfpathlineto{\pgfqpoint{11.995589in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{11.998448in}{2.147092in}}%
\pgfpathlineto{\pgfqpoint{12.001307in}{2.145089in}}%
\pgfpathlineto{\pgfqpoint{12.004166in}{2.160102in}}%
\pgfpathlineto{\pgfqpoint{12.007026in}{2.151001in}}%
\pgfpathlineto{\pgfqpoint{12.009885in}{2.153062in}}%
\pgfpathlineto{\pgfqpoint{12.012744in}{2.165065in}}%
\pgfpathlineto{\pgfqpoint{12.015603in}{2.167878in}}%
\pgfpathlineto{\pgfqpoint{12.018463in}{2.174270in}}%
\pgfpathlineto{\pgfqpoint{12.021322in}{2.184548in}}%
\pgfpathlineto{\pgfqpoint{12.024181in}{2.208645in}}%
\pgfpathlineto{\pgfqpoint{12.027040in}{2.214170in}}%
\pgfpathlineto{\pgfqpoint{12.029899in}{2.244901in}}%
\pgfpathlineto{\pgfqpoint{12.032759in}{2.240638in}}%
\pgfpathlineto{\pgfqpoint{12.035618in}{2.267512in}}%
\pgfpathlineto{\pgfqpoint{12.038477in}{2.246952in}}%
\pgfpathlineto{\pgfqpoint{12.041336in}{2.253193in}}%
\pgfpathlineto{\pgfqpoint{12.047055in}{2.274177in}}%
\pgfpathlineto{\pgfqpoint{12.049914in}{2.289252in}}%
\pgfpathlineto{\pgfqpoint{12.052773in}{2.272639in}}%
\pgfpathlineto{\pgfqpoint{12.064210in}{2.406989in}}%
\pgfpathlineto{\pgfqpoint{12.069929in}{2.435329in}}%
\pgfpathlineto{\pgfqpoint{12.072788in}{2.429501in}}%
\pgfpathlineto{\pgfqpoint{12.075647in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{12.078506in}{2.506743in}}%
\pgfpathlineto{\pgfqpoint{12.081366in}{2.597866in}}%
\pgfpathlineto{\pgfqpoint{12.089943in}{3.047298in}}%
\pgfpathlineto{\pgfqpoint{12.098521in}{3.758370in}}%
\pgfpathlineto{\pgfqpoint{12.109958in}{4.260083in}}%
\pgfpathlineto{\pgfqpoint{12.112817in}{4.293938in}}%
\pgfpathlineto{\pgfqpoint{12.115676in}{4.243518in}}%
\pgfpathlineto{\pgfqpoint{12.118536in}{4.228598in}}%
\pgfpathlineto{\pgfqpoint{12.121395in}{4.235854in}}%
\pgfpathlineto{\pgfqpoint{12.127113in}{4.076674in}}%
\pgfpathlineto{\pgfqpoint{12.129972in}{4.049016in}}%
\pgfpathlineto{\pgfqpoint{12.138550in}{4.330542in}}%
\pgfpathlineto{\pgfqpoint{12.141409in}{4.465850in}}%
\pgfpathlineto{\pgfqpoint{12.144269in}{4.405188in}}%
\pgfpathlineto{\pgfqpoint{12.147128in}{4.595264in}}%
\pgfpathlineto{\pgfqpoint{12.149987in}{4.544952in}}%
\pgfpathlineto{\pgfqpoint{12.152846in}{4.518615in}}%
\pgfpathlineto{\pgfqpoint{12.155705in}{4.511144in}}%
\pgfpathlineto{\pgfqpoint{12.158565in}{4.390163in}}%
\pgfpathlineto{\pgfqpoint{12.161424in}{4.369963in}}%
\pgfpathlineto{\pgfqpoint{12.167142in}{4.318756in}}%
\pgfpathlineto{\pgfqpoint{12.170002in}{4.121195in}}%
\pgfpathlineto{\pgfqpoint{12.175720in}{4.018497in}}%
\pgfpathlineto{\pgfqpoint{12.178579in}{3.991148in}}%
\pgfpathlineto{\pgfqpoint{12.181438in}{3.947744in}}%
\pgfpathlineto{\pgfqpoint{12.184298in}{3.775026in}}%
\pgfpathlineto{\pgfqpoint{12.192875in}{3.533007in}}%
\pgfpathlineto{\pgfqpoint{12.195735in}{3.513555in}}%
\pgfpathlineto{\pgfqpoint{12.198594in}{3.461803in}}%
\pgfpathlineto{\pgfqpoint{12.201453in}{3.502874in}}%
\pgfpathlineto{\pgfqpoint{12.204312in}{3.490356in}}%
\pgfpathlineto{\pgfqpoint{12.207172in}{3.498524in}}%
\pgfpathlineto{\pgfqpoint{12.210031in}{3.463032in}}%
\pgfpathlineto{\pgfqpoint{12.212890in}{3.412892in}}%
\pgfpathlineto{\pgfqpoint{12.215749in}{3.440294in}}%
\pgfpathlineto{\pgfqpoint{12.218608in}{3.359901in}}%
\pgfpathlineto{\pgfqpoint{12.221468in}{3.319588in}}%
\pgfpathlineto{\pgfqpoint{12.224327in}{3.213239in}}%
\pgfpathlineto{\pgfqpoint{12.227186in}{3.048918in}}%
\pgfpathlineto{\pgfqpoint{12.230045in}{3.029588in}}%
\pgfpathlineto{\pgfqpoint{12.235764in}{2.872444in}}%
\pgfpathlineto{\pgfqpoint{12.238623in}{2.861775in}}%
\pgfpathlineto{\pgfqpoint{12.241482in}{2.834426in}}%
\pgfpathlineto{\pgfqpoint{12.244341in}{2.769298in}}%
\pgfpathlineto{\pgfqpoint{12.247201in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{12.250060in}{2.719821in}}%
\pgfpathlineto{\pgfqpoint{12.252919in}{2.706936in}}%
\pgfpathlineto{\pgfqpoint{12.255778in}{2.717385in}}%
\pgfpathlineto{\pgfqpoint{12.258638in}{2.684606in}}%
\pgfpathlineto{\pgfqpoint{12.261497in}{2.679212in}}%
\pgfpathlineto{\pgfqpoint{12.264356in}{2.705241in}}%
\pgfpathlineto{\pgfqpoint{12.267215in}{2.714081in}}%
\pgfpathlineto{\pgfqpoint{12.270075in}{2.762942in}}%
\pgfpathlineto{\pgfqpoint{12.272934in}{2.753553in}}%
\pgfpathlineto{\pgfqpoint{12.275793in}{2.761617in}}%
\pgfpathlineto{\pgfqpoint{12.278652in}{2.740287in}}%
\pgfpathlineto{\pgfqpoint{12.281511in}{2.706622in}}%
\pgfpathlineto{\pgfqpoint{12.290089in}{2.657373in}}%
\pgfpathlineto{\pgfqpoint{12.292948in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{12.295808in}{2.628164in}}%
\pgfpathlineto{\pgfqpoint{12.301526in}{2.664895in}}%
\pgfpathlineto{\pgfqpoint{12.304385in}{2.706422in}}%
\pgfpathlineto{\pgfqpoint{12.307244in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{12.310104in}{2.720482in}}%
\pgfpathlineto{\pgfqpoint{12.312963in}{2.689122in}}%
\pgfpathlineto{\pgfqpoint{12.315822in}{2.697591in}}%
\pgfpathlineto{\pgfqpoint{12.318681in}{2.643310in}}%
\pgfpathlineto{\pgfqpoint{12.321541in}{2.708579in}}%
\pgfpathlineto{\pgfqpoint{12.324400in}{2.716793in}}%
\pgfpathlineto{\pgfqpoint{12.327259in}{2.739109in}}%
\pgfpathlineto{\pgfqpoint{12.330118in}{2.745537in}}%
\pgfpathlineto{\pgfqpoint{12.332977in}{2.799012in}}%
\pgfpathlineto{\pgfqpoint{12.335837in}{2.827555in}}%
\pgfpathlineto{\pgfqpoint{12.338696in}{2.810559in}}%
\pgfpathlineto{\pgfqpoint{12.344414in}{2.752670in}}%
\pgfpathlineto{\pgfqpoint{12.347274in}{2.795301in}}%
\pgfpathlineto{\pgfqpoint{12.350133in}{2.764870in}}%
\pgfpathlineto{\pgfqpoint{12.352992in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{12.355851in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{12.358711in}{2.835617in}}%
\pgfpathlineto{\pgfqpoint{12.361570in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{12.364429in}{2.846666in}}%
\pgfpathlineto{\pgfqpoint{12.367288in}{2.889019in}}%
\pgfpathlineto{\pgfqpoint{12.375866in}{3.248826in}}%
\pgfpathlineto{\pgfqpoint{12.378725in}{3.309468in}}%
\pgfpathlineto{\pgfqpoint{12.381584in}{3.340919in}}%
\pgfpathlineto{\pgfqpoint{12.384444in}{3.295555in}}%
\pgfpathlineto{\pgfqpoint{12.387303in}{3.182530in}}%
\pgfpathlineto{\pgfqpoint{12.390162in}{3.145171in}}%
\pgfpathlineto{\pgfqpoint{12.395880in}{3.018742in}}%
\pgfpathlineto{\pgfqpoint{12.398740in}{2.971168in}}%
\pgfpathlineto{\pgfqpoint{12.401599in}{2.983035in}}%
\pgfpathlineto{\pgfqpoint{12.404458in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{12.407317in}{2.956268in}}%
\pgfpathlineto{\pgfqpoint{12.410177in}{3.004347in}}%
\pgfpathlineto{\pgfqpoint{12.413036in}{3.018961in}}%
\pgfpathlineto{\pgfqpoint{12.415895in}{3.008468in}}%
\pgfpathlineto{\pgfqpoint{12.418754in}{3.012133in}}%
\pgfpathlineto{\pgfqpoint{12.421614in}{3.006508in}}%
\pgfpathlineto{\pgfqpoint{12.424473in}{2.951747in}}%
\pgfpathlineto{\pgfqpoint{12.427332in}{2.918758in}}%
\pgfpathlineto{\pgfqpoint{12.430191in}{2.908962in}}%
\pgfpathlineto{\pgfqpoint{12.433050in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{12.435910in}{2.873752in}}%
\pgfpathlineto{\pgfqpoint{12.438769in}{2.874526in}}%
\pgfpathlineto{\pgfqpoint{12.441628in}{2.877127in}}%
\pgfpathlineto{\pgfqpoint{12.444487in}{2.918237in}}%
\pgfpathlineto{\pgfqpoint{12.450206in}{2.937126in}}%
\pgfpathlineto{\pgfqpoint{12.453065in}{2.922539in}}%
\pgfpathlineto{\pgfqpoint{12.455924in}{2.922072in}}%
\pgfpathlineto{\pgfqpoint{12.458783in}{2.888388in}}%
\pgfpathlineto{\pgfqpoint{12.461643in}{2.907603in}}%
\pgfpathlineto{\pgfqpoint{12.464502in}{2.882026in}}%
\pgfpathlineto{\pgfqpoint{12.467361in}{2.870625in}}%
\pgfpathlineto{\pgfqpoint{12.473080in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{12.475939in}{2.841683in}}%
\pgfpathlineto{\pgfqpoint{12.481657in}{3.030816in}}%
\pgfpathlineto{\pgfqpoint{12.484516in}{3.242715in}}%
\pgfpathlineto{\pgfqpoint{12.487376in}{3.326946in}}%
\pgfpathlineto{\pgfqpoint{12.493094in}{3.534701in}}%
\pgfpathlineto{\pgfqpoint{12.495953in}{3.573279in}}%
\pgfpathlineto{\pgfqpoint{12.498813in}{3.632562in}}%
\pgfpathlineto{\pgfqpoint{12.501672in}{3.618220in}}%
\pgfpathlineto{\pgfqpoint{12.504531in}{3.628619in}}%
\pgfpathlineto{\pgfqpoint{12.507390in}{3.672360in}}%
\pgfpathlineto{\pgfqpoint{12.510250in}{3.685821in}}%
\pgfpathlineto{\pgfqpoint{12.513109in}{3.671698in}}%
\pgfpathlineto{\pgfqpoint{12.518827in}{3.601114in}}%
\pgfpathlineto{\pgfqpoint{12.521686in}{3.652538in}}%
\pgfpathlineto{\pgfqpoint{12.524546in}{3.672157in}}%
\pgfpathlineto{\pgfqpoint{12.527405in}{3.656467in}}%
\pgfpathlineto{\pgfqpoint{12.530264in}{3.680854in}}%
\pgfpathlineto{\pgfqpoint{12.533123in}{3.626074in}}%
\pgfpathlineto{\pgfqpoint{12.535983in}{3.603101in}}%
\pgfpathlineto{\pgfqpoint{12.538842in}{3.610778in}}%
\pgfpathlineto{\pgfqpoint{12.544560in}{3.563987in}}%
\pgfpathlineto{\pgfqpoint{12.547419in}{3.579570in}}%
\pgfpathlineto{\pgfqpoint{12.550279in}{3.606361in}}%
\pgfpathlineto{\pgfqpoint{12.553138in}{3.578993in}}%
\pgfpathlineto{\pgfqpoint{12.555997in}{3.531377in}}%
\pgfpathlineto{\pgfqpoint{12.558856in}{3.463310in}}%
\pgfpathlineto{\pgfqpoint{12.561716in}{3.351486in}}%
\pgfpathlineto{\pgfqpoint{12.564575in}{3.348032in}}%
\pgfpathlineto{\pgfqpoint{12.567434in}{3.261753in}}%
\pgfpathlineto{\pgfqpoint{12.570293in}{3.230293in}}%
\pgfpathlineto{\pgfqpoint{12.573152in}{3.179471in}}%
\pgfpathlineto{\pgfqpoint{12.576012in}{3.185280in}}%
\pgfpathlineto{\pgfqpoint{12.578871in}{3.215393in}}%
\pgfpathlineto{\pgfqpoint{12.581730in}{3.220855in}}%
\pgfpathlineto{\pgfqpoint{12.584589in}{3.254416in}}%
\pgfpathlineto{\pgfqpoint{12.587449in}{3.218131in}}%
\pgfpathlineto{\pgfqpoint{12.590308in}{3.226576in}}%
\pgfpathlineto{\pgfqpoint{12.598886in}{3.107688in}}%
\pgfpathlineto{\pgfqpoint{12.601745in}{3.094180in}}%
\pgfpathlineto{\pgfqpoint{12.607463in}{2.981533in}}%
\pgfpathlineto{\pgfqpoint{12.613182in}{2.978767in}}%
\pgfpathlineto{\pgfqpoint{12.618900in}{3.138857in}}%
\pgfpathlineto{\pgfqpoint{12.621759in}{3.142858in}}%
\pgfpathlineto{\pgfqpoint{12.624619in}{3.184668in}}%
\pgfpathlineto{\pgfqpoint{12.627478in}{3.152171in}}%
\pgfpathlineto{\pgfqpoint{12.630337in}{3.135829in}}%
\pgfpathlineto{\pgfqpoint{12.633196in}{3.107101in}}%
\pgfpathlineto{\pgfqpoint{12.636055in}{3.134604in}}%
\pgfpathlineto{\pgfqpoint{12.641774in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{12.647492in}{3.859532in}}%
\pgfpathlineto{\pgfqpoint{12.650352in}{4.031813in}}%
\pgfpathlineto{\pgfqpoint{12.653211in}{4.079058in}}%
\pgfpathlineto{\pgfqpoint{12.656070in}{4.074369in}}%
\pgfpathlineto{\pgfqpoint{12.658929in}{4.050229in}}%
\pgfpathlineto{\pgfqpoint{12.661789in}{3.988598in}}%
\pgfpathlineto{\pgfqpoint{12.664648in}{4.022732in}}%
\pgfpathlineto{\pgfqpoint{12.667507in}{3.992693in}}%
\pgfpathlineto{\pgfqpoint{12.670366in}{4.038782in}}%
\pgfpathlineto{\pgfqpoint{12.673225in}{4.036287in}}%
\pgfpathlineto{\pgfqpoint{12.676085in}{4.057060in}}%
\pgfpathlineto{\pgfqpoint{12.678944in}{4.143422in}}%
\pgfpathlineto{\pgfqpoint{12.681803in}{4.143219in}}%
\pgfpathlineto{\pgfqpoint{12.684662in}{4.216992in}}%
\pgfpathlineto{\pgfqpoint{12.687522in}{4.151653in}}%
\pgfpathlineto{\pgfqpoint{12.701818in}{3.683258in}}%
\pgfpathlineto{\pgfqpoint{12.704677in}{3.674061in}}%
\pgfpathlineto{\pgfqpoint{12.707536in}{3.632376in}}%
\pgfpathlineto{\pgfqpoint{12.710395in}{3.632069in}}%
\pgfpathlineto{\pgfqpoint{12.713255in}{3.639500in}}%
\pgfpathlineto{\pgfqpoint{12.716114in}{3.605147in}}%
\pgfpathlineto{\pgfqpoint{12.718973in}{3.631519in}}%
\pgfpathlineto{\pgfqpoint{12.721832in}{3.600901in}}%
\pgfpathlineto{\pgfqpoint{12.724691in}{3.662970in}}%
\pgfpathlineto{\pgfqpoint{12.727551in}{3.572271in}}%
\pgfpathlineto{\pgfqpoint{12.730410in}{3.536983in}}%
\pgfpathlineto{\pgfqpoint{12.736128in}{3.270970in}}%
\pgfpathlineto{\pgfqpoint{12.738988in}{3.172755in}}%
\pgfpathlineto{\pgfqpoint{12.741847in}{3.114762in}}%
\pgfpathlineto{\pgfqpoint{12.744706in}{2.970902in}}%
\pgfpathlineto{\pgfqpoint{12.747565in}{2.951783in}}%
\pgfpathlineto{\pgfqpoint{12.750425in}{2.888501in}}%
\pgfpathlineto{\pgfqpoint{12.753284in}{2.877977in}}%
\pgfpathlineto{\pgfqpoint{12.756143in}{2.832376in}}%
\pgfpathlineto{\pgfqpoint{12.761861in}{2.782255in}}%
\pgfpathlineto{\pgfqpoint{12.764721in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{12.767580in}{2.775973in}}%
\pgfpathlineto{\pgfqpoint{12.776158in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{12.779017in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{12.784735in}{2.523285in}}%
\pgfpathlineto{\pgfqpoint{12.787594in}{2.549545in}}%
\pgfpathlineto{\pgfqpoint{12.790454in}{2.535136in}}%
\pgfpathlineto{\pgfqpoint{12.793313in}{2.499690in}}%
\pgfpathlineto{\pgfqpoint{12.796172in}{2.507834in}}%
\pgfpathlineto{\pgfqpoint{12.804750in}{2.584580in}}%
\pgfpathlineto{\pgfqpoint{12.807609in}{2.603289in}}%
\pgfpathlineto{\pgfqpoint{12.813328in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{12.827624in}{3.424606in}}%
\pgfpathlineto{\pgfqpoint{12.830483in}{3.493018in}}%
\pgfpathlineto{\pgfqpoint{12.833342in}{3.498751in}}%
\pgfpathlineto{\pgfqpoint{12.836201in}{3.553319in}}%
\pgfpathlineto{\pgfqpoint{12.839061in}{3.514734in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{3.529197in}}%
\pgfpathlineto{\pgfqpoint{12.844779in}{3.485651in}}%
\pgfpathlineto{\pgfqpoint{12.847638in}{3.517421in}}%
\pgfpathlineto{\pgfqpoint{12.850497in}{3.522962in}}%
\pgfpathlineto{\pgfqpoint{12.853357in}{3.507716in}}%
\pgfpathlineto{\pgfqpoint{12.856216in}{3.499106in}}%
\pgfpathlineto{\pgfqpoint{12.859075in}{3.527508in}}%
\pgfpathlineto{\pgfqpoint{12.861934in}{3.591411in}}%
\pgfpathlineto{\pgfqpoint{12.864794in}{3.608978in}}%
\pgfpathlineto{\pgfqpoint{12.867653in}{3.596838in}}%
\pgfpathlineto{\pgfqpoint{12.870512in}{3.590250in}}%
\pgfpathlineto{\pgfqpoint{12.873371in}{3.577585in}}%
\pgfpathlineto{\pgfqpoint{12.876230in}{3.639765in}}%
\pgfpathlineto{\pgfqpoint{12.881949in}{3.704311in}}%
\pgfpathlineto{\pgfqpoint{12.884808in}{3.644211in}}%
\pgfpathlineto{\pgfqpoint{12.887667in}{3.545962in}}%
\pgfpathlineto{\pgfqpoint{12.890527in}{3.536826in}}%
\pgfpathlineto{\pgfqpoint{12.893386in}{3.396074in}}%
\pgfpathlineto{\pgfqpoint{12.896245in}{3.410352in}}%
\pgfpathlineto{\pgfqpoint{12.899104in}{3.399472in}}%
\pgfpathlineto{\pgfqpoint{12.901964in}{3.292389in}}%
\pgfpathlineto{\pgfqpoint{12.904823in}{3.261687in}}%
\pgfpathlineto{\pgfqpoint{12.907682in}{3.254242in}}%
\pgfpathlineto{\pgfqpoint{12.910541in}{3.260099in}}%
\pgfpathlineto{\pgfqpoint{12.913400in}{3.323260in}}%
\pgfpathlineto{\pgfqpoint{12.916260in}{3.315301in}}%
\pgfpathlineto{\pgfqpoint{12.919119in}{3.355560in}}%
\pgfpathlineto{\pgfqpoint{12.921978in}{3.378114in}}%
\pgfpathlineto{\pgfqpoint{12.924837in}{3.361348in}}%
\pgfpathlineto{\pgfqpoint{12.927697in}{3.372109in}}%
\pgfpathlineto{\pgfqpoint{12.930556in}{3.345314in}}%
\pgfpathlineto{\pgfqpoint{12.933415in}{3.356902in}}%
\pgfpathlineto{\pgfqpoint{12.944852in}{3.293446in}}%
\pgfpathlineto{\pgfqpoint{12.947711in}{3.292209in}}%
\pgfpathlineto{\pgfqpoint{12.950570in}{3.269888in}}%
\pgfpathlineto{\pgfqpoint{12.953430in}{3.181158in}}%
\pgfpathlineto{\pgfqpoint{12.956289in}{3.128633in}}%
\pgfpathlineto{\pgfqpoint{12.959148in}{3.125642in}}%
\pgfpathlineto{\pgfqpoint{12.962007in}{3.071552in}}%
\pgfpathlineto{\pgfqpoint{12.964866in}{3.052787in}}%
\pgfpathlineto{\pgfqpoint{12.973444in}{3.118059in}}%
\pgfpathlineto{\pgfqpoint{12.976303in}{3.125628in}}%
\pgfpathlineto{\pgfqpoint{12.979163in}{3.113165in}}%
\pgfpathlineto{\pgfqpoint{12.982022in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{12.984881in}{3.106460in}}%
\pgfpathlineto{\pgfqpoint{12.987740in}{3.076183in}}%
\pgfpathlineto{\pgfqpoint{12.990600in}{3.071664in}}%
\pgfpathlineto{\pgfqpoint{12.993459in}{3.100842in}}%
\pgfpathlineto{\pgfqpoint{12.999177in}{3.026495in}}%
\pgfpathlineto{\pgfqpoint{13.002036in}{3.019935in}}%
\pgfpathlineto{\pgfqpoint{13.004896in}{3.074836in}}%
\pgfpathlineto{\pgfqpoint{13.007755in}{3.006535in}}%
\pgfpathlineto{\pgfqpoint{13.010614in}{3.002007in}}%
\pgfpathlineto{\pgfqpoint{13.016333in}{2.956693in}}%
\pgfpathlineto{\pgfqpoint{13.019192in}{2.997906in}}%
\pgfpathlineto{\pgfqpoint{13.022051in}{3.009288in}}%
\pgfpathlineto{\pgfqpoint{13.024910in}{3.005794in}}%
\pgfpathlineto{\pgfqpoint{13.027769in}{3.023231in}}%
\pgfpathlineto{\pgfqpoint{13.030629in}{2.992273in}}%
\pgfpathlineto{\pgfqpoint{13.033488in}{3.005228in}}%
\pgfpathlineto{\pgfqpoint{13.036347in}{2.994476in}}%
\pgfpathlineto{\pgfqpoint{13.039206in}{3.037390in}}%
\pgfpathlineto{\pgfqpoint{13.042066in}{3.040884in}}%
\pgfpathlineto{\pgfqpoint{13.044925in}{3.056253in}}%
\pgfpathlineto{\pgfqpoint{13.047784in}{3.060681in}}%
\pgfpathlineto{\pgfqpoint{13.050643in}{3.091614in}}%
\pgfpathlineto{\pgfqpoint{13.056362in}{3.069405in}}%
\pgfpathlineto{\pgfqpoint{13.059221in}{3.079198in}}%
\pgfpathlineto{\pgfqpoint{13.062080in}{3.079669in}}%
\pgfpathlineto{\pgfqpoint{13.064939in}{3.104686in}}%
\pgfpathlineto{\pgfqpoint{13.067799in}{3.151261in}}%
\pgfpathlineto{\pgfqpoint{13.070658in}{3.141499in}}%
\pgfpathlineto{\pgfqpoint{13.073517in}{3.143900in}}%
\pgfpathlineto{\pgfqpoint{13.076376in}{3.159602in}}%
\pgfpathlineto{\pgfqpoint{13.084954in}{3.054177in}}%
\pgfpathlineto{\pgfqpoint{13.087813in}{3.031215in}}%
\pgfpathlineto{\pgfqpoint{13.090672in}{2.974499in}}%
\pgfpathlineto{\pgfqpoint{13.093532in}{2.969324in}}%
\pgfpathlineto{\pgfqpoint{13.104969in}{2.808971in}}%
\pgfpathlineto{\pgfqpoint{13.107828in}{2.792066in}}%
\pgfpathlineto{\pgfqpoint{13.110687in}{2.782941in}}%
\pgfpathlineto{\pgfqpoint{13.113546in}{2.737254in}}%
\pgfpathlineto{\pgfqpoint{13.116405in}{2.739466in}}%
\pgfpathlineto{\pgfqpoint{13.122124in}{2.732379in}}%
\pgfpathlineto{\pgfqpoint{13.124983in}{2.739481in}}%
\pgfpathlineto{\pgfqpoint{13.127842in}{2.728731in}}%
\pgfpathlineto{\pgfqpoint{13.130702in}{2.703104in}}%
\pgfpathlineto{\pgfqpoint{13.133561in}{2.714867in}}%
\pgfpathlineto{\pgfqpoint{13.136420in}{2.670625in}}%
\pgfpathlineto{\pgfqpoint{13.142139in}{2.719467in}}%
\pgfpathlineto{\pgfqpoint{13.144998in}{2.669064in}}%
\pgfpathlineto{\pgfqpoint{13.147857in}{2.663437in}}%
\pgfpathlineto{\pgfqpoint{13.150716in}{2.640634in}}%
\pgfpathlineto{\pgfqpoint{13.153575in}{2.570490in}}%
\pgfpathlineto{\pgfqpoint{13.156435in}{2.577420in}}%
\pgfpathlineto{\pgfqpoint{13.165012in}{2.446856in}}%
\pgfpathlineto{\pgfqpoint{13.167872in}{2.437955in}}%
\pgfpathlineto{\pgfqpoint{13.173590in}{2.386313in}}%
\pgfpathlineto{\pgfqpoint{13.176449in}{2.387243in}}%
\pgfpathlineto{\pgfqpoint{13.179308in}{2.323268in}}%
\pgfpathlineto{\pgfqpoint{13.182168in}{2.343114in}}%
\pgfpathlineto{\pgfqpoint{13.185027in}{2.346766in}}%
\pgfpathlineto{\pgfqpoint{13.187886in}{2.334651in}}%
\pgfpathlineto{\pgfqpoint{13.190745in}{2.365246in}}%
\pgfpathlineto{\pgfqpoint{13.193605in}{2.361790in}}%
\pgfpathlineto{\pgfqpoint{13.196464in}{2.367994in}}%
\pgfpathlineto{\pgfqpoint{13.202182in}{2.393961in}}%
\pgfpathlineto{\pgfqpoint{13.205042in}{2.417540in}}%
\pgfpathlineto{\pgfqpoint{13.207901in}{2.371317in}}%
\pgfpathlineto{\pgfqpoint{13.210760in}{2.375212in}}%
\pgfpathlineto{\pgfqpoint{13.213619in}{2.360367in}}%
\pgfpathlineto{\pgfqpoint{13.216478in}{2.379495in}}%
\pgfpathlineto{\pgfqpoint{13.219338in}{2.376785in}}%
\pgfpathlineto{\pgfqpoint{13.222197in}{2.387864in}}%
\pgfpathlineto{\pgfqpoint{13.225056in}{2.410902in}}%
\pgfpathlineto{\pgfqpoint{13.236493in}{2.617576in}}%
\pgfpathlineto{\pgfqpoint{13.239352in}{2.639498in}}%
\pgfpathlineto{\pgfqpoint{13.242211in}{2.646712in}}%
\pgfpathlineto{\pgfqpoint{13.247930in}{2.713259in}}%
\pgfpathlineto{\pgfqpoint{13.250789in}{2.715848in}}%
\pgfpathlineto{\pgfqpoint{13.253648in}{2.753124in}}%
\pgfpathlineto{\pgfqpoint{13.256508in}{2.743738in}}%
\pgfpathlineto{\pgfqpoint{13.259367in}{2.764887in}}%
\pgfpathlineto{\pgfqpoint{13.262226in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{13.265085in}{2.735189in}}%
\pgfpathlineto{\pgfqpoint{13.267944in}{2.679890in}}%
\pgfpathlineto{\pgfqpoint{13.270804in}{2.650337in}}%
\pgfpathlineto{\pgfqpoint{13.273663in}{2.654419in}}%
\pgfpathlineto{\pgfqpoint{13.276522in}{2.680524in}}%
\pgfpathlineto{\pgfqpoint{13.285100in}{2.872352in}}%
\pgfpathlineto{\pgfqpoint{13.287959in}{2.964408in}}%
\pgfpathlineto{\pgfqpoint{13.290818in}{3.012968in}}%
\pgfpathlineto{\pgfqpoint{13.293678in}{3.033699in}}%
\pgfpathlineto{\pgfqpoint{13.299396in}{2.963461in}}%
\pgfpathlineto{\pgfqpoint{13.310833in}{2.739314in}}%
\pgfpathlineto{\pgfqpoint{13.313692in}{2.644833in}}%
\pgfpathlineto{\pgfqpoint{13.316551in}{2.616554in}}%
\pgfpathlineto{\pgfqpoint{13.319411in}{2.624366in}}%
\pgfpathlineto{\pgfqpoint{13.322270in}{2.651845in}}%
\pgfpathlineto{\pgfqpoint{13.330847in}{2.810077in}}%
\pgfpathlineto{\pgfqpoint{13.336566in}{2.847422in}}%
\pgfpathlineto{\pgfqpoint{13.339425in}{2.822063in}}%
\pgfpathlineto{\pgfqpoint{13.342284in}{2.848159in}}%
\pgfpathlineto{\pgfqpoint{13.345144in}{2.854573in}}%
\pgfpathlineto{\pgfqpoint{13.348003in}{2.916622in}}%
\pgfpathlineto{\pgfqpoint{13.350862in}{2.942329in}}%
\pgfpathlineto{\pgfqpoint{13.362299in}{3.377770in}}%
\pgfpathlineto{\pgfqpoint{13.376595in}{3.716010in}}%
\pgfpathlineto{\pgfqpoint{13.379454in}{3.789787in}}%
\pgfpathlineto{\pgfqpoint{13.382314in}{3.811963in}}%
\pgfpathlineto{\pgfqpoint{13.388032in}{3.891163in}}%
\pgfpathlineto{\pgfqpoint{13.396610in}{4.224551in}}%
\pgfpathlineto{\pgfqpoint{13.399469in}{4.301714in}}%
\pgfpathlineto{\pgfqpoint{13.402328in}{4.298723in}}%
\pgfpathlineto{\pgfqpoint{13.405187in}{4.345452in}}%
\pgfpathlineto{\pgfqpoint{13.408047in}{4.316227in}}%
\pgfpathlineto{\pgfqpoint{13.410906in}{4.222226in}}%
\pgfpathlineto{\pgfqpoint{13.413765in}{4.214312in}}%
\pgfpathlineto{\pgfqpoint{13.416624in}{4.145127in}}%
\pgfpathlineto{\pgfqpoint{13.419483in}{4.139635in}}%
\pgfpathlineto{\pgfqpoint{13.422343in}{4.046570in}}%
\pgfpathlineto{\pgfqpoint{13.425202in}{4.057190in}}%
\pgfpathlineto{\pgfqpoint{13.428061in}{3.952335in}}%
\pgfpathlineto{\pgfqpoint{13.430920in}{3.939186in}}%
\pgfpathlineto{\pgfqpoint{13.436639in}{3.567796in}}%
\pgfpathlineto{\pgfqpoint{13.439498in}{3.444356in}}%
\pgfpathlineto{\pgfqpoint{13.442357in}{3.248826in}}%
\pgfpathlineto{\pgfqpoint{13.448076in}{3.017906in}}%
\pgfpathlineto{\pgfqpoint{13.450935in}{2.998390in}}%
\pgfpathlineto{\pgfqpoint{13.453794in}{2.986540in}}%
\pgfpathlineto{\pgfqpoint{13.459513in}{2.901696in}}%
\pgfpathlineto{\pgfqpoint{13.462372in}{2.872499in}}%
\pgfpathlineto{\pgfqpoint{13.465231in}{2.875154in}}%
\pgfpathlineto{\pgfqpoint{13.470950in}{2.911063in}}%
\pgfpathlineto{\pgfqpoint{13.473809in}{2.894720in}}%
\pgfpathlineto{\pgfqpoint{13.476668in}{2.886724in}}%
\pgfpathlineto{\pgfqpoint{13.479527in}{2.885478in}}%
\pgfpathlineto{\pgfqpoint{13.488105in}{2.811699in}}%
\pgfpathlineto{\pgfqpoint{13.490964in}{2.804104in}}%
\pgfpathlineto{\pgfqpoint{13.496683in}{2.734736in}}%
\pgfpathlineto{\pgfqpoint{13.502401in}{2.600941in}}%
\pgfpathlineto{\pgfqpoint{13.505260in}{2.551385in}}%
\pgfpathlineto{\pgfqpoint{13.508119in}{2.528379in}}%
\pgfpathlineto{\pgfqpoint{13.510979in}{2.519819in}}%
\pgfpathlineto{\pgfqpoint{13.513838in}{2.527872in}}%
\pgfpathlineto{\pgfqpoint{13.516697in}{2.545627in}}%
\pgfpathlineto{\pgfqpoint{13.525275in}{2.713064in}}%
\pgfpathlineto{\pgfqpoint{13.528134in}{2.816286in}}%
\pgfpathlineto{\pgfqpoint{13.533853in}{3.132245in}}%
\pgfpathlineto{\pgfqpoint{13.542430in}{3.875008in}}%
\pgfpathlineto{\pgfqpoint{13.545289in}{4.085498in}}%
\pgfpathlineto{\pgfqpoint{13.548149in}{4.149400in}}%
\pgfpathlineto{\pgfqpoint{13.551008in}{4.140575in}}%
\pgfpathlineto{\pgfqpoint{13.559586in}{3.825195in}}%
\pgfpathlineto{\pgfqpoint{13.562445in}{3.616356in}}%
\pgfpathlineto{\pgfqpoint{13.568163in}{3.428641in}}%
\pgfpathlineto{\pgfqpoint{13.571022in}{3.298434in}}%
\pgfpathlineto{\pgfqpoint{13.573882in}{3.299466in}}%
\pgfpathlineto{\pgfqpoint{13.579600in}{3.215667in}}%
\pgfpathlineto{\pgfqpoint{13.582459in}{3.088103in}}%
\pgfpathlineto{\pgfqpoint{13.585319in}{3.119289in}}%
\pgfpathlineto{\pgfqpoint{13.591037in}{3.033843in}}%
\pgfpathlineto{\pgfqpoint{13.593896in}{2.992719in}}%
\pgfpathlineto{\pgfqpoint{13.596756in}{2.901639in}}%
\pgfpathlineto{\pgfqpoint{13.599615in}{2.872159in}}%
\pgfpathlineto{\pgfqpoint{13.602474in}{2.777786in}}%
\pgfpathlineto{\pgfqpoint{13.605333in}{2.727183in}}%
\pgfpathlineto{\pgfqpoint{13.608192in}{2.696971in}}%
\pgfpathlineto{\pgfqpoint{13.611052in}{2.705325in}}%
\pgfpathlineto{\pgfqpoint{13.613911in}{2.667841in}}%
\pgfpathlineto{\pgfqpoint{13.616770in}{2.577778in}}%
\pgfpathlineto{\pgfqpoint{13.619629in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{13.625348in}{2.429353in}}%
\pgfpathlineto{\pgfqpoint{13.633925in}{2.290414in}}%
\pgfpathlineto{\pgfqpoint{13.639644in}{2.156975in}}%
\pgfpathlineto{\pgfqpoint{13.642503in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{13.653940in}{1.873487in}}%
\pgfpathlineto{\pgfqpoint{13.665377in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{13.671095in}{1.671612in}}%
\pgfpathlineto{\pgfqpoint{13.673955in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{13.679673in}{1.620614in}}%
\pgfpathlineto{\pgfqpoint{13.682532in}{1.615180in}}%
\pgfpathlineto{\pgfqpoint{13.685392in}{1.613251in}}%
\pgfpathlineto{\pgfqpoint{13.688251in}{1.617238in}}%
\pgfpathlineto{\pgfqpoint{13.699688in}{1.686256in}}%
\pgfpathlineto{\pgfqpoint{13.702547in}{1.689587in}}%
\pgfpathlineto{\pgfqpoint{13.708265in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{13.711125in}{1.621027in}}%
\pgfpathlineto{\pgfqpoint{13.719702in}{1.571326in}}%
\pgfpathlineto{\pgfqpoint{13.722561in}{1.535544in}}%
\pgfpathlineto{\pgfqpoint{13.725421in}{1.514760in}}%
\pgfpathlineto{\pgfqpoint{13.728280in}{1.505690in}}%
\pgfpathlineto{\pgfqpoint{13.731139in}{1.506259in}}%
\pgfpathlineto{\pgfqpoint{13.733998in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{13.742576in}{1.580953in}}%
\pgfpathlineto{\pgfqpoint{13.745435in}{1.593403in}}%
\pgfpathlineto{\pgfqpoint{13.754013in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{13.756872in}{1.683346in}}%
\pgfpathlineto{\pgfqpoint{13.762591in}{1.773225in}}%
\pgfpathlineto{\pgfqpoint{13.765450in}{1.807687in}}%
\pgfpathlineto{\pgfqpoint{13.771168in}{1.909931in}}%
\pgfpathlineto{\pgfqpoint{13.776887in}{2.005042in}}%
\pgfpathlineto{\pgfqpoint{13.779746in}{2.079695in}}%
\pgfpathlineto{\pgfqpoint{13.785464in}{2.309585in}}%
\pgfpathlineto{\pgfqpoint{13.788324in}{2.364288in}}%
\pgfpathlineto{\pgfqpoint{13.791183in}{2.386323in}}%
\pgfpathlineto{\pgfqpoint{13.794042in}{2.419317in}}%
\pgfpathlineto{\pgfqpoint{13.799761in}{2.623792in}}%
\pgfpathlineto{\pgfqpoint{13.808338in}{3.366119in}}%
\pgfpathlineto{\pgfqpoint{13.811197in}{3.550302in}}%
\pgfpathlineto{\pgfqpoint{13.814057in}{3.648472in}}%
\pgfpathlineto{\pgfqpoint{13.822634in}{4.044709in}}%
\pgfpathlineto{\pgfqpoint{13.825494in}{4.101422in}}%
\pgfpathlineto{\pgfqpoint{13.831212in}{4.369304in}}%
\pgfpathlineto{\pgfqpoint{13.834071in}{4.386661in}}%
\pgfpathlineto{\pgfqpoint{13.836931in}{4.348436in}}%
\pgfpathlineto{\pgfqpoint{13.839790in}{4.364987in}}%
\pgfpathlineto{\pgfqpoint{13.842649in}{4.325611in}}%
\pgfpathlineto{\pgfqpoint{13.859804in}{3.849403in}}%
\pgfpathlineto{\pgfqpoint{13.874100in}{3.295358in}}%
\pgfpathlineto{\pgfqpoint{13.876960in}{3.282605in}}%
\pgfpathlineto{\pgfqpoint{13.879819in}{3.228094in}}%
\pgfpathlineto{\pgfqpoint{13.882678in}{3.202318in}}%
\pgfpathlineto{\pgfqpoint{13.885537in}{3.281966in}}%
\pgfpathlineto{\pgfqpoint{13.888397in}{3.308949in}}%
\pgfpathlineto{\pgfqpoint{13.891256in}{3.271145in}}%
\pgfpathlineto{\pgfqpoint{13.894115in}{3.266692in}}%
\pgfpathlineto{\pgfqpoint{13.905552in}{2.906230in}}%
\pgfpathlineto{\pgfqpoint{13.914130in}{2.466267in}}%
\pgfpathlineto{\pgfqpoint{13.916989in}{2.426566in}}%
\pgfpathlineto{\pgfqpoint{13.925567in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{13.928426in}{2.328084in}}%
\pgfpathlineto{\pgfqpoint{13.939863in}{2.112706in}}%
\pgfpathlineto{\pgfqpoint{13.942722in}{2.090140in}}%
\pgfpathlineto{\pgfqpoint{13.948440in}{1.986593in}}%
\pgfpathlineto{\pgfqpoint{13.951300in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{13.954159in}{1.995322in}}%
\pgfpathlineto{\pgfqpoint{13.957018in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{13.959877in}{1.987148in}}%
\pgfpathlineto{\pgfqpoint{13.962736in}{1.942627in}}%
\pgfpathlineto{\pgfqpoint{13.965596in}{1.941920in}}%
\pgfpathlineto{\pgfqpoint{13.971314in}{1.881216in}}%
\pgfpathlineto{\pgfqpoint{13.974173in}{1.798828in}}%
\pgfpathlineto{\pgfqpoint{13.979892in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{13.982751in}{1.632802in}}%
\pgfpathlineto{\pgfqpoint{13.988470in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{13.991329in}{1.555501in}}%
\pgfpathlineto{\pgfqpoint{13.997047in}{1.539680in}}%
\pgfpathlineto{\pgfqpoint{13.999906in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{14.002766in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{14.005625in}{1.514544in}}%
\pgfpathlineto{\pgfqpoint{14.011343in}{1.585169in}}%
\pgfpathlineto{\pgfqpoint{14.014203in}{1.628453in}}%
\pgfpathlineto{\pgfqpoint{14.017062in}{1.697005in}}%
\pgfpathlineto{\pgfqpoint{14.019921in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{14.022780in}{1.759953in}}%
\pgfpathlineto{\pgfqpoint{14.025639in}{1.796057in}}%
\pgfpathlineto{\pgfqpoint{14.031358in}{1.895739in}}%
\pgfpathlineto{\pgfqpoint{14.037076in}{1.969548in}}%
\pgfpathlineto{\pgfqpoint{14.042795in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{14.045654in}{2.070988in}}%
\pgfpathlineto{\pgfqpoint{14.048513in}{2.080981in}}%
\pgfpathlineto{\pgfqpoint{14.051372in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{14.054232in}{2.130279in}}%
\pgfpathlineto{\pgfqpoint{14.057091in}{2.084140in}}%
\pgfpathlineto{\pgfqpoint{14.059950in}{2.089203in}}%
\pgfpathlineto{\pgfqpoint{14.062809in}{2.100087in}}%
\pgfpathlineto{\pgfqpoint{14.068528in}{2.137622in}}%
\pgfpathlineto{\pgfqpoint{14.074246in}{2.238387in}}%
\pgfpathlineto{\pgfqpoint{14.077106in}{2.275145in}}%
\pgfpathlineto{\pgfqpoint{14.082824in}{2.395579in}}%
\pgfpathlineto{\pgfqpoint{14.085683in}{2.433926in}}%
\pgfpathlineto{\pgfqpoint{14.088542in}{2.501901in}}%
\pgfpathlineto{\pgfqpoint{14.091402in}{2.529702in}}%
\pgfpathlineto{\pgfqpoint{14.094261in}{2.524520in}}%
\pgfpathlineto{\pgfqpoint{14.097120in}{2.541592in}}%
\pgfpathlineto{\pgfqpoint{14.099979in}{2.533941in}}%
\pgfpathlineto{\pgfqpoint{14.102839in}{2.529794in}}%
\pgfpathlineto{\pgfqpoint{14.105698in}{2.547678in}}%
\pgfpathlineto{\pgfqpoint{14.108557in}{2.575940in}}%
\pgfpathlineto{\pgfqpoint{14.111416in}{2.574269in}}%
\pgfpathlineto{\pgfqpoint{14.114275in}{2.605141in}}%
\pgfpathlineto{\pgfqpoint{14.117135in}{2.564446in}}%
\pgfpathlineto{\pgfqpoint{14.119994in}{2.549754in}}%
\pgfpathlineto{\pgfqpoint{14.125712in}{2.633515in}}%
\pgfpathlineto{\pgfqpoint{14.128572in}{2.667389in}}%
\pgfpathlineto{\pgfqpoint{14.131431in}{2.733406in}}%
\pgfpathlineto{\pgfqpoint{14.134290in}{2.735575in}}%
\pgfpathlineto{\pgfqpoint{14.137149in}{2.758184in}}%
\pgfpathlineto{\pgfqpoint{14.140009in}{2.755758in}}%
\pgfpathlineto{\pgfqpoint{14.142868in}{2.713691in}}%
\pgfpathlineto{\pgfqpoint{14.151445in}{2.476777in}}%
\pgfpathlineto{\pgfqpoint{14.154305in}{2.416821in}}%
\pgfpathlineto{\pgfqpoint{14.157164in}{2.404288in}}%
\pgfpathlineto{\pgfqpoint{14.160023in}{2.354877in}}%
\pgfpathlineto{\pgfqpoint{14.162882in}{2.379539in}}%
\pgfpathlineto{\pgfqpoint{14.168601in}{2.484096in}}%
\pgfpathlineto{\pgfqpoint{14.171460in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{14.174319in}{2.510087in}}%
\pgfpathlineto{\pgfqpoint{14.177178in}{2.487151in}}%
\pgfpathlineto{\pgfqpoint{14.180038in}{2.492533in}}%
\pgfpathlineto{\pgfqpoint{14.182897in}{2.501887in}}%
\pgfpathlineto{\pgfqpoint{14.185756in}{2.480083in}}%
\pgfpathlineto{\pgfqpoint{14.188615in}{2.400314in}}%
\pgfpathlineto{\pgfqpoint{14.191475in}{2.288880in}}%
\pgfpathlineto{\pgfqpoint{14.194334in}{2.241657in}}%
\pgfpathlineto{\pgfqpoint{14.197193in}{2.148483in}}%
\pgfpathlineto{\pgfqpoint{14.200052in}{2.098045in}}%
\pgfpathlineto{\pgfqpoint{14.202911in}{2.080508in}}%
\pgfpathlineto{\pgfqpoint{14.205771in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{14.208630in}{2.026659in}}%
\pgfpathlineto{\pgfqpoint{14.214348in}{2.062118in}}%
\pgfpathlineto{\pgfqpoint{14.217208in}{2.058488in}}%
\pgfpathlineto{\pgfqpoint{14.220067in}{2.044830in}}%
\pgfpathlineto{\pgfqpoint{14.222926in}{2.017968in}}%
\pgfpathlineto{\pgfqpoint{14.225785in}{2.002079in}}%
\pgfpathlineto{\pgfqpoint{14.228645in}{2.014662in}}%
\pgfpathlineto{\pgfqpoint{14.231504in}{2.063184in}}%
\pgfpathlineto{\pgfqpoint{14.234363in}{2.090069in}}%
\pgfpathlineto{\pgfqpoint{14.240081in}{2.232346in}}%
\pgfpathlineto{\pgfqpoint{14.242941in}{2.272561in}}%
\pgfpathlineto{\pgfqpoint{14.245800in}{2.346959in}}%
\pgfpathlineto{\pgfqpoint{14.248659in}{2.362797in}}%
\pgfpathlineto{\pgfqpoint{14.254378in}{2.287469in}}%
\pgfpathlineto{\pgfqpoint{14.257237in}{2.277319in}}%
\pgfpathlineto{\pgfqpoint{14.260096in}{2.287068in}}%
\pgfpathlineto{\pgfqpoint{14.262955in}{2.336846in}}%
\pgfpathlineto{\pgfqpoint{14.265814in}{2.343429in}}%
\pgfpathlineto{\pgfqpoint{14.268674in}{2.344176in}}%
\pgfpathlineto{\pgfqpoint{14.282970in}{2.688967in}}%
\pgfpathlineto{\pgfqpoint{14.285829in}{2.681892in}}%
\pgfpathlineto{\pgfqpoint{14.291548in}{2.620027in}}%
\pgfpathlineto{\pgfqpoint{14.294407in}{2.620555in}}%
\pgfpathlineto{\pgfqpoint{14.297266in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{14.300125in}{2.613877in}}%
\pgfpathlineto{\pgfqpoint{14.305844in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{14.308703in}{2.658552in}}%
\pgfpathlineto{\pgfqpoint{14.311562in}{2.654264in}}%
\pgfpathlineto{\pgfqpoint{14.314421in}{2.715357in}}%
\pgfpathlineto{\pgfqpoint{14.317281in}{2.725664in}}%
\pgfpathlineto{\pgfqpoint{14.320140in}{2.759247in}}%
\pgfpathlineto{\pgfqpoint{14.325858in}{2.936485in}}%
\pgfpathlineto{\pgfqpoint{14.328717in}{3.022568in}}%
\pgfpathlineto{\pgfqpoint{14.331577in}{3.041055in}}%
\pgfpathlineto{\pgfqpoint{14.334436in}{3.008983in}}%
\pgfpathlineto{\pgfqpoint{14.337295in}{3.026822in}}%
\pgfpathlineto{\pgfqpoint{14.340154in}{3.132585in}}%
\pgfpathlineto{\pgfqpoint{14.343014in}{3.166357in}}%
\pgfpathlineto{\pgfqpoint{14.345873in}{3.134963in}}%
\pgfpathlineto{\pgfqpoint{14.348732in}{3.084125in}}%
\pgfpathlineto{\pgfqpoint{14.351591in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{14.354450in}{3.168712in}}%
\pgfpathlineto{\pgfqpoint{14.357310in}{3.215558in}}%
\pgfpathlineto{\pgfqpoint{14.365887in}{3.458339in}}%
\pgfpathlineto{\pgfqpoint{14.371606in}{3.577661in}}%
\pgfpathlineto{\pgfqpoint{14.374465in}{3.590644in}}%
\pgfpathlineto{\pgfqpoint{14.377324in}{3.616854in}}%
\pgfpathlineto{\pgfqpoint{14.380184in}{3.599401in}}%
\pgfpathlineto{\pgfqpoint{14.391620in}{3.263017in}}%
\pgfpathlineto{\pgfqpoint{14.397339in}{3.112397in}}%
\pgfpathlineto{\pgfqpoint{14.400198in}{3.015975in}}%
\pgfpathlineto{\pgfqpoint{14.403057in}{2.958872in}}%
\pgfpathlineto{\pgfqpoint{14.405917in}{2.878289in}}%
\pgfpathlineto{\pgfqpoint{14.408776in}{2.839461in}}%
\pgfpathlineto{\pgfqpoint{14.411635in}{2.773743in}}%
\pgfpathlineto{\pgfqpoint{14.414494in}{2.740297in}}%
\pgfpathlineto{\pgfqpoint{14.420213in}{2.649000in}}%
\pgfpathlineto{\pgfqpoint{14.425931in}{2.588816in}}%
\pgfpathlineto{\pgfqpoint{14.431650in}{2.456068in}}%
\pgfpathlineto{\pgfqpoint{14.434509in}{2.451002in}}%
\pgfpathlineto{\pgfqpoint{14.437368in}{2.438832in}}%
\pgfpathlineto{\pgfqpoint{14.440227in}{2.449778in}}%
\pgfpathlineto{\pgfqpoint{14.445946in}{2.510928in}}%
\pgfpathlineto{\pgfqpoint{14.448805in}{2.503161in}}%
\pgfpathlineto{\pgfqpoint{14.451664in}{2.517579in}}%
\pgfpathlineto{\pgfqpoint{14.454523in}{2.489179in}}%
\pgfpathlineto{\pgfqpoint{14.457383in}{2.538505in}}%
\pgfpathlineto{\pgfqpoint{14.460242in}{2.567421in}}%
\pgfpathlineto{\pgfqpoint{14.471679in}{2.764044in}}%
\pgfpathlineto{\pgfqpoint{14.474538in}{2.780257in}}%
\pgfpathlineto{\pgfqpoint{14.483116in}{3.076528in}}%
\pgfpathlineto{\pgfqpoint{14.485975in}{3.205822in}}%
\pgfpathlineto{\pgfqpoint{14.488834in}{3.284310in}}%
\pgfpathlineto{\pgfqpoint{14.491693in}{3.324582in}}%
\pgfpathlineto{\pgfqpoint{14.494553in}{3.391415in}}%
\pgfpathlineto{\pgfqpoint{14.497412in}{3.398164in}}%
\pgfpathlineto{\pgfqpoint{14.500271in}{3.417708in}}%
\pgfpathlineto{\pgfqpoint{14.503130in}{3.450436in}}%
\pgfpathlineto{\pgfqpoint{14.505989in}{3.448943in}}%
\pgfpathlineto{\pgfqpoint{14.508849in}{3.527584in}}%
\pgfpathlineto{\pgfqpoint{14.511708in}{3.533014in}}%
\pgfpathlineto{\pgfqpoint{14.514567in}{3.484315in}}%
\pgfpathlineto{\pgfqpoint{14.517426in}{3.585414in}}%
\pgfpathlineto{\pgfqpoint{14.520286in}{3.520661in}}%
\pgfpathlineto{\pgfqpoint{14.523145in}{3.523281in}}%
\pgfpathlineto{\pgfqpoint{14.526004in}{3.556011in}}%
\pgfpathlineto{\pgfqpoint{14.531723in}{3.719667in}}%
\pgfpathlineto{\pgfqpoint{14.534582in}{3.778260in}}%
\pgfpathlineto{\pgfqpoint{14.537441in}{3.813460in}}%
\pgfpathlineto{\pgfqpoint{14.540300in}{3.870257in}}%
\pgfpathlineto{\pgfqpoint{14.543159in}{3.901782in}}%
\pgfpathlineto{\pgfqpoint{14.546019in}{3.912772in}}%
\pgfpathlineto{\pgfqpoint{14.551737in}{3.978905in}}%
\pgfpathlineto{\pgfqpoint{14.554596in}{4.088143in}}%
\pgfpathlineto{\pgfqpoint{14.557456in}{4.119193in}}%
\pgfpathlineto{\pgfqpoint{14.560315in}{4.077237in}}%
\pgfpathlineto{\pgfqpoint{14.563174in}{4.104838in}}%
\pgfpathlineto{\pgfqpoint{14.566033in}{4.013270in}}%
\pgfpathlineto{\pgfqpoint{14.568892in}{4.003336in}}%
\pgfpathlineto{\pgfqpoint{14.571752in}{4.008901in}}%
\pgfpathlineto{\pgfqpoint{14.574611in}{3.950120in}}%
\pgfpathlineto{\pgfqpoint{14.577470in}{3.958050in}}%
\pgfpathlineto{\pgfqpoint{14.580329in}{3.953120in}}%
\pgfpathlineto{\pgfqpoint{14.583189in}{3.943397in}}%
\pgfpathlineto{\pgfqpoint{14.586048in}{3.901746in}}%
\pgfpathlineto{\pgfqpoint{14.588907in}{3.826786in}}%
\pgfpathlineto{\pgfqpoint{14.591766in}{3.827841in}}%
\pgfpathlineto{\pgfqpoint{14.597485in}{3.675530in}}%
\pgfpathlineto{\pgfqpoint{14.600344in}{3.623011in}}%
\pgfpathlineto{\pgfqpoint{14.606062in}{3.371538in}}%
\pgfpathlineto{\pgfqpoint{14.608922in}{3.300605in}}%
\pgfpathlineto{\pgfqpoint{14.611781in}{3.286561in}}%
\pgfpathlineto{\pgfqpoint{14.614640in}{3.236103in}}%
\pgfpathlineto{\pgfqpoint{14.617499in}{3.255796in}}%
\pgfpathlineto{\pgfqpoint{14.620359in}{3.217191in}}%
\pgfpathlineto{\pgfqpoint{14.626077in}{3.209615in}}%
\pgfpathlineto{\pgfqpoint{14.628936in}{3.184095in}}%
\pgfpathlineto{\pgfqpoint{14.631795in}{3.136468in}}%
\pgfpathlineto{\pgfqpoint{14.634655in}{3.121086in}}%
\pgfpathlineto{\pgfqpoint{14.637514in}{3.025523in}}%
\pgfpathlineto{\pgfqpoint{14.640373in}{3.031396in}}%
\pgfpathlineto{\pgfqpoint{14.643232in}{3.016928in}}%
\pgfpathlineto{\pgfqpoint{14.646092in}{3.011096in}}%
\pgfpathlineto{\pgfqpoint{14.648951in}{3.018858in}}%
\pgfpathlineto{\pgfqpoint{14.651810in}{2.996219in}}%
\pgfpathlineto{\pgfqpoint{14.654669in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{14.657528in}{2.968190in}}%
\pgfpathlineto{\pgfqpoint{14.666106in}{2.877276in}}%
\pgfpathlineto{\pgfqpoint{14.674684in}{2.853630in}}%
\pgfpathlineto{\pgfqpoint{14.677543in}{2.811241in}}%
\pgfpathlineto{\pgfqpoint{14.680402in}{2.786362in}}%
\pgfpathlineto{\pgfqpoint{14.686121in}{2.709397in}}%
\pgfpathlineto{\pgfqpoint{14.688980in}{2.707256in}}%
\pgfpathlineto{\pgfqpoint{14.691839in}{2.757895in}}%
\pgfpathlineto{\pgfqpoint{14.694698in}{2.694649in}}%
\pgfpathlineto{\pgfqpoint{14.697558in}{2.669584in}}%
\pgfpathlineto{\pgfqpoint{14.700417in}{2.654447in}}%
\pgfpathlineto{\pgfqpoint{14.703276in}{2.615010in}}%
\pgfpathlineto{\pgfqpoint{14.706135in}{2.617387in}}%
\pgfpathlineto{\pgfqpoint{14.708995in}{2.635571in}}%
\pgfpathlineto{\pgfqpoint{14.711854in}{2.628836in}}%
\pgfpathlineto{\pgfqpoint{14.714713in}{2.590565in}}%
\pgfpathlineto{\pgfqpoint{14.717572in}{2.533146in}}%
\pgfpathlineto{\pgfqpoint{14.720431in}{2.532140in}}%
\pgfpathlineto{\pgfqpoint{14.723291in}{2.490495in}}%
\pgfpathlineto{\pgfqpoint{14.726150in}{2.478854in}}%
\pgfpathlineto{\pgfqpoint{14.729009in}{2.437140in}}%
\pgfpathlineto{\pgfqpoint{14.731868in}{2.429321in}}%
\pgfpathlineto{\pgfqpoint{14.740446in}{2.290247in}}%
\pgfpathlineto{\pgfqpoint{14.746164in}{2.206073in}}%
\pgfpathlineto{\pgfqpoint{14.749024in}{2.180516in}}%
\pgfpathlineto{\pgfqpoint{14.754742in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{14.757601in}{2.074839in}}%
\pgfpathlineto{\pgfqpoint{14.760461in}{2.040653in}}%
\pgfpathlineto{\pgfqpoint{14.763320in}{2.025029in}}%
\pgfpathlineto{\pgfqpoint{14.766179in}{1.987319in}}%
\pgfpathlineto{\pgfqpoint{14.769038in}{1.929532in}}%
\pgfpathlineto{\pgfqpoint{14.774757in}{1.878410in}}%
\pgfpathlineto{\pgfqpoint{14.786194in}{1.818271in}}%
\pgfpathlineto{\pgfqpoint{14.789053in}{1.820231in}}%
\pgfpathlineto{\pgfqpoint{14.794771in}{1.865204in}}%
\pgfpathlineto{\pgfqpoint{14.797631in}{1.900545in}}%
\pgfpathlineto{\pgfqpoint{14.800490in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{14.803349in}{1.901820in}}%
\pgfpathlineto{\pgfqpoint{14.811927in}{1.892511in}}%
\pgfpathlineto{\pgfqpoint{14.814786in}{1.900703in}}%
\pgfpathlineto{\pgfqpoint{14.820504in}{1.935581in}}%
\pgfpathlineto{\pgfqpoint{14.823364in}{1.962798in}}%
\pgfpathlineto{\pgfqpoint{14.826223in}{1.963934in}}%
\pgfpathlineto{\pgfqpoint{14.829082in}{1.967765in}}%
\pgfpathlineto{\pgfqpoint{14.834800in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{14.837660in}{2.047427in}}%
\pgfpathlineto{\pgfqpoint{14.840519in}{2.055372in}}%
\pgfpathlineto{\pgfqpoint{14.846237in}{2.177274in}}%
\pgfpathlineto{\pgfqpoint{14.849097in}{2.195265in}}%
\pgfpathlineto{\pgfqpoint{14.857674in}{2.313786in}}%
\pgfpathlineto{\pgfqpoint{14.860534in}{2.368298in}}%
\pgfpathlineto{\pgfqpoint{14.869111in}{2.440429in}}%
\pgfpathlineto{\pgfqpoint{14.871970in}{2.455522in}}%
\pgfpathlineto{\pgfqpoint{14.874830in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{14.877689in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{14.880548in}{2.460196in}}%
\pgfpathlineto{\pgfqpoint{14.883407in}{2.398715in}}%
\pgfpathlineto{\pgfqpoint{14.889126in}{2.354041in}}%
\pgfpathlineto{\pgfqpoint{14.891985in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{14.894844in}{2.330897in}}%
\pgfpathlineto{\pgfqpoint{14.897703in}{2.330690in}}%
\pgfpathlineto{\pgfqpoint{14.900563in}{2.337568in}}%
\pgfpathlineto{\pgfqpoint{14.903422in}{2.369212in}}%
\pgfpathlineto{\pgfqpoint{14.909140in}{2.306911in}}%
\pgfpathlineto{\pgfqpoint{14.912000in}{2.308647in}}%
\pgfpathlineto{\pgfqpoint{14.914859in}{2.295742in}}%
\pgfpathlineto{\pgfqpoint{14.920577in}{2.224497in}}%
\pgfpathlineto{\pgfqpoint{14.923437in}{2.231164in}}%
\pgfpathlineto{\pgfqpoint{14.926296in}{2.259648in}}%
\pgfpathlineto{\pgfqpoint{14.937733in}{2.475768in}}%
\pgfpathlineto{\pgfqpoint{14.943451in}{2.502513in}}%
\pgfpathlineto{\pgfqpoint{14.946310in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{14.957747in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{14.963466in}{3.028255in}}%
\pgfpathlineto{\pgfqpoint{14.966325in}{3.063545in}}%
\pgfpathlineto{\pgfqpoint{14.969184in}{3.036273in}}%
\pgfpathlineto{\pgfqpoint{14.972043in}{2.969384in}}%
\pgfpathlineto{\pgfqpoint{14.974903in}{2.969717in}}%
\pgfpathlineto{\pgfqpoint{14.977762in}{2.930691in}}%
\pgfpathlineto{\pgfqpoint{14.983480in}{2.910766in}}%
\pgfpathlineto{\pgfqpoint{14.986339in}{2.913489in}}%
\pgfpathlineto{\pgfqpoint{14.989199in}{2.879777in}}%
\pgfpathlineto{\pgfqpoint{14.992058in}{2.911451in}}%
\pgfpathlineto{\pgfqpoint{14.994917in}{2.962896in}}%
\pgfpathlineto{\pgfqpoint{14.997776in}{2.991381in}}%
\pgfpathlineto{\pgfqpoint{15.000636in}{3.057059in}}%
\pgfpathlineto{\pgfqpoint{15.003495in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{15.006354in}{3.140221in}}%
\pgfpathlineto{\pgfqpoint{15.009213in}{3.160371in}}%
\pgfpathlineto{\pgfqpoint{15.012073in}{3.213137in}}%
\pgfpathlineto{\pgfqpoint{15.017791in}{3.080725in}}%
\pgfpathlineto{\pgfqpoint{15.020650in}{3.046062in}}%
\pgfpathlineto{\pgfqpoint{15.023509in}{2.962654in}}%
\pgfpathlineto{\pgfqpoint{15.026369in}{2.935589in}}%
\pgfpathlineto{\pgfqpoint{15.032087in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{15.037806in}{2.768630in}}%
\pgfpathlineto{\pgfqpoint{15.040665in}{2.768857in}}%
\pgfpathlineto{\pgfqpoint{15.043524in}{2.732411in}}%
\pgfpathlineto{\pgfqpoint{15.046383in}{2.756245in}}%
\pgfpathlineto{\pgfqpoint{15.049242in}{2.739243in}}%
\pgfpathlineto{\pgfqpoint{15.052102in}{2.754490in}}%
\pgfpathlineto{\pgfqpoint{15.054961in}{2.712187in}}%
\pgfpathlineto{\pgfqpoint{15.057820in}{2.584815in}}%
\pgfpathlineto{\pgfqpoint{15.060679in}{2.566960in}}%
\pgfpathlineto{\pgfqpoint{15.063539in}{2.524374in}}%
\pgfpathlineto{\pgfqpoint{15.069257in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{15.077835in}{2.228630in}}%
\pgfpathlineto{\pgfqpoint{15.080694in}{2.231157in}}%
\pgfpathlineto{\pgfqpoint{15.083553in}{2.195281in}}%
\pgfpathlineto{\pgfqpoint{15.086412in}{2.176946in}}%
\pgfpathlineto{\pgfqpoint{15.092131in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{15.097849in}{2.455574in}}%
\pgfpathlineto{\pgfqpoint{15.103568in}{2.637273in}}%
\pgfpathlineto{\pgfqpoint{15.115005in}{3.169525in}}%
\pgfpathlineto{\pgfqpoint{15.120723in}{3.380018in}}%
\pgfpathlineto{\pgfqpoint{15.123582in}{3.353374in}}%
\pgfpathlineto{\pgfqpoint{15.126442in}{3.344837in}}%
\pgfpathlineto{\pgfqpoint{15.135019in}{2.983951in}}%
\pgfpathlineto{\pgfqpoint{15.137878in}{2.941490in}}%
\pgfpathlineto{\pgfqpoint{15.140738in}{2.877854in}}%
\pgfpathlineto{\pgfqpoint{15.143597in}{2.851796in}}%
\pgfpathlineto{\pgfqpoint{15.146456in}{2.862834in}}%
\pgfpathlineto{\pgfqpoint{15.152175in}{3.018890in}}%
\pgfpathlineto{\pgfqpoint{15.157893in}{3.230819in}}%
\pgfpathlineto{\pgfqpoint{15.160752in}{3.310589in}}%
\pgfpathlineto{\pgfqpoint{15.163612in}{3.330318in}}%
\pgfpathlineto{\pgfqpoint{15.166471in}{3.322724in}}%
\pgfpathlineto{\pgfqpoint{15.175048in}{3.041001in}}%
\pgfpathlineto{\pgfqpoint{15.177908in}{3.022932in}}%
\pgfpathlineto{\pgfqpoint{15.180767in}{2.966900in}}%
\pgfpathlineto{\pgfqpoint{15.183626in}{2.965894in}}%
\pgfpathlineto{\pgfqpoint{15.186485in}{2.971686in}}%
\pgfpathlineto{\pgfqpoint{15.192204in}{3.105625in}}%
\pgfpathlineto{\pgfqpoint{15.195063in}{3.096051in}}%
\pgfpathlineto{\pgfqpoint{15.197922in}{3.134002in}}%
\pgfpathlineto{\pgfqpoint{15.200781in}{3.155460in}}%
\pgfpathlineto{\pgfqpoint{15.203641in}{3.203629in}}%
\pgfpathlineto{\pgfqpoint{15.206500in}{3.195859in}}%
\pgfpathlineto{\pgfqpoint{15.220796in}{3.448487in}}%
\pgfpathlineto{\pgfqpoint{15.223655in}{3.467473in}}%
\pgfpathlineto{\pgfqpoint{15.226514in}{3.535864in}}%
\pgfpathlineto{\pgfqpoint{15.229374in}{3.568172in}}%
\pgfpathlineto{\pgfqpoint{15.232233in}{3.628419in}}%
\pgfpathlineto{\pgfqpoint{15.235092in}{3.723249in}}%
\pgfpathlineto{\pgfqpoint{15.237951in}{3.772431in}}%
\pgfpathlineto{\pgfqpoint{15.240811in}{3.790331in}}%
\pgfpathlineto{\pgfqpoint{15.246529in}{3.903836in}}%
\pgfpathlineto{\pgfqpoint{15.249388in}{3.908805in}}%
\pgfpathlineto{\pgfqpoint{15.252248in}{3.886466in}}%
\pgfpathlineto{\pgfqpoint{15.255107in}{3.890513in}}%
\pgfpathlineto{\pgfqpoint{15.257966in}{3.875807in}}%
\pgfpathlineto{\pgfqpoint{15.263684in}{3.712905in}}%
\pgfpathlineto{\pgfqpoint{15.266544in}{3.503586in}}%
\pgfpathlineto{\pgfqpoint{15.269403in}{3.442166in}}%
\pgfpathlineto{\pgfqpoint{15.272262in}{3.343336in}}%
\pgfpathlineto{\pgfqpoint{15.275121in}{3.309773in}}%
\pgfpathlineto{\pgfqpoint{15.277981in}{3.255268in}}%
\pgfpathlineto{\pgfqpoint{15.280840in}{3.259384in}}%
\pgfpathlineto{\pgfqpoint{15.283699in}{3.266152in}}%
\pgfpathlineto{\pgfqpoint{15.286558in}{3.314825in}}%
\pgfpathlineto{\pgfqpoint{15.289417in}{3.451855in}}%
\pgfpathlineto{\pgfqpoint{15.292277in}{3.504899in}}%
\pgfpathlineto{\pgfqpoint{15.303714in}{3.939723in}}%
\pgfpathlineto{\pgfqpoint{15.306573in}{4.003613in}}%
\pgfpathlineto{\pgfqpoint{15.309432in}{3.977813in}}%
\pgfpathlineto{\pgfqpoint{15.312291in}{3.987174in}}%
\pgfpathlineto{\pgfqpoint{15.315151in}{3.892925in}}%
\pgfpathlineto{\pgfqpoint{15.320869in}{3.955508in}}%
\pgfpathlineto{\pgfqpoint{15.323728in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{15.329447in}{4.170064in}}%
\pgfpathlineto{\pgfqpoint{15.332306in}{4.051876in}}%
\pgfpathlineto{\pgfqpoint{15.335165in}{4.101773in}}%
\pgfpathlineto{\pgfqpoint{15.340884in}{4.025929in}}%
\pgfpathlineto{\pgfqpoint{15.346602in}{3.852456in}}%
\pgfpathlineto{\pgfqpoint{15.352320in}{3.783793in}}%
\pgfpathlineto{\pgfqpoint{15.355180in}{3.818333in}}%
\pgfpathlineto{\pgfqpoint{15.358039in}{3.810452in}}%
\pgfpathlineto{\pgfqpoint{15.360898in}{3.798721in}}%
\pgfpathlineto{\pgfqpoint{15.363757in}{3.829198in}}%
\pgfpathlineto{\pgfqpoint{15.369476in}{3.785620in}}%
\pgfpathlineto{\pgfqpoint{15.372335in}{3.699101in}}%
\pgfpathlineto{\pgfqpoint{15.375194in}{3.687797in}}%
\pgfpathlineto{\pgfqpoint{15.378053in}{3.638729in}}%
\pgfpathlineto{\pgfqpoint{15.380913in}{3.616178in}}%
\pgfpathlineto{\pgfqpoint{15.383772in}{3.575878in}}%
\pgfpathlineto{\pgfqpoint{15.386631in}{3.514456in}}%
\pgfpathlineto{\pgfqpoint{15.389490in}{3.516163in}}%
\pgfpathlineto{\pgfqpoint{15.392350in}{3.492067in}}%
\pgfpathlineto{\pgfqpoint{15.395209in}{3.449659in}}%
\pgfpathlineto{\pgfqpoint{15.398068in}{3.454112in}}%
\pgfpathlineto{\pgfqpoint{15.400927in}{3.398812in}}%
\pgfpathlineto{\pgfqpoint{15.403787in}{3.379306in}}%
\pgfpathlineto{\pgfqpoint{15.406646in}{3.319297in}}%
\pgfpathlineto{\pgfqpoint{15.409505in}{3.342269in}}%
\pgfpathlineto{\pgfqpoint{15.412364in}{3.311958in}}%
\pgfpathlineto{\pgfqpoint{15.415223in}{3.241825in}}%
\pgfpathlineto{\pgfqpoint{15.418083in}{3.231301in}}%
\pgfpathlineto{\pgfqpoint{15.420942in}{3.207767in}}%
\pgfpathlineto{\pgfqpoint{15.429520in}{3.464691in}}%
\pgfpathlineto{\pgfqpoint{15.432379in}{3.489205in}}%
\pgfpathlineto{\pgfqpoint{15.435238in}{3.453525in}}%
\pgfpathlineto{\pgfqpoint{15.438097in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{15.440956in}{3.463850in}}%
\pgfpathlineto{\pgfqpoint{15.443816in}{3.460123in}}%
\pgfpathlineto{\pgfqpoint{15.449534in}{3.367046in}}%
\pgfpathlineto{\pgfqpoint{15.452393in}{3.354649in}}%
\pgfpathlineto{\pgfqpoint{15.455253in}{3.292166in}}%
\pgfpathlineto{\pgfqpoint{15.458112in}{3.280081in}}%
\pgfpathlineto{\pgfqpoint{15.460971in}{3.312875in}}%
\pgfpathlineto{\pgfqpoint{15.463830in}{3.312406in}}%
\pgfpathlineto{\pgfqpoint{15.466690in}{3.301474in}}%
\pgfpathlineto{\pgfqpoint{15.469549in}{3.387025in}}%
\pgfpathlineto{\pgfqpoint{15.472408in}{3.412114in}}%
\pgfpathlineto{\pgfqpoint{15.475267in}{3.425072in}}%
\pgfpathlineto{\pgfqpoint{15.478126in}{3.389834in}}%
\pgfpathlineto{\pgfqpoint{15.480986in}{3.412067in}}%
\pgfpathlineto{\pgfqpoint{15.483845in}{3.282000in}}%
\pgfpathlineto{\pgfqpoint{15.486704in}{3.245391in}}%
\pgfpathlineto{\pgfqpoint{15.492423in}{3.078554in}}%
\pgfpathlineto{\pgfqpoint{15.495282in}{3.012764in}}%
\pgfpathlineto{\pgfqpoint{15.498141in}{2.917372in}}%
\pgfpathlineto{\pgfqpoint{15.501000in}{2.890517in}}%
\pgfpathlineto{\pgfqpoint{15.503859in}{2.831624in}}%
\pgfpathlineto{\pgfqpoint{15.506719in}{2.817306in}}%
\pgfpathlineto{\pgfqpoint{15.512437in}{2.762934in}}%
\pgfpathlineto{\pgfqpoint{15.518156in}{2.715737in}}%
\pgfpathlineto{\pgfqpoint{15.526733in}{2.539354in}}%
\pgfpathlineto{\pgfqpoint{15.529592in}{2.485526in}}%
\pgfpathlineto{\pgfqpoint{15.535311in}{2.299518in}}%
\pgfpathlineto{\pgfqpoint{15.543889in}{2.185978in}}%
\pgfpathlineto{\pgfqpoint{15.546748in}{2.165788in}}%
\pgfpathlineto{\pgfqpoint{15.549607in}{2.160508in}}%
\pgfpathlineto{\pgfqpoint{15.552466in}{2.145265in}}%
\pgfpathlineto{\pgfqpoint{15.555326in}{2.119375in}}%
\pgfpathlineto{\pgfqpoint{15.558185in}{2.109106in}}%
\pgfpathlineto{\pgfqpoint{15.563903in}{2.144196in}}%
\pgfpathlineto{\pgfqpoint{15.566762in}{2.151501in}}%
\pgfpathlineto{\pgfqpoint{15.569622in}{2.185169in}}%
\pgfpathlineto{\pgfqpoint{15.578199in}{2.247028in}}%
\pgfpathlineto{\pgfqpoint{15.586777in}{2.388136in}}%
\pgfpathlineto{\pgfqpoint{15.592495in}{2.452692in}}%
\pgfpathlineto{\pgfqpoint{15.595355in}{2.437240in}}%
\pgfpathlineto{\pgfqpoint{15.598214in}{2.466796in}}%
\pgfpathlineto{\pgfqpoint{15.601073in}{2.456731in}}%
\pgfpathlineto{\pgfqpoint{15.603932in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{15.606792in}{2.452857in}}%
\pgfpathlineto{\pgfqpoint{15.609651in}{2.460068in}}%
\pgfpathlineto{\pgfqpoint{15.612510in}{2.478504in}}%
\pgfpathlineto{\pgfqpoint{15.626806in}{2.816003in}}%
\pgfpathlineto{\pgfqpoint{15.632525in}{3.004077in}}%
\pgfpathlineto{\pgfqpoint{15.641102in}{3.269578in}}%
\pgfpathlineto{\pgfqpoint{15.646821in}{3.432755in}}%
\pgfpathlineto{\pgfqpoint{15.661117in}{4.109137in}}%
\pgfpathlineto{\pgfqpoint{15.663976in}{4.117365in}}%
\pgfpathlineto{\pgfqpoint{15.669695in}{3.982693in}}%
\pgfpathlineto{\pgfqpoint{15.672554in}{3.977947in}}%
\pgfpathlineto{\pgfqpoint{15.675413in}{3.910034in}}%
\pgfpathlineto{\pgfqpoint{15.678272in}{3.921936in}}%
\pgfpathlineto{\pgfqpoint{15.689709in}{3.799325in}}%
\pgfpathlineto{\pgfqpoint{15.692568in}{3.798428in}}%
\pgfpathlineto{\pgfqpoint{15.695428in}{3.743749in}}%
\pgfpathlineto{\pgfqpoint{15.698287in}{3.736897in}}%
\pgfpathlineto{\pgfqpoint{15.701146in}{3.708000in}}%
\pgfpathlineto{\pgfqpoint{15.706865in}{3.607196in}}%
\pgfpathlineto{\pgfqpoint{15.709724in}{3.565078in}}%
\pgfpathlineto{\pgfqpoint{15.712583in}{3.502792in}}%
\pgfpathlineto{\pgfqpoint{15.715442in}{3.569351in}}%
\pgfpathlineto{\pgfqpoint{15.718301in}{3.581491in}}%
\pgfpathlineto{\pgfqpoint{15.721161in}{3.544953in}}%
\pgfpathlineto{\pgfqpoint{15.724020in}{3.524681in}}%
\pgfpathlineto{\pgfqpoint{15.729738in}{3.423557in}}%
\pgfpathlineto{\pgfqpoint{15.732598in}{3.404664in}}%
\pgfpathlineto{\pgfqpoint{15.735457in}{3.359964in}}%
\pgfpathlineto{\pgfqpoint{15.738316in}{3.379944in}}%
\pgfpathlineto{\pgfqpoint{15.741175in}{3.381071in}}%
\pgfpathlineto{\pgfqpoint{15.744034in}{3.398992in}}%
\pgfpathlineto{\pgfqpoint{15.749753in}{3.469985in}}%
\pgfpathlineto{\pgfqpoint{15.752612in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{15.758331in}{3.708519in}}%
\pgfpathlineto{\pgfqpoint{15.766908in}{3.570092in}}%
\pgfpathlineto{\pgfqpoint{15.769767in}{3.556581in}}%
\pgfpathlineto{\pgfqpoint{15.772627in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{15.775486in}{3.439931in}}%
\pgfpathlineto{\pgfqpoint{15.778345in}{3.360334in}}%
\pgfpathlineto{\pgfqpoint{15.781204in}{3.447904in}}%
\pgfpathlineto{\pgfqpoint{15.784064in}{3.420259in}}%
\pgfpathlineto{\pgfqpoint{15.786923in}{3.433157in}}%
\pgfpathlineto{\pgfqpoint{15.789782in}{3.431994in}}%
\pgfpathlineto{\pgfqpoint{15.792641in}{3.477691in}}%
\pgfpathlineto{\pgfqpoint{15.795501in}{3.489817in}}%
\pgfpathlineto{\pgfqpoint{15.798360in}{3.527782in}}%
\pgfpathlineto{\pgfqpoint{15.801219in}{3.536726in}}%
\pgfpathlineto{\pgfqpoint{15.804078in}{3.512677in}}%
\pgfpathlineto{\pgfqpoint{15.806937in}{3.475004in}}%
\pgfpathlineto{\pgfqpoint{15.815515in}{3.108428in}}%
\pgfpathlineto{\pgfqpoint{15.818374in}{3.046455in}}%
\pgfpathlineto{\pgfqpoint{15.821234in}{3.008768in}}%
\pgfpathlineto{\pgfqpoint{15.824093in}{2.930361in}}%
\pgfpathlineto{\pgfqpoint{15.826952in}{2.916254in}}%
\pgfpathlineto{\pgfqpoint{15.829811in}{2.864619in}}%
\pgfpathlineto{\pgfqpoint{15.832670in}{2.892640in}}%
\pgfpathlineto{\pgfqpoint{15.838389in}{2.787426in}}%
\pgfpathlineto{\pgfqpoint{15.846967in}{2.716962in}}%
\pgfpathlineto{\pgfqpoint{15.852685in}{2.681356in}}%
\pgfpathlineto{\pgfqpoint{15.855544in}{2.687014in}}%
\pgfpathlineto{\pgfqpoint{15.858404in}{2.662004in}}%
\pgfpathlineto{\pgfqpoint{15.861263in}{2.663243in}}%
\pgfpathlineto{\pgfqpoint{15.864122in}{2.662326in}}%
\pgfpathlineto{\pgfqpoint{15.866981in}{2.649087in}}%
\pgfpathlineto{\pgfqpoint{15.869840in}{2.721682in}}%
\pgfpathlineto{\pgfqpoint{15.872700in}{2.745198in}}%
\pgfpathlineto{\pgfqpoint{15.875559in}{2.781782in}}%
\pgfpathlineto{\pgfqpoint{15.881277in}{2.819777in}}%
\pgfpathlineto{\pgfqpoint{15.884137in}{2.818476in}}%
\pgfpathlineto{\pgfqpoint{15.889855in}{2.923659in}}%
\pgfpathlineto{\pgfqpoint{15.892714in}{3.025928in}}%
\pgfpathlineto{\pgfqpoint{15.895573in}{3.172321in}}%
\pgfpathlineto{\pgfqpoint{15.904151in}{3.789866in}}%
\pgfpathlineto{\pgfqpoint{15.915588in}{5.182532in}}%
\pgfpathlineto{\pgfqpoint{15.918447in}{5.396696in}}%
\pgfpathlineto{\pgfqpoint{15.921306in}{5.496181in}}%
\pgfpathlineto{\pgfqpoint{15.924166in}{5.507161in}}%
\pgfpathlineto{\pgfqpoint{15.927025in}{5.542819in}}%
\pgfpathlineto{\pgfqpoint{15.932743in}{5.765057in}}%
\pgfpathlineto{\pgfqpoint{15.935603in}{5.723397in}}%
\pgfpathlineto{\pgfqpoint{15.938462in}{5.706170in}}%
\pgfpathlineto{\pgfqpoint{15.941321in}{5.549005in}}%
\pgfpathlineto{\pgfqpoint{15.944180in}{5.518183in}}%
\pgfpathlineto{\pgfqpoint{15.947040in}{5.246591in}}%
\pgfpathlineto{\pgfqpoint{15.952758in}{5.059308in}}%
\pgfpathlineto{\pgfqpoint{15.955617in}{4.866102in}}%
\pgfpathlineto{\pgfqpoint{15.958476in}{4.766873in}}%
\pgfpathlineto{\pgfqpoint{15.961336in}{4.599231in}}%
\pgfpathlineto{\pgfqpoint{15.964195in}{4.570190in}}%
\pgfpathlineto{\pgfqpoint{15.969913in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{15.972773in}{4.317547in}}%
\pgfpathlineto{\pgfqpoint{15.975632in}{4.284448in}}%
\pgfpathlineto{\pgfqpoint{15.984209in}{4.049129in}}%
\pgfpathlineto{\pgfqpoint{15.989928in}{3.857041in}}%
\pgfpathlineto{\pgfqpoint{15.992787in}{3.775386in}}%
\pgfpathlineto{\pgfqpoint{15.995646in}{3.752007in}}%
\pgfpathlineto{\pgfqpoint{16.001365in}{3.465755in}}%
\pgfpathlineto{\pgfqpoint{16.007083in}{3.252791in}}%
\pgfpathlineto{\pgfqpoint{16.009943in}{3.206533in}}%
\pgfpathlineto{\pgfqpoint{16.021379in}{2.937027in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.886980in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.886980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491250in}{7.419970in}}%
\pgfpathlineto{\pgfqpoint{4.456167in}{7.419970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506167in}{7.419970in}}{\pgfqpoint{4.506167in}{7.469970in}}%
\pgfpathlineto{\pgfqpoint{4.506167in}{8.545800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.506167in}{8.595800in}}{\pgfqpoint{4.456167in}{8.595800in}}%
\pgfpathlineto{\pgfqpoint{2.491250in}{8.595800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441250in}{8.595800in}}{\pgfqpoint{2.441250in}{8.545800in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{7.469970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441250in}{7.419970in}}{\pgfqpoint{2.491250in}{7.419970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{8.393359in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{8.393359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=8.305859in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Seqtoseq}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{8.026415in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{8.026415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=7.938915in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{7.659472in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{7.659472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=7.571972in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.488600in}{6.441500in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{6.441500in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{8.621700in}}%
\pgfpathlineto{\pgfqpoint{11.488600in}{8.621700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018029in}{6.441500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.018029in,y=6.344278in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.076886in}{6.441500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.076886in,y=6.344278in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 3800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.135743in}{6.441500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.135743in,y=6.344278in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.194600in}{6.441500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.194600in,y=6.344278in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.488600in}{6.441500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.267666in,y=6.367634in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.488600in}{7.313580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.267666in,y=7.239714in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.488600in}{8.185660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.267666in,y=8.111794in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.212111in,y=7.531600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Significant wave height}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.488600in}{6.441500in}}{\pgfqpoint{3.706000in}{2.180200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.483306in}{7.403855in}}%
\pgfpathlineto{\pgfqpoint{11.488600in}{7.392144in}}%
\pgfpathlineto{\pgfqpoint{11.493894in}{7.388605in}}%
\pgfpathlineto{\pgfqpoint{11.499189in}{7.382998in}}%
\pgfpathlineto{\pgfqpoint{11.504483in}{7.382916in}}%
\pgfpathlineto{\pgfqpoint{11.509777in}{7.379943in}}%
\pgfpathlineto{\pgfqpoint{11.515071in}{7.380272in}}%
\pgfpathlineto{\pgfqpoint{11.520366in}{7.368747in}}%
\pgfpathlineto{\pgfqpoint{11.525660in}{7.349498in}}%
\pgfpathlineto{\pgfqpoint{11.530954in}{7.337404in}}%
\pgfpathlineto{\pgfqpoint{11.541543in}{7.354940in}}%
\pgfpathlineto{\pgfqpoint{11.546837in}{7.355827in}}%
\pgfpathlineto{\pgfqpoint{11.552131in}{7.342640in}}%
\pgfpathlineto{\pgfqpoint{11.557426in}{7.345405in}}%
\pgfpathlineto{\pgfqpoint{11.562720in}{7.337494in}}%
\pgfpathlineto{\pgfqpoint{11.573309in}{7.348125in}}%
\pgfpathlineto{\pgfqpoint{11.578603in}{7.356704in}}%
\pgfpathlineto{\pgfqpoint{11.589191in}{7.348110in}}%
\pgfpathlineto{\pgfqpoint{11.594486in}{7.350223in}}%
\pgfpathlineto{\pgfqpoint{11.605074in}{7.349849in}}%
\pgfpathlineto{\pgfqpoint{11.615663in}{7.368536in}}%
\pgfpathlineto{\pgfqpoint{11.626251in}{7.391045in}}%
\pgfpathlineto{\pgfqpoint{11.631546in}{7.396282in}}%
\pgfpathlineto{\pgfqpoint{11.636840in}{7.404482in}}%
\pgfpathlineto{\pgfqpoint{11.642134in}{7.404311in}}%
\pgfpathlineto{\pgfqpoint{11.647429in}{7.411480in}}%
\pgfpathlineto{\pgfqpoint{11.652723in}{7.399981in}}%
\pgfpathlineto{\pgfqpoint{11.658017in}{7.401274in}}%
\pgfpathlineto{\pgfqpoint{11.663311in}{7.386097in}}%
\pgfpathlineto{\pgfqpoint{11.668606in}{7.375770in}}%
\pgfpathlineto{\pgfqpoint{11.679194in}{7.343736in}}%
\pgfpathlineto{\pgfqpoint{11.684489in}{7.332304in}}%
\pgfpathlineto{\pgfqpoint{11.689783in}{7.316724in}}%
\pgfpathlineto{\pgfqpoint{11.695077in}{7.310682in}}%
\pgfpathlineto{\pgfqpoint{11.700371in}{7.306562in}}%
\pgfpathlineto{\pgfqpoint{11.705666in}{7.288765in}}%
\pgfpathlineto{\pgfqpoint{11.710960in}{7.287430in}}%
\pgfpathlineto{\pgfqpoint{11.716254in}{7.268873in}}%
\pgfpathlineto{\pgfqpoint{11.721549in}{7.264665in}}%
\pgfpathlineto{\pgfqpoint{11.726843in}{7.265815in}}%
\pgfpathlineto{\pgfqpoint{11.732137in}{7.253455in}}%
\pgfpathlineto{\pgfqpoint{11.737431in}{7.250477in}}%
\pgfpathlineto{\pgfqpoint{11.742726in}{7.240337in}}%
\pgfpathlineto{\pgfqpoint{11.748020in}{7.235975in}}%
\pgfpathlineto{\pgfqpoint{11.753314in}{7.226734in}}%
\pgfpathlineto{\pgfqpoint{11.758609in}{7.221364in}}%
\pgfpathlineto{\pgfqpoint{11.763903in}{7.232285in}}%
\pgfpathlineto{\pgfqpoint{11.774491in}{7.241343in}}%
\pgfpathlineto{\pgfqpoint{11.779786in}{7.241556in}}%
\pgfpathlineto{\pgfqpoint{11.785080in}{7.243966in}}%
\pgfpathlineto{\pgfqpoint{11.795669in}{7.226571in}}%
\pgfpathlineto{\pgfqpoint{11.800963in}{7.206835in}}%
\pgfpathlineto{\pgfqpoint{11.811551in}{7.184515in}}%
\pgfpathlineto{\pgfqpoint{11.816846in}{7.156614in}}%
\pgfpathlineto{\pgfqpoint{11.822140in}{7.149562in}}%
\pgfpathlineto{\pgfqpoint{11.827434in}{7.144778in}}%
\pgfpathlineto{\pgfqpoint{11.832729in}{7.125301in}}%
\pgfpathlineto{\pgfqpoint{11.838023in}{7.112384in}}%
\pgfpathlineto{\pgfqpoint{11.843317in}{7.104927in}}%
\pgfpathlineto{\pgfqpoint{11.853906in}{7.081495in}}%
\pgfpathlineto{\pgfqpoint{11.859200in}{7.105225in}}%
\pgfpathlineto{\pgfqpoint{11.864494in}{7.110425in}}%
\pgfpathlineto{\pgfqpoint{11.869789in}{7.129085in}}%
\pgfpathlineto{\pgfqpoint{11.880377in}{7.121918in}}%
\pgfpathlineto{\pgfqpoint{11.885671in}{7.120146in}}%
\pgfpathlineto{\pgfqpoint{11.890966in}{7.114427in}}%
\pgfpathlineto{\pgfqpoint{11.896260in}{7.110920in}}%
\pgfpathlineto{\pgfqpoint{11.901554in}{7.115982in}}%
\pgfpathlineto{\pgfqpoint{11.906849in}{7.115448in}}%
\pgfpathlineto{\pgfqpoint{11.912143in}{7.112312in}}%
\pgfpathlineto{\pgfqpoint{11.917437in}{7.121849in}}%
\pgfpathlineto{\pgfqpoint{11.922731in}{7.138588in}}%
\pgfpathlineto{\pgfqpoint{11.928026in}{7.145007in}}%
\pgfpathlineto{\pgfqpoint{11.933320in}{7.154295in}}%
\pgfpathlineto{\pgfqpoint{11.938614in}{7.151757in}}%
\pgfpathlineto{\pgfqpoint{11.954497in}{7.209642in}}%
\pgfpathlineto{\pgfqpoint{11.959791in}{7.216880in}}%
\pgfpathlineto{\pgfqpoint{11.965086in}{7.233390in}}%
\pgfpathlineto{\pgfqpoint{11.970380in}{7.241785in}}%
\pgfpathlineto{\pgfqpoint{11.980969in}{7.250346in}}%
\pgfpathlineto{\pgfqpoint{11.986263in}{7.264120in}}%
\pgfpathlineto{\pgfqpoint{11.991557in}{7.259352in}}%
\pgfpathlineto{\pgfqpoint{11.996851in}{7.251050in}}%
\pgfpathlineto{\pgfqpoint{12.002146in}{7.256037in}}%
\pgfpathlineto{\pgfqpoint{12.007440in}{7.236394in}}%
\pgfpathlineto{\pgfqpoint{12.012734in}{7.206459in}}%
\pgfpathlineto{\pgfqpoint{12.018029in}{7.196104in}}%
\pgfpathlineto{\pgfqpoint{12.023323in}{7.205816in}}%
\pgfpathlineto{\pgfqpoint{12.028617in}{7.221909in}}%
\pgfpathlineto{\pgfqpoint{12.044500in}{7.292721in}}%
\pgfpathlineto{\pgfqpoint{12.055089in}{7.329476in}}%
\pgfpathlineto{\pgfqpoint{12.060383in}{7.343487in}}%
\pgfpathlineto{\pgfqpoint{12.065677in}{7.340692in}}%
\pgfpathlineto{\pgfqpoint{12.070971in}{7.332381in}}%
\pgfpathlineto{\pgfqpoint{12.076266in}{7.319328in}}%
\pgfpathlineto{\pgfqpoint{12.081560in}{7.299251in}}%
\pgfpathlineto{\pgfqpoint{12.092149in}{7.272155in}}%
\pgfpathlineto{\pgfqpoint{12.108031in}{7.216502in}}%
\pgfpathlineto{\pgfqpoint{12.113326in}{7.199826in}}%
\pgfpathlineto{\pgfqpoint{12.118620in}{7.198384in}}%
\pgfpathlineto{\pgfqpoint{12.123914in}{7.204983in}}%
\pgfpathlineto{\pgfqpoint{12.134503in}{7.261393in}}%
\pgfpathlineto{\pgfqpoint{12.139797in}{7.308548in}}%
\pgfpathlineto{\pgfqpoint{12.145091in}{7.338793in}}%
\pgfpathlineto{\pgfqpoint{12.150386in}{7.357740in}}%
\pgfpathlineto{\pgfqpoint{12.155680in}{7.372464in}}%
\pgfpathlineto{\pgfqpoint{12.166269in}{7.373234in}}%
\pgfpathlineto{\pgfqpoint{12.171563in}{7.368454in}}%
\pgfpathlineto{\pgfqpoint{12.182151in}{7.406582in}}%
\pgfpathlineto{\pgfqpoint{12.187446in}{7.441527in}}%
\pgfpathlineto{\pgfqpoint{12.203329in}{7.599489in}}%
\pgfpathlineto{\pgfqpoint{12.208623in}{7.633580in}}%
\pgfpathlineto{\pgfqpoint{12.213917in}{7.650410in}}%
\pgfpathlineto{\pgfqpoint{12.219211in}{7.681848in}}%
\pgfpathlineto{\pgfqpoint{12.224506in}{7.698143in}}%
\pgfpathlineto{\pgfqpoint{12.229800in}{7.728752in}}%
\pgfpathlineto{\pgfqpoint{12.235094in}{7.736658in}}%
\pgfpathlineto{\pgfqpoint{12.240389in}{7.751861in}}%
\pgfpathlineto{\pgfqpoint{12.245683in}{7.756718in}}%
\pgfpathlineto{\pgfqpoint{12.256271in}{7.810919in}}%
\pgfpathlineto{\pgfqpoint{12.261566in}{7.829475in}}%
\pgfpathlineto{\pgfqpoint{12.266860in}{7.855039in}}%
\pgfpathlineto{\pgfqpoint{12.272154in}{7.861501in}}%
\pgfpathlineto{\pgfqpoint{12.277449in}{7.856025in}}%
\pgfpathlineto{\pgfqpoint{12.282743in}{7.843699in}}%
\pgfpathlineto{\pgfqpoint{12.288037in}{7.825279in}}%
\pgfpathlineto{\pgfqpoint{12.298626in}{7.795270in}}%
\pgfpathlineto{\pgfqpoint{12.303920in}{7.802879in}}%
\pgfpathlineto{\pgfqpoint{12.309214in}{7.787193in}}%
\pgfpathlineto{\pgfqpoint{12.319803in}{7.723506in}}%
\pgfpathlineto{\pgfqpoint{12.325097in}{7.681281in}}%
\pgfpathlineto{\pgfqpoint{12.330391in}{7.627820in}}%
\pgfpathlineto{\pgfqpoint{12.340980in}{7.462091in}}%
\pgfpathlineto{\pgfqpoint{12.346274in}{7.388038in}}%
\pgfpathlineto{\pgfqpoint{12.351569in}{7.330902in}}%
\pgfpathlineto{\pgfqpoint{12.356863in}{7.293790in}}%
\pgfpathlineto{\pgfqpoint{12.362157in}{7.298011in}}%
\pgfpathlineto{\pgfqpoint{12.367451in}{7.319635in}}%
\pgfpathlineto{\pgfqpoint{12.372746in}{7.352912in}}%
\pgfpathlineto{\pgfqpoint{12.383334in}{7.364624in}}%
\pgfpathlineto{\pgfqpoint{12.388629in}{7.358181in}}%
\pgfpathlineto{\pgfqpoint{12.399217in}{7.326220in}}%
\pgfpathlineto{\pgfqpoint{12.404511in}{7.325382in}}%
\pgfpathlineto{\pgfqpoint{12.409806in}{7.309032in}}%
\pgfpathlineto{\pgfqpoint{12.415100in}{7.310212in}}%
\pgfpathlineto{\pgfqpoint{12.420394in}{7.303276in}}%
\pgfpathlineto{\pgfqpoint{12.436277in}{7.249408in}}%
\pgfpathlineto{\pgfqpoint{12.441571in}{7.244837in}}%
\pgfpathlineto{\pgfqpoint{12.446866in}{7.224825in}}%
\pgfpathlineto{\pgfqpoint{12.452160in}{7.213598in}}%
\pgfpathlineto{\pgfqpoint{12.462749in}{7.179708in}}%
\pgfpathlineto{\pgfqpoint{12.473337in}{7.154069in}}%
\pgfpathlineto{\pgfqpoint{12.478631in}{7.161915in}}%
\pgfpathlineto{\pgfqpoint{12.483926in}{7.192366in}}%
\pgfpathlineto{\pgfqpoint{12.489220in}{7.244479in}}%
\pgfpathlineto{\pgfqpoint{12.499809in}{7.377182in}}%
\pgfpathlineto{\pgfqpoint{12.505103in}{7.436277in}}%
\pgfpathlineto{\pgfqpoint{12.510397in}{7.508725in}}%
\pgfpathlineto{\pgfqpoint{12.515691in}{7.561177in}}%
\pgfpathlineto{\pgfqpoint{12.520986in}{7.599504in}}%
\pgfpathlineto{\pgfqpoint{12.526280in}{7.711212in}}%
\pgfpathlineto{\pgfqpoint{12.531574in}{7.787654in}}%
\pgfpathlineto{\pgfqpoint{12.536869in}{7.803757in}}%
\pgfpathlineto{\pgfqpoint{12.542163in}{7.812184in}}%
\pgfpathlineto{\pgfqpoint{12.547457in}{7.790562in}}%
\pgfpathlineto{\pgfqpoint{12.552751in}{7.753051in}}%
\pgfpathlineto{\pgfqpoint{12.568634in}{7.589052in}}%
\pgfpathlineto{\pgfqpoint{12.573929in}{7.526455in}}%
\pgfpathlineto{\pgfqpoint{12.584517in}{7.443477in}}%
\pgfpathlineto{\pgfqpoint{12.589811in}{7.416383in}}%
\pgfpathlineto{\pgfqpoint{12.595106in}{7.402346in}}%
\pgfpathlineto{\pgfqpoint{12.600400in}{7.393985in}}%
\pgfpathlineto{\pgfqpoint{12.605694in}{7.388760in}}%
\pgfpathlineto{\pgfqpoint{12.610989in}{7.381551in}}%
\pgfpathlineto{\pgfqpoint{12.616283in}{7.380400in}}%
\pgfpathlineto{\pgfqpoint{12.621577in}{7.375182in}}%
\pgfpathlineto{\pgfqpoint{12.626871in}{7.358478in}}%
\pgfpathlineto{\pgfqpoint{12.632166in}{7.335112in}}%
\pgfpathlineto{\pgfqpoint{12.642754in}{7.262386in}}%
\pgfpathlineto{\pgfqpoint{12.653343in}{7.216240in}}%
\pgfpathlineto{\pgfqpoint{12.658637in}{7.209253in}}%
\pgfpathlineto{\pgfqpoint{12.663931in}{7.206839in}}%
\pgfpathlineto{\pgfqpoint{12.669226in}{7.185135in}}%
\pgfpathlineto{\pgfqpoint{12.674520in}{7.152424in}}%
\pgfpathlineto{\pgfqpoint{12.679814in}{7.139967in}}%
\pgfpathlineto{\pgfqpoint{12.685109in}{7.134717in}}%
\pgfpathlineto{\pgfqpoint{12.690403in}{7.107723in}}%
\pgfpathlineto{\pgfqpoint{12.700991in}{7.039699in}}%
\pgfpathlineto{\pgfqpoint{12.711580in}{6.986808in}}%
\pgfpathlineto{\pgfqpoint{12.716874in}{6.964272in}}%
\pgfpathlineto{\pgfqpoint{12.722169in}{6.951709in}}%
\pgfpathlineto{\pgfqpoint{12.727463in}{6.933508in}}%
\pgfpathlineto{\pgfqpoint{12.732757in}{6.926909in}}%
\pgfpathlineto{\pgfqpoint{12.743346in}{6.905387in}}%
\pgfpathlineto{\pgfqpoint{12.748640in}{6.887391in}}%
\pgfpathlineto{\pgfqpoint{12.753934in}{6.860634in}}%
\pgfpathlineto{\pgfqpoint{12.759229in}{6.842098in}}%
\pgfpathlineto{\pgfqpoint{12.764523in}{6.843455in}}%
\pgfpathlineto{\pgfqpoint{12.769817in}{6.842850in}}%
\pgfpathlineto{\pgfqpoint{12.780406in}{6.831867in}}%
\pgfpathlineto{\pgfqpoint{12.790994in}{6.826986in}}%
\pgfpathlineto{\pgfqpoint{12.796289in}{6.829025in}}%
\pgfpathlineto{\pgfqpoint{12.812171in}{6.847112in}}%
\pgfpathlineto{\pgfqpoint{12.817466in}{6.853258in}}%
\pgfpathlineto{\pgfqpoint{12.822760in}{6.857248in}}%
\pgfpathlineto{\pgfqpoint{12.828054in}{6.857436in}}%
\pgfpathlineto{\pgfqpoint{12.833349in}{6.849669in}}%
\pgfpathlineto{\pgfqpoint{12.838643in}{6.832396in}}%
\pgfpathlineto{\pgfqpoint{12.849231in}{6.782156in}}%
\pgfpathlineto{\pgfqpoint{12.854526in}{6.770747in}}%
\pgfpathlineto{\pgfqpoint{12.859820in}{6.768436in}}%
\pgfpathlineto{\pgfqpoint{12.865114in}{6.762874in}}%
\pgfpathlineto{\pgfqpoint{12.870409in}{6.767576in}}%
\pgfpathlineto{\pgfqpoint{12.886291in}{6.849688in}}%
\pgfpathlineto{\pgfqpoint{12.891586in}{6.864362in}}%
\pgfpathlineto{\pgfqpoint{12.896880in}{6.864340in}}%
\pgfpathlineto{\pgfqpoint{12.907469in}{6.853547in}}%
\pgfpathlineto{\pgfqpoint{12.912763in}{6.853081in}}%
\pgfpathlineto{\pgfqpoint{12.918057in}{6.847280in}}%
\pgfpathlineto{\pgfqpoint{12.923351in}{6.857410in}}%
\pgfpathlineto{\pgfqpoint{12.928646in}{6.871361in}}%
\pgfpathlineto{\pgfqpoint{12.933940in}{6.898649in}}%
\pgfpathlineto{\pgfqpoint{12.939234in}{6.939359in}}%
\pgfpathlineto{\pgfqpoint{12.944529in}{6.964107in}}%
\pgfpathlineto{\pgfqpoint{12.955117in}{7.028288in}}%
\pgfpathlineto{\pgfqpoint{12.960411in}{7.043421in}}%
\pgfpathlineto{\pgfqpoint{12.965706in}{7.050968in}}%
\pgfpathlineto{\pgfqpoint{12.971000in}{7.046242in}}%
\pgfpathlineto{\pgfqpoint{12.976294in}{7.062213in}}%
\pgfpathlineto{\pgfqpoint{12.981589in}{7.088625in}}%
\pgfpathlineto{\pgfqpoint{12.986883in}{7.137509in}}%
\pgfpathlineto{\pgfqpoint{12.997471in}{7.175264in}}%
\pgfpathlineto{\pgfqpoint{13.002766in}{7.218242in}}%
\pgfpathlineto{\pgfqpoint{13.013354in}{7.350854in}}%
\pgfpathlineto{\pgfqpoint{13.023943in}{7.624535in}}%
\pgfpathlineto{\pgfqpoint{13.029237in}{7.736570in}}%
\pgfpathlineto{\pgfqpoint{13.034531in}{7.803600in}}%
\pgfpathlineto{\pgfqpoint{13.039826in}{7.821898in}}%
\pgfpathlineto{\pgfqpoint{13.050414in}{7.891687in}}%
\pgfpathlineto{\pgfqpoint{13.055709in}{7.908640in}}%
\pgfpathlineto{\pgfqpoint{13.066297in}{7.889327in}}%
\pgfpathlineto{\pgfqpoint{13.071591in}{7.894443in}}%
\pgfpathlineto{\pgfqpoint{13.076886in}{7.891118in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{7.868440in}}%
\pgfpathlineto{\pgfqpoint{13.087474in}{7.864113in}}%
\pgfpathlineto{\pgfqpoint{13.092769in}{7.863391in}}%
\pgfpathlineto{\pgfqpoint{13.103357in}{7.795695in}}%
\pgfpathlineto{\pgfqpoint{13.113946in}{7.705286in}}%
\pgfpathlineto{\pgfqpoint{13.135123in}{7.481377in}}%
\pgfpathlineto{\pgfqpoint{13.140417in}{7.442345in}}%
\pgfpathlineto{\pgfqpoint{13.145711in}{7.418170in}}%
\pgfpathlineto{\pgfqpoint{13.151006in}{7.414655in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{7.434108in}}%
\pgfpathlineto{\pgfqpoint{13.166889in}{7.490029in}}%
\pgfpathlineto{\pgfqpoint{13.172183in}{7.528092in}}%
\pgfpathlineto{\pgfqpoint{13.177477in}{7.526273in}}%
\pgfpathlineto{\pgfqpoint{13.188066in}{7.399015in}}%
\pgfpathlineto{\pgfqpoint{13.198654in}{7.268473in}}%
\pgfpathlineto{\pgfqpoint{13.209243in}{7.173556in}}%
\pgfpathlineto{\pgfqpoint{13.225126in}{7.091570in}}%
\pgfpathlineto{\pgfqpoint{13.230420in}{7.087400in}}%
\pgfpathlineto{\pgfqpoint{13.235714in}{7.090852in}}%
\pgfpathlineto{\pgfqpoint{13.241009in}{7.081745in}}%
\pgfpathlineto{\pgfqpoint{13.246303in}{7.068096in}}%
\pgfpathlineto{\pgfqpoint{13.251597in}{7.050034in}}%
\pgfpathlineto{\pgfqpoint{13.262186in}{6.995049in}}%
\pgfpathlineto{\pgfqpoint{13.267480in}{6.970762in}}%
\pgfpathlineto{\pgfqpoint{13.272774in}{6.954907in}}%
\pgfpathlineto{\pgfqpoint{13.278069in}{6.949237in}}%
\pgfpathlineto{\pgfqpoint{13.293951in}{6.966925in}}%
\pgfpathlineto{\pgfqpoint{13.299246in}{6.969332in}}%
\pgfpathlineto{\pgfqpoint{13.304540in}{6.958605in}}%
\pgfpathlineto{\pgfqpoint{13.315129in}{6.931171in}}%
\pgfpathlineto{\pgfqpoint{13.331011in}{6.867431in}}%
\pgfpathlineto{\pgfqpoint{13.336306in}{6.839014in}}%
\pgfpathlineto{\pgfqpoint{13.346894in}{6.796292in}}%
\pgfpathlineto{\pgfqpoint{13.352189in}{6.790175in}}%
\pgfpathlineto{\pgfqpoint{13.357483in}{6.799961in}}%
\pgfpathlineto{\pgfqpoint{13.362777in}{6.813916in}}%
\pgfpathlineto{\pgfqpoint{13.368071in}{6.832435in}}%
\pgfpathlineto{\pgfqpoint{13.373366in}{6.840957in}}%
\pgfpathlineto{\pgfqpoint{13.378660in}{6.833250in}}%
\pgfpathlineto{\pgfqpoint{13.383954in}{6.820316in}}%
\pgfpathlineto{\pgfqpoint{13.389249in}{6.811515in}}%
\pgfpathlineto{\pgfqpoint{13.394543in}{6.817476in}}%
\pgfpathlineto{\pgfqpoint{13.399837in}{6.828149in}}%
\pgfpathlineto{\pgfqpoint{13.405131in}{6.859077in}}%
\pgfpathlineto{\pgfqpoint{13.415720in}{6.947895in}}%
\pgfpathlineto{\pgfqpoint{13.421014in}{6.963043in}}%
\pgfpathlineto{\pgfqpoint{13.426309in}{6.957916in}}%
\pgfpathlineto{\pgfqpoint{13.431603in}{6.961693in}}%
\pgfpathlineto{\pgfqpoint{13.436897in}{6.975413in}}%
\pgfpathlineto{\pgfqpoint{13.442191in}{6.972868in}}%
\pgfpathlineto{\pgfqpoint{13.447486in}{6.972728in}}%
\pgfpathlineto{\pgfqpoint{13.468663in}{6.994696in}}%
\pgfpathlineto{\pgfqpoint{13.473957in}{7.003714in}}%
\pgfpathlineto{\pgfqpoint{13.479251in}{7.008974in}}%
\pgfpathlineto{\pgfqpoint{13.484546in}{7.010791in}}%
\pgfpathlineto{\pgfqpoint{13.489840in}{7.010476in}}%
\pgfpathlineto{\pgfqpoint{13.495134in}{7.014238in}}%
\pgfpathlineto{\pgfqpoint{13.500429in}{7.026636in}}%
\pgfpathlineto{\pgfqpoint{13.511017in}{7.072672in}}%
\pgfpathlineto{\pgfqpoint{13.521606in}{7.130995in}}%
\pgfpathlineto{\pgfqpoint{13.526900in}{7.141324in}}%
\pgfpathlineto{\pgfqpoint{13.532194in}{7.147610in}}%
\pgfpathlineto{\pgfqpoint{13.537489in}{7.147762in}}%
\pgfpathlineto{\pgfqpoint{13.542783in}{7.157344in}}%
\pgfpathlineto{\pgfqpoint{13.548077in}{7.157612in}}%
\pgfpathlineto{\pgfqpoint{13.553371in}{7.166730in}}%
\pgfpathlineto{\pgfqpoint{13.558666in}{7.168705in}}%
\pgfpathlineto{\pgfqpoint{13.563960in}{7.161559in}}%
\pgfpathlineto{\pgfqpoint{13.569254in}{7.166867in}}%
\pgfpathlineto{\pgfqpoint{13.574549in}{7.170533in}}%
\pgfpathlineto{\pgfqpoint{13.579843in}{7.180086in}}%
\pgfpathlineto{\pgfqpoint{13.585137in}{7.199611in}}%
\pgfpathlineto{\pgfqpoint{13.590431in}{7.204461in}}%
\pgfpathlineto{\pgfqpoint{13.595726in}{7.212123in}}%
\pgfpathlineto{\pgfqpoint{13.601020in}{7.214696in}}%
\pgfpathlineto{\pgfqpoint{13.606314in}{7.220067in}}%
\pgfpathlineto{\pgfqpoint{13.611609in}{7.249396in}}%
\pgfpathlineto{\pgfqpoint{13.616903in}{7.255566in}}%
\pgfpathlineto{\pgfqpoint{13.622197in}{7.252989in}}%
\pgfpathlineto{\pgfqpoint{13.627491in}{7.258982in}}%
\pgfpathlineto{\pgfqpoint{13.638080in}{7.208517in}}%
\pgfpathlineto{\pgfqpoint{13.643374in}{7.174539in}}%
\pgfpathlineto{\pgfqpoint{13.648669in}{7.154605in}}%
\pgfpathlineto{\pgfqpoint{13.653963in}{7.145194in}}%
\pgfpathlineto{\pgfqpoint{13.664551in}{7.120295in}}%
\pgfpathlineto{\pgfqpoint{13.669846in}{7.123099in}}%
\pgfpathlineto{\pgfqpoint{13.675140in}{7.128928in}}%
\pgfpathlineto{\pgfqpoint{13.685729in}{7.165665in}}%
\pgfpathlineto{\pgfqpoint{13.691023in}{7.172232in}}%
\pgfpathlineto{\pgfqpoint{13.696317in}{7.167153in}}%
\pgfpathlineto{\pgfqpoint{13.701611in}{7.172950in}}%
\pgfpathlineto{\pgfqpoint{13.706906in}{7.162350in}}%
\pgfpathlineto{\pgfqpoint{13.722789in}{7.095097in}}%
\pgfpathlineto{\pgfqpoint{13.733377in}{7.011852in}}%
\pgfpathlineto{\pgfqpoint{13.738671in}{6.982891in}}%
\pgfpathlineto{\pgfqpoint{13.743966in}{6.965244in}}%
\pgfpathlineto{\pgfqpoint{13.749260in}{6.961631in}}%
\pgfpathlineto{\pgfqpoint{13.754554in}{6.962492in}}%
\pgfpathlineto{\pgfqpoint{13.759849in}{6.969076in}}%
\pgfpathlineto{\pgfqpoint{13.765143in}{6.990331in}}%
\pgfpathlineto{\pgfqpoint{13.770437in}{6.999183in}}%
\pgfpathlineto{\pgfqpoint{13.775731in}{7.001707in}}%
\pgfpathlineto{\pgfqpoint{13.781026in}{6.998157in}}%
\pgfpathlineto{\pgfqpoint{13.786320in}{6.986775in}}%
\pgfpathlineto{\pgfqpoint{13.791614in}{6.981451in}}%
\pgfpathlineto{\pgfqpoint{13.802203in}{7.007065in}}%
\pgfpathlineto{\pgfqpoint{13.812791in}{7.052282in}}%
\pgfpathlineto{\pgfqpoint{13.823380in}{7.089505in}}%
\pgfpathlineto{\pgfqpoint{13.828674in}{7.098093in}}%
\pgfpathlineto{\pgfqpoint{13.833969in}{7.097609in}}%
\pgfpathlineto{\pgfqpoint{13.844557in}{7.087529in}}%
\pgfpathlineto{\pgfqpoint{13.849851in}{7.090918in}}%
\pgfpathlineto{\pgfqpoint{13.855146in}{7.086147in}}%
\pgfpathlineto{\pgfqpoint{13.860440in}{7.090048in}}%
\pgfpathlineto{\pgfqpoint{13.865734in}{7.090969in}}%
\pgfpathlineto{\pgfqpoint{13.871029in}{7.103967in}}%
\pgfpathlineto{\pgfqpoint{13.876323in}{7.106220in}}%
\pgfpathlineto{\pgfqpoint{13.881617in}{7.112498in}}%
\pgfpathlineto{\pgfqpoint{13.886911in}{7.131529in}}%
\pgfpathlineto{\pgfqpoint{13.897500in}{7.186743in}}%
\pgfpathlineto{\pgfqpoint{13.902794in}{7.237151in}}%
\pgfpathlineto{\pgfqpoint{13.908089in}{7.259192in}}%
\pgfpathlineto{\pgfqpoint{13.913383in}{7.264665in}}%
\pgfpathlineto{\pgfqpoint{13.918677in}{7.252739in}}%
\pgfpathlineto{\pgfqpoint{13.923971in}{7.244155in}}%
\pgfpathlineto{\pgfqpoint{13.929266in}{7.227815in}}%
\pgfpathlineto{\pgfqpoint{13.934560in}{7.220444in}}%
\pgfpathlineto{\pgfqpoint{13.945149in}{7.238372in}}%
\pgfpathlineto{\pgfqpoint{13.950443in}{7.258065in}}%
\pgfpathlineto{\pgfqpoint{13.955737in}{7.268667in}}%
\pgfpathlineto{\pgfqpoint{13.966326in}{7.318254in}}%
\pgfpathlineto{\pgfqpoint{13.971620in}{7.333945in}}%
\pgfpathlineto{\pgfqpoint{13.976914in}{7.367704in}}%
\pgfpathlineto{\pgfqpoint{13.982209in}{7.391425in}}%
\pgfpathlineto{\pgfqpoint{13.987503in}{7.396326in}}%
\pgfpathlineto{\pgfqpoint{13.992797in}{7.388297in}}%
\pgfpathlineto{\pgfqpoint{14.008680in}{7.343594in}}%
\pgfpathlineto{\pgfqpoint{14.013974in}{7.351916in}}%
\pgfpathlineto{\pgfqpoint{14.019269in}{7.341507in}}%
\pgfpathlineto{\pgfqpoint{14.024563in}{7.351207in}}%
\pgfpathlineto{\pgfqpoint{14.029857in}{7.385651in}}%
\pgfpathlineto{\pgfqpoint{14.035151in}{7.431931in}}%
\pgfpathlineto{\pgfqpoint{14.040446in}{7.461702in}}%
\pgfpathlineto{\pgfqpoint{14.051034in}{7.546168in}}%
\pgfpathlineto{\pgfqpoint{14.061623in}{7.618961in}}%
\pgfpathlineto{\pgfqpoint{14.066917in}{7.627785in}}%
\pgfpathlineto{\pgfqpoint{14.072211in}{7.642707in}}%
\pgfpathlineto{\pgfqpoint{14.077506in}{7.614909in}}%
\pgfpathlineto{\pgfqpoint{14.082800in}{7.611102in}}%
\pgfpathlineto{\pgfqpoint{14.093389in}{7.534078in}}%
\pgfpathlineto{\pgfqpoint{14.103977in}{7.426075in}}%
\pgfpathlineto{\pgfqpoint{14.114566in}{7.368051in}}%
\pgfpathlineto{\pgfqpoint{14.125154in}{7.302089in}}%
\pgfpathlineto{\pgfqpoint{14.130449in}{7.297659in}}%
\pgfpathlineto{\pgfqpoint{14.135743in}{7.280380in}}%
\pgfpathlineto{\pgfqpoint{14.141037in}{7.274308in}}%
\pgfpathlineto{\pgfqpoint{14.146331in}{7.263889in}}%
\pgfpathlineto{\pgfqpoint{14.156920in}{7.210117in}}%
\pgfpathlineto{\pgfqpoint{14.162214in}{7.199024in}}%
\pgfpathlineto{\pgfqpoint{14.167509in}{7.199541in}}%
\pgfpathlineto{\pgfqpoint{14.172803in}{7.184669in}}%
\pgfpathlineto{\pgfqpoint{14.178097in}{7.158445in}}%
\pgfpathlineto{\pgfqpoint{14.183391in}{7.153786in}}%
\pgfpathlineto{\pgfqpoint{14.188686in}{7.152553in}}%
\pgfpathlineto{\pgfqpoint{14.199274in}{7.169037in}}%
\pgfpathlineto{\pgfqpoint{14.209863in}{7.211149in}}%
\pgfpathlineto{\pgfqpoint{14.215157in}{7.221474in}}%
\pgfpathlineto{\pgfqpoint{14.220451in}{7.227414in}}%
\pgfpathlineto{\pgfqpoint{14.225746in}{7.227019in}}%
\pgfpathlineto{\pgfqpoint{14.231040in}{7.238898in}}%
\pgfpathlineto{\pgfqpoint{14.236334in}{7.241526in}}%
\pgfpathlineto{\pgfqpoint{14.246923in}{7.279000in}}%
\pgfpathlineto{\pgfqpoint{14.252217in}{7.301766in}}%
\pgfpathlineto{\pgfqpoint{14.257511in}{7.319361in}}%
\pgfpathlineto{\pgfqpoint{14.262806in}{7.346223in}}%
\pgfpathlineto{\pgfqpoint{14.283983in}{7.487561in}}%
\pgfpathlineto{\pgfqpoint{14.299866in}{7.570768in}}%
\pgfpathlineto{\pgfqpoint{14.305160in}{7.583851in}}%
\pgfpathlineto{\pgfqpoint{14.310454in}{7.571383in}}%
\pgfpathlineto{\pgfqpoint{14.315749in}{7.586000in}}%
\pgfpathlineto{\pgfqpoint{14.321043in}{7.567529in}}%
\pgfpathlineto{\pgfqpoint{14.326337in}{7.591339in}}%
\pgfpathlineto{\pgfqpoint{14.331631in}{7.591482in}}%
\pgfpathlineto{\pgfqpoint{14.336926in}{7.605450in}}%
\pgfpathlineto{\pgfqpoint{14.342220in}{7.634780in}}%
\pgfpathlineto{\pgfqpoint{14.347514in}{7.639602in}}%
\pgfpathlineto{\pgfqpoint{14.358103in}{7.668302in}}%
\pgfpathlineto{\pgfqpoint{14.363397in}{7.699691in}}%
\pgfpathlineto{\pgfqpoint{14.368691in}{7.696234in}}%
\pgfpathlineto{\pgfqpoint{14.373986in}{7.695630in}}%
\pgfpathlineto{\pgfqpoint{14.379280in}{7.698333in}}%
\pgfpathlineto{\pgfqpoint{14.384574in}{7.720066in}}%
\pgfpathlineto{\pgfqpoint{14.389869in}{7.732325in}}%
\pgfpathlineto{\pgfqpoint{14.395163in}{7.739077in}}%
\pgfpathlineto{\pgfqpoint{14.400457in}{7.757644in}}%
\pgfpathlineto{\pgfqpoint{14.405751in}{7.772111in}}%
\pgfpathlineto{\pgfqpoint{14.411046in}{7.809831in}}%
\pgfpathlineto{\pgfqpoint{14.416340in}{7.798863in}}%
\pgfpathlineto{\pgfqpoint{14.421634in}{7.780968in}}%
\pgfpathlineto{\pgfqpoint{14.426929in}{7.767681in}}%
\pgfpathlineto{\pgfqpoint{14.432223in}{7.721379in}}%
\pgfpathlineto{\pgfqpoint{14.437517in}{7.736820in}}%
\pgfpathlineto{\pgfqpoint{14.442811in}{7.743411in}}%
\pgfpathlineto{\pgfqpoint{14.448106in}{7.733089in}}%
\pgfpathlineto{\pgfqpoint{14.453400in}{7.712097in}}%
\pgfpathlineto{\pgfqpoint{14.458694in}{7.722476in}}%
\pgfpathlineto{\pgfqpoint{14.463989in}{7.701772in}}%
\pgfpathlineto{\pgfqpoint{14.469283in}{7.668419in}}%
\pgfpathlineto{\pgfqpoint{14.474577in}{7.642855in}}%
\pgfpathlineto{\pgfqpoint{14.479871in}{7.625851in}}%
\pgfpathlineto{\pgfqpoint{14.485166in}{7.599251in}}%
\pgfpathlineto{\pgfqpoint{14.501049in}{7.479473in}}%
\pgfpathlineto{\pgfqpoint{14.506343in}{7.460532in}}%
\pgfpathlineto{\pgfqpoint{14.516931in}{7.452240in}}%
\pgfpathlineto{\pgfqpoint{14.522226in}{7.454422in}}%
\pgfpathlineto{\pgfqpoint{14.527520in}{7.454450in}}%
\pgfpathlineto{\pgfqpoint{14.532814in}{7.443051in}}%
\pgfpathlineto{\pgfqpoint{14.538109in}{7.442133in}}%
\pgfpathlineto{\pgfqpoint{14.543403in}{7.453102in}}%
\pgfpathlineto{\pgfqpoint{14.559286in}{7.396213in}}%
\pgfpathlineto{\pgfqpoint{14.564580in}{7.381806in}}%
\pgfpathlineto{\pgfqpoint{14.569874in}{7.375337in}}%
\pgfpathlineto{\pgfqpoint{14.575169in}{7.371223in}}%
\pgfpathlineto{\pgfqpoint{14.580463in}{7.372159in}}%
\pgfpathlineto{\pgfqpoint{14.585757in}{7.371213in}}%
\pgfpathlineto{\pgfqpoint{14.591051in}{7.365241in}}%
\pgfpathlineto{\pgfqpoint{14.596346in}{7.367829in}}%
\pgfpathlineto{\pgfqpoint{14.601640in}{7.362929in}}%
\pgfpathlineto{\pgfqpoint{14.606934in}{7.343990in}}%
\pgfpathlineto{\pgfqpoint{14.612229in}{7.319393in}}%
\pgfpathlineto{\pgfqpoint{14.617523in}{7.310693in}}%
\pgfpathlineto{\pgfqpoint{14.628111in}{7.298297in}}%
\pgfpathlineto{\pgfqpoint{14.633406in}{7.301848in}}%
\pgfpathlineto{\pgfqpoint{14.638700in}{7.279613in}}%
\pgfpathlineto{\pgfqpoint{14.643994in}{7.268687in}}%
\pgfpathlineto{\pgfqpoint{14.649289in}{7.260360in}}%
\pgfpathlineto{\pgfqpoint{14.654583in}{7.254807in}}%
\pgfpathlineto{\pgfqpoint{14.659877in}{7.269868in}}%
\pgfpathlineto{\pgfqpoint{14.665171in}{7.276537in}}%
\pgfpathlineto{\pgfqpoint{14.670466in}{7.267311in}}%
\pgfpathlineto{\pgfqpoint{14.675760in}{7.253202in}}%
\pgfpathlineto{\pgfqpoint{14.686349in}{7.216618in}}%
\pgfpathlineto{\pgfqpoint{14.691643in}{7.202879in}}%
\pgfpathlineto{\pgfqpoint{14.696937in}{7.211587in}}%
\pgfpathlineto{\pgfqpoint{14.702231in}{7.205471in}}%
\pgfpathlineto{\pgfqpoint{14.707526in}{7.191794in}}%
\pgfpathlineto{\pgfqpoint{14.712820in}{7.187054in}}%
\pgfpathlineto{\pgfqpoint{14.718114in}{7.180622in}}%
\pgfpathlineto{\pgfqpoint{14.723409in}{7.162748in}}%
\pgfpathlineto{\pgfqpoint{14.728703in}{7.153094in}}%
\pgfpathlineto{\pgfqpoint{14.733997in}{7.117333in}}%
\pgfpathlineto{\pgfqpoint{14.739291in}{7.101548in}}%
\pgfpathlineto{\pgfqpoint{14.744586in}{7.078997in}}%
\pgfpathlineto{\pgfqpoint{14.749880in}{7.063566in}}%
\pgfpathlineto{\pgfqpoint{14.755174in}{7.060970in}}%
\pgfpathlineto{\pgfqpoint{14.760469in}{7.040328in}}%
\pgfpathlineto{\pgfqpoint{14.771057in}{7.029941in}}%
\pgfpathlineto{\pgfqpoint{14.776351in}{7.021653in}}%
\pgfpathlineto{\pgfqpoint{14.786940in}{7.000036in}}%
\pgfpathlineto{\pgfqpoint{14.797529in}{6.958709in}}%
\pgfpathlineto{\pgfqpoint{14.802823in}{6.946080in}}%
\pgfpathlineto{\pgfqpoint{14.808117in}{6.922439in}}%
\pgfpathlineto{\pgfqpoint{14.813411in}{6.914699in}}%
\pgfpathlineto{\pgfqpoint{14.818706in}{6.921490in}}%
\pgfpathlineto{\pgfqpoint{14.824000in}{6.922377in}}%
\pgfpathlineto{\pgfqpoint{14.834589in}{6.938742in}}%
\pgfpathlineto{\pgfqpoint{14.839883in}{6.937209in}}%
\pgfpathlineto{\pgfqpoint{14.845177in}{6.940813in}}%
\pgfpathlineto{\pgfqpoint{14.855766in}{6.956829in}}%
\pgfpathlineto{\pgfqpoint{14.861060in}{6.958312in}}%
\pgfpathlineto{\pgfqpoint{14.866354in}{6.953700in}}%
\pgfpathlineto{\pgfqpoint{14.871649in}{6.952534in}}%
\pgfpathlineto{\pgfqpoint{14.876943in}{6.949275in}}%
\pgfpathlineto{\pgfqpoint{14.882237in}{6.958501in}}%
\pgfpathlineto{\pgfqpoint{14.887531in}{6.964679in}}%
\pgfpathlineto{\pgfqpoint{14.892826in}{6.964836in}}%
\pgfpathlineto{\pgfqpoint{14.898120in}{6.968177in}}%
\pgfpathlineto{\pgfqpoint{14.903414in}{6.978143in}}%
\pgfpathlineto{\pgfqpoint{14.914003in}{6.981735in}}%
\pgfpathlineto{\pgfqpoint{14.919297in}{6.989621in}}%
\pgfpathlineto{\pgfqpoint{14.924591in}{6.991227in}}%
\pgfpathlineto{\pgfqpoint{14.929886in}{7.000358in}}%
\pgfpathlineto{\pgfqpoint{14.935180in}{7.015440in}}%
\pgfpathlineto{\pgfqpoint{14.940474in}{7.020553in}}%
\pgfpathlineto{\pgfqpoint{14.951063in}{7.090766in}}%
\pgfpathlineto{\pgfqpoint{14.961651in}{7.125818in}}%
\pgfpathlineto{\pgfqpoint{14.972240in}{7.143539in}}%
\pgfpathlineto{\pgfqpoint{14.977534in}{7.156687in}}%
\pgfpathlineto{\pgfqpoint{14.982829in}{7.161688in}}%
\pgfpathlineto{\pgfqpoint{14.988123in}{7.153562in}}%
\pgfpathlineto{\pgfqpoint{14.993417in}{7.152576in}}%
\pgfpathlineto{\pgfqpoint{14.998711in}{7.148028in}}%
\pgfpathlineto{\pgfqpoint{15.004006in}{7.134605in}}%
\pgfpathlineto{\pgfqpoint{15.009300in}{7.135847in}}%
\pgfpathlineto{\pgfqpoint{15.014594in}{7.134265in}}%
\pgfpathlineto{\pgfqpoint{15.019889in}{7.112140in}}%
\pgfpathlineto{\pgfqpoint{15.025183in}{7.109524in}}%
\pgfpathlineto{\pgfqpoint{15.035771in}{7.121828in}}%
\pgfpathlineto{\pgfqpoint{15.051654in}{7.113980in}}%
\pgfpathlineto{\pgfqpoint{15.056949in}{7.123660in}}%
\pgfpathlineto{\pgfqpoint{15.062243in}{7.105860in}}%
\pgfpathlineto{\pgfqpoint{15.072831in}{7.079244in}}%
\pgfpathlineto{\pgfqpoint{15.078126in}{7.077935in}}%
\pgfpathlineto{\pgfqpoint{15.083420in}{7.071068in}}%
\pgfpathlineto{\pgfqpoint{15.088714in}{7.082110in}}%
\pgfpathlineto{\pgfqpoint{15.094009in}{7.101316in}}%
\pgfpathlineto{\pgfqpoint{15.104597in}{7.155747in}}%
\pgfpathlineto{\pgfqpoint{15.115186in}{7.218664in}}%
\pgfpathlineto{\pgfqpoint{15.120480in}{7.237912in}}%
\pgfpathlineto{\pgfqpoint{15.125774in}{7.249758in}}%
\pgfpathlineto{\pgfqpoint{15.136363in}{7.299178in}}%
\pgfpathlineto{\pgfqpoint{15.141657in}{7.330350in}}%
\pgfpathlineto{\pgfqpoint{15.146951in}{7.336952in}}%
\pgfpathlineto{\pgfqpoint{15.157540in}{7.369745in}}%
\pgfpathlineto{\pgfqpoint{15.162834in}{7.379155in}}%
\pgfpathlineto{\pgfqpoint{15.168129in}{7.384286in}}%
\pgfpathlineto{\pgfqpoint{15.173423in}{7.362830in}}%
\pgfpathlineto{\pgfqpoint{15.178717in}{7.352617in}}%
\pgfpathlineto{\pgfqpoint{15.184011in}{7.336851in}}%
\pgfpathlineto{\pgfqpoint{15.189306in}{7.327265in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{7.313962in}}%
\pgfpathlineto{\pgfqpoint{15.199894in}{7.304983in}}%
\pgfpathlineto{\pgfqpoint{15.199894in}{7.304983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.488600in}{6.441500in}}{\pgfqpoint{3.706000in}{2.180200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483306in}{7.557762in}}%
\pgfpathlineto{\pgfqpoint{11.488600in}{7.535960in}}%
\pgfpathlineto{\pgfqpoint{11.493894in}{7.483636in}}%
\pgfpathlineto{\pgfqpoint{11.499189in}{7.531600in}}%
\pgfpathlineto{\pgfqpoint{11.504483in}{7.453113in}}%
\pgfpathlineto{\pgfqpoint{11.509777in}{7.392067in}}%
\pgfpathlineto{\pgfqpoint{11.515071in}{7.527240in}}%
\pgfpathlineto{\pgfqpoint{11.520366in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{11.525660in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{11.530954in}{7.435671in}}%
\pgfpathlineto{\pgfqpoint{11.541543in}{7.514158in}}%
\pgfpathlineto{\pgfqpoint{11.546837in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{11.552131in}{7.474915in}}%
\pgfpathlineto{\pgfqpoint{11.557426in}{7.392067in}}%
\pgfpathlineto{\pgfqpoint{11.562720in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{11.568014in}{7.435671in}}%
\pgfpathlineto{\pgfqpoint{11.573309in}{7.348463in}}%
\pgfpathlineto{\pgfqpoint{11.578603in}{7.535960in}}%
\pgfpathlineto{\pgfqpoint{11.583897in}{7.474915in}}%
\pgfpathlineto{\pgfqpoint{11.589191in}{7.365905in}}%
\pgfpathlineto{\pgfqpoint{11.594486in}{7.418230in}}%
\pgfpathlineto{\pgfqpoint{11.599780in}{7.348463in}}%
\pgfpathlineto{\pgfqpoint{11.605074in}{7.535960in}}%
\pgfpathlineto{\pgfqpoint{11.615663in}{7.483636in}}%
\pgfpathlineto{\pgfqpoint{11.620957in}{7.357184in}}%
\pgfpathlineto{\pgfqpoint{11.626251in}{7.479275in}}%
\pgfpathlineto{\pgfqpoint{11.631546in}{7.466194in}}%
\pgfpathlineto{\pgfqpoint{11.636840in}{7.383346in}}%
\pgfpathlineto{\pgfqpoint{11.642134in}{7.501077in}}%
\pgfpathlineto{\pgfqpoint{11.647429in}{7.440032in}}%
\pgfpathlineto{\pgfqpoint{11.652723in}{7.448752in}}%
\pgfpathlineto{\pgfqpoint{11.658017in}{7.470554in}}%
\pgfpathlineto{\pgfqpoint{11.663311in}{7.461834in}}%
\pgfpathlineto{\pgfqpoint{11.668606in}{7.557762in}}%
\pgfpathlineto{\pgfqpoint{11.673900in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{11.679194in}{7.501077in}}%
\pgfpathlineto{\pgfqpoint{11.684489in}{7.549042in}}%
\pgfpathlineto{\pgfqpoint{11.689783in}{7.544681in}}%
\pgfpathlineto{\pgfqpoint{11.695077in}{7.566483in}}%
\pgfpathlineto{\pgfqpoint{11.705666in}{7.461834in}}%
\pgfpathlineto{\pgfqpoint{11.710960in}{7.470554in}}%
\pgfpathlineto{\pgfqpoint{11.716254in}{7.466194in}}%
\pgfpathlineto{\pgfqpoint{11.721549in}{7.435671in}}%
\pgfpathlineto{\pgfqpoint{11.726843in}{7.527240in}}%
\pgfpathlineto{\pgfqpoint{11.732137in}{7.378986in}}%
\pgfpathlineto{\pgfqpoint{11.737431in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{11.742726in}{7.378986in}}%
\pgfpathlineto{\pgfqpoint{11.748020in}{7.409509in}}%
\pgfpathlineto{\pgfqpoint{11.753314in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{11.758609in}{7.400788in}}%
\pgfpathlineto{\pgfqpoint{11.763903in}{7.378986in}}%
\pgfpathlineto{\pgfqpoint{11.769197in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{11.774491in}{7.370265in}}%
\pgfpathlineto{\pgfqpoint{11.779786in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{11.785080in}{7.344103in}}%
\pgfpathlineto{\pgfqpoint{11.790374in}{7.300499in}}%
\pgfpathlineto{\pgfqpoint{11.795669in}{7.287418in}}%
\pgfpathlineto{\pgfqpoint{11.800963in}{7.226372in}}%
\pgfpathlineto{\pgfqpoint{11.806257in}{7.261255in}}%
\pgfpathlineto{\pgfqpoint{11.811551in}{7.230732in}}%
\pgfpathlineto{\pgfqpoint{11.816846in}{7.191489in}}%
\pgfpathlineto{\pgfqpoint{11.822140in}{7.191489in}}%
\pgfpathlineto{\pgfqpoint{11.827434in}{7.256895in}}%
\pgfpathlineto{\pgfqpoint{11.832729in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{11.838023in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{11.843317in}{7.195849in}}%
\pgfpathlineto{\pgfqpoint{11.848611in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{11.859200in}{7.086839in}}%
\pgfpathlineto{\pgfqpoint{11.864494in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{11.869789in}{7.143524in}}%
\pgfpathlineto{\pgfqpoint{11.875083in}{7.134804in}}%
\pgfpathlineto{\pgfqpoint{11.880377in}{7.121722in}}%
\pgfpathlineto{\pgfqpoint{11.885671in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{11.890966in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{11.896260in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{11.901554in}{7.030154in}}%
\pgfpathlineto{\pgfqpoint{11.906849in}{7.038875in}}%
\pgfpathlineto{\pgfqpoint{11.912143in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{11.917437in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{11.922731in}{7.043235in}}%
\pgfpathlineto{\pgfqpoint{11.928026in}{7.086839in}}%
\pgfpathlineto{\pgfqpoint{11.938614in}{7.047596in}}%
\pgfpathlineto{\pgfqpoint{11.943909in}{7.056316in}}%
\pgfpathlineto{\pgfqpoint{11.949203in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{11.954497in}{7.025794in}}%
\pgfpathlineto{\pgfqpoint{11.959791in}{7.051956in}}%
\pgfpathlineto{\pgfqpoint{11.965086in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{11.970380in}{7.003992in}}%
\pgfpathlineto{\pgfqpoint{11.975674in}{7.065037in}}%
\pgfpathlineto{\pgfqpoint{11.980969in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{11.986263in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{11.991557in}{7.222012in}}%
\pgfpathlineto{\pgfqpoint{11.996851in}{7.300499in}}%
\pgfpathlineto{\pgfqpoint{12.002146in}{7.248174in}}%
\pgfpathlineto{\pgfqpoint{12.007440in}{7.261255in}}%
\pgfpathlineto{\pgfqpoint{12.018029in}{7.204570in}}%
\pgfpathlineto{\pgfqpoint{12.023323in}{7.287418in}}%
\pgfpathlineto{\pgfqpoint{12.028617in}{7.309220in}}%
\pgfpathlineto{\pgfqpoint{12.033911in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{12.039206in}{7.252534in}}%
\pgfpathlineto{\pgfqpoint{12.044500in}{7.344103in}}%
\pgfpathlineto{\pgfqpoint{12.049794in}{7.309220in}}%
\pgfpathlineto{\pgfqpoint{12.055089in}{7.339742in}}%
\pgfpathlineto{\pgfqpoint{12.060383in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{12.065677in}{7.269976in}}%
\pgfpathlineto{\pgfqpoint{12.070971in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{12.076266in}{7.671133in}}%
\pgfpathlineto{\pgfqpoint{12.081560in}{7.426950in}}%
\pgfpathlineto{\pgfqpoint{12.086854in}{7.413869in}}%
\pgfpathlineto{\pgfqpoint{12.092149in}{7.392067in}}%
\pgfpathlineto{\pgfqpoint{12.097443in}{7.505438in}}%
\pgfpathlineto{\pgfqpoint{12.102737in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{12.108031in}{7.331022in}}%
\pgfpathlineto{\pgfqpoint{12.113326in}{7.274336in}}%
\pgfpathlineto{\pgfqpoint{12.118620in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{12.123914in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{12.129209in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{12.134503in}{7.331022in}}%
\pgfpathlineto{\pgfqpoint{12.139797in}{7.204570in}}%
\pgfpathlineto{\pgfqpoint{12.145091in}{7.208930in}}%
\pgfpathlineto{\pgfqpoint{12.150386in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{12.155680in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{12.160974in}{7.191489in}}%
\pgfpathlineto{\pgfqpoint{12.166269in}{7.200210in}}%
\pgfpathlineto{\pgfqpoint{12.171563in}{7.174047in}}%
\pgfpathlineto{\pgfqpoint{12.176857in}{7.352824in}}%
\pgfpathlineto{\pgfqpoint{12.182151in}{7.365905in}}%
\pgfpathlineto{\pgfqpoint{12.187446in}{7.453113in}}%
\pgfpathlineto{\pgfqpoint{12.192740in}{7.440032in}}%
\pgfpathlineto{\pgfqpoint{12.198034in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{12.203329in}{7.453113in}}%
\pgfpathlineto{\pgfqpoint{12.208623in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{12.213917in}{7.435671in}}%
\pgfpathlineto{\pgfqpoint{12.219211in}{7.400788in}}%
\pgfpathlineto{\pgfqpoint{12.224506in}{7.540321in}}%
\pgfpathlineto{\pgfqpoint{12.229800in}{7.496717in}}%
\pgfpathlineto{\pgfqpoint{12.235094in}{7.514158in}}%
\pgfpathlineto{\pgfqpoint{12.240389in}{7.570844in}}%
\pgfpathlineto{\pgfqpoint{12.245683in}{7.662412in}}%
\pgfpathlineto{\pgfqpoint{12.250977in}{7.688574in}}%
\pgfpathlineto{\pgfqpoint{12.256271in}{7.780143in}}%
\pgfpathlineto{\pgfqpoint{12.261566in}{7.810666in}}%
\pgfpathlineto{\pgfqpoint{12.266860in}{7.902234in}}%
\pgfpathlineto{\pgfqpoint{12.272154in}{7.845549in}}%
\pgfpathlineto{\pgfqpoint{12.277449in}{7.767062in}}%
\pgfpathlineto{\pgfqpoint{12.282743in}{7.906594in}}%
\pgfpathlineto{\pgfqpoint{12.288037in}{8.107173in}}%
\pgfpathlineto{\pgfqpoint{12.293331in}{7.928396in}}%
\pgfpathlineto{\pgfqpoint{12.298626in}{7.897874in}}%
\pgfpathlineto{\pgfqpoint{12.303920in}{7.745260in}}%
\pgfpathlineto{\pgfqpoint{12.309214in}{7.636250in}}%
\pgfpathlineto{\pgfqpoint{12.314509in}{7.836828in}}%
\pgfpathlineto{\pgfqpoint{12.319803in}{7.618808in}}%
\pgfpathlineto{\pgfqpoint{12.325097in}{7.658052in}}%
\pgfpathlineto{\pgfqpoint{12.330391in}{7.361544in}}%
\pgfpathlineto{\pgfqpoint{12.335686in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{12.340980in}{7.418230in}}%
\pgfpathlineto{\pgfqpoint{12.346274in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{12.351569in}{7.339742in}}%
\pgfpathlineto{\pgfqpoint{12.356863in}{7.226372in}}%
\pgfpathlineto{\pgfqpoint{12.362157in}{7.230732in}}%
\pgfpathlineto{\pgfqpoint{12.367451in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{12.372746in}{7.426950in}}%
\pgfpathlineto{\pgfqpoint{12.378040in}{7.317940in}}%
\pgfpathlineto{\pgfqpoint{12.383334in}{7.352824in}}%
\pgfpathlineto{\pgfqpoint{12.388629in}{7.322301in}}%
\pgfpathlineto{\pgfqpoint{12.393923in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{12.399217in}{7.357184in}}%
\pgfpathlineto{\pgfqpoint{12.404511in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{12.409806in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{12.415100in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{12.420394in}{7.182768in}}%
\pgfpathlineto{\pgfqpoint{12.425689in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{12.430983in}{7.313580in}}%
\pgfpathlineto{\pgfqpoint{12.436277in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{12.441571in}{7.291778in}}%
\pgfpathlineto{\pgfqpoint{12.452160in}{7.147885in}}%
\pgfpathlineto{\pgfqpoint{12.457454in}{7.160966in}}%
\pgfpathlineto{\pgfqpoint{12.462749in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{12.468043in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{12.473337in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{12.478631in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{12.483926in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{12.489220in}{7.139164in}}%
\pgfpathlineto{\pgfqpoint{12.499809in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{12.505103in}{7.152245in}}%
\pgfpathlineto{\pgfqpoint{12.510397in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{12.515691in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{12.520986in}{7.309220in}}%
\pgfpathlineto{\pgfqpoint{12.526280in}{7.474915in}}%
\pgfpathlineto{\pgfqpoint{12.536869in}{7.605727in}}%
\pgfpathlineto{\pgfqpoint{12.542163in}{7.806305in}}%
\pgfpathlineto{\pgfqpoint{12.547457in}{7.828107in}}%
\pgfpathlineto{\pgfqpoint{12.552751in}{7.806305in}}%
\pgfpathlineto{\pgfqpoint{12.558046in}{7.806305in}}%
\pgfpathlineto{\pgfqpoint{12.563340in}{7.758341in}}%
\pgfpathlineto{\pgfqpoint{12.573929in}{7.867351in}}%
\pgfpathlineto{\pgfqpoint{12.579223in}{7.771422in}}%
\pgfpathlineto{\pgfqpoint{12.584517in}{7.810666in}}%
\pgfpathlineto{\pgfqpoint{12.589811in}{7.801945in}}%
\pgfpathlineto{\pgfqpoint{12.595106in}{7.727818in}}%
\pgfpathlineto{\pgfqpoint{12.605694in}{7.980721in}}%
\pgfpathlineto{\pgfqpoint{12.610989in}{7.976361in}}%
\pgfpathlineto{\pgfqpoint{12.616283in}{7.862990in}}%
\pgfpathlineto{\pgfqpoint{12.621577in}{7.806305in}}%
\pgfpathlineto{\pgfqpoint{12.632166in}{7.710376in}}%
\pgfpathlineto{\pgfqpoint{12.637460in}{7.535960in}}%
\pgfpathlineto{\pgfqpoint{12.642754in}{7.531600in}}%
\pgfpathlineto{\pgfqpoint{12.648049in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{12.653343in}{7.378986in}}%
\pgfpathlineto{\pgfqpoint{12.658637in}{7.383346in}}%
\pgfpathlineto{\pgfqpoint{12.663931in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{12.669226in}{7.339742in}}%
\pgfpathlineto{\pgfqpoint{12.674520in}{7.339742in}}%
\pgfpathlineto{\pgfqpoint{12.679814in}{7.348463in}}%
\pgfpathlineto{\pgfqpoint{12.685109in}{7.348463in}}%
\pgfpathlineto{\pgfqpoint{12.690403in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{12.695697in}{7.370265in}}%
\pgfpathlineto{\pgfqpoint{12.700991in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{12.711580in}{7.309220in}}%
\pgfpathlineto{\pgfqpoint{12.716874in}{7.226372in}}%
\pgfpathlineto{\pgfqpoint{12.722169in}{7.182768in}}%
\pgfpathlineto{\pgfqpoint{12.727463in}{7.091200in}}%
\pgfpathlineto{\pgfqpoint{12.732757in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{12.738051in}{7.165326in}}%
\pgfpathlineto{\pgfqpoint{12.748640in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{12.753934in}{6.986550in}}%
\pgfpathlineto{\pgfqpoint{12.759229in}{6.951667in}}%
\pgfpathlineto{\pgfqpoint{12.764523in}{6.890621in}}%
\pgfpathlineto{\pgfqpoint{12.769817in}{6.894982in}}%
\pgfpathlineto{\pgfqpoint{12.775111in}{6.860098in}}%
\pgfpathlineto{\pgfqpoint{12.780406in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{12.785700in}{6.868819in}}%
\pgfpathlineto{\pgfqpoint{12.790994in}{6.868819in}}%
\pgfpathlineto{\pgfqpoint{12.796289in}{6.877540in}}%
\pgfpathlineto{\pgfqpoint{12.801583in}{6.864459in}}%
\pgfpathlineto{\pgfqpoint{12.806877in}{6.881900in}}%
\pgfpathlineto{\pgfqpoint{12.812171in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{12.828054in}{6.820855in}}%
\pgfpathlineto{\pgfqpoint{12.833349in}{6.807774in}}%
\pgfpathlineto{\pgfqpoint{12.838643in}{6.799053in}}%
\pgfpathlineto{\pgfqpoint{12.843937in}{6.772890in}}%
\pgfpathlineto{\pgfqpoint{12.849231in}{6.790332in}}%
\pgfpathlineto{\pgfqpoint{12.854526in}{6.755449in}}%
\pgfpathlineto{\pgfqpoint{12.859820in}{6.742368in}}%
\pgfpathlineto{\pgfqpoint{12.865114in}{6.768530in}}%
\pgfpathlineto{\pgfqpoint{12.870409in}{6.803413in}}%
\pgfpathlineto{\pgfqpoint{12.875703in}{6.847017in}}%
\pgfpathlineto{\pgfqpoint{12.891586in}{6.860098in}}%
\pgfpathlineto{\pgfqpoint{12.896880in}{6.847017in}}%
\pgfpathlineto{\pgfqpoint{12.902174in}{6.855738in}}%
\pgfpathlineto{\pgfqpoint{12.907469in}{6.912423in}}%
\pgfpathlineto{\pgfqpoint{12.912763in}{6.903702in}}%
\pgfpathlineto{\pgfqpoint{12.918057in}{6.886261in}}%
\pgfpathlineto{\pgfqpoint{12.923351in}{6.903702in}}%
\pgfpathlineto{\pgfqpoint{12.928646in}{6.912423in}}%
\pgfpathlineto{\pgfqpoint{12.933940in}{6.929865in}}%
\pgfpathlineto{\pgfqpoint{12.939234in}{6.938586in}}%
\pgfpathlineto{\pgfqpoint{12.944529in}{6.951667in}}%
\pgfpathlineto{\pgfqpoint{12.949823in}{6.938586in}}%
\pgfpathlineto{\pgfqpoint{12.960411in}{6.921144in}}%
\pgfpathlineto{\pgfqpoint{12.965706in}{6.886261in}}%
\pgfpathlineto{\pgfqpoint{12.971000in}{6.833936in}}%
\pgfpathlineto{\pgfqpoint{12.976294in}{6.820855in}}%
\pgfpathlineto{\pgfqpoint{12.986883in}{6.894982in}}%
\pgfpathlineto{\pgfqpoint{12.992177in}{6.912423in}}%
\pgfpathlineto{\pgfqpoint{12.997471in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{13.002766in}{7.043235in}}%
\pgfpathlineto{\pgfqpoint{13.008060in}{7.086839in}}%
\pgfpathlineto{\pgfqpoint{13.013354in}{7.204570in}}%
\pgfpathlineto{\pgfqpoint{13.018649in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{13.029237in}{7.535960in}}%
\pgfpathlineto{\pgfqpoint{13.034531in}{7.614448in}}%
\pgfpathlineto{\pgfqpoint{13.039826in}{7.583925in}}%
\pgfpathlineto{\pgfqpoint{13.045120in}{7.701656in}}%
\pgfpathlineto{\pgfqpoint{13.050414in}{7.697295in}}%
\pgfpathlineto{\pgfqpoint{13.055709in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{13.061003in}{7.618808in}}%
\pgfpathlineto{\pgfqpoint{13.066297in}{7.605727in}}%
\pgfpathlineto{\pgfqpoint{13.071591in}{7.697295in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{7.732178in}}%
\pgfpathlineto{\pgfqpoint{13.087474in}{7.784503in}}%
\pgfpathlineto{\pgfqpoint{13.092769in}{7.788864in}}%
\pgfpathlineto{\pgfqpoint{13.098063in}{7.753980in}}%
\pgfpathlineto{\pgfqpoint{13.103357in}{7.727818in}}%
\pgfpathlineto{\pgfqpoint{13.108651in}{7.710376in}}%
\pgfpathlineto{\pgfqpoint{13.119240in}{7.701656in}}%
\pgfpathlineto{\pgfqpoint{13.124534in}{7.706016in}}%
\pgfpathlineto{\pgfqpoint{13.129829in}{7.592646in}}%
\pgfpathlineto{\pgfqpoint{13.135123in}{7.658052in}}%
\pgfpathlineto{\pgfqpoint{13.140417in}{7.570844in}}%
\pgfpathlineto{\pgfqpoint{13.145711in}{7.579564in}}%
\pgfpathlineto{\pgfqpoint{13.151006in}{7.501077in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{7.514158in}}%
\pgfpathlineto{\pgfqpoint{13.161594in}{7.544681in}}%
\pgfpathlineto{\pgfqpoint{13.166889in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{13.172183in}{7.457473in}}%
\pgfpathlineto{\pgfqpoint{13.177477in}{7.348463in}}%
\pgfpathlineto{\pgfqpoint{13.182771in}{7.361544in}}%
\pgfpathlineto{\pgfqpoint{13.188066in}{7.317940in}}%
\pgfpathlineto{\pgfqpoint{13.193360in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{13.203949in}{7.291778in}}%
\pgfpathlineto{\pgfqpoint{13.209243in}{7.256895in}}%
\pgfpathlineto{\pgfqpoint{13.214537in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{13.219831in}{7.287418in}}%
\pgfpathlineto{\pgfqpoint{13.225126in}{7.287418in}}%
\pgfpathlineto{\pgfqpoint{13.230420in}{7.243814in}}%
\pgfpathlineto{\pgfqpoint{13.235714in}{7.143524in}}%
\pgfpathlineto{\pgfqpoint{13.241009in}{7.156606in}}%
\pgfpathlineto{\pgfqpoint{13.246303in}{7.082479in}}%
\pgfpathlineto{\pgfqpoint{13.251597in}{7.038875in}}%
\pgfpathlineto{\pgfqpoint{13.256891in}{7.065037in}}%
\pgfpathlineto{\pgfqpoint{13.262186in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{13.267480in}{7.073758in}}%
\pgfpathlineto{\pgfqpoint{13.272774in}{7.108641in}}%
\pgfpathlineto{\pgfqpoint{13.278069in}{7.152245in}}%
\pgfpathlineto{\pgfqpoint{13.283363in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{13.288657in}{7.095560in}}%
\pgfpathlineto{\pgfqpoint{13.293951in}{7.139164in}}%
\pgfpathlineto{\pgfqpoint{13.299246in}{7.043235in}}%
\pgfpathlineto{\pgfqpoint{13.304540in}{7.056316in}}%
\pgfpathlineto{\pgfqpoint{13.309834in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{13.315129in}{7.056316in}}%
\pgfpathlineto{\pgfqpoint{13.320423in}{6.995271in}}%
\pgfpathlineto{\pgfqpoint{13.331011in}{6.969108in}}%
\pgfpathlineto{\pgfqpoint{13.336306in}{6.921144in}}%
\pgfpathlineto{\pgfqpoint{13.341600in}{6.855738in}}%
\pgfpathlineto{\pgfqpoint{13.346894in}{6.868819in}}%
\pgfpathlineto{\pgfqpoint{13.352189in}{6.894982in}}%
\pgfpathlineto{\pgfqpoint{13.357483in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{13.362777in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{13.368071in}{6.881900in}}%
\pgfpathlineto{\pgfqpoint{13.373366in}{6.855738in}}%
\pgfpathlineto{\pgfqpoint{13.378660in}{6.864459in}}%
\pgfpathlineto{\pgfqpoint{13.383954in}{6.877540in}}%
\pgfpathlineto{\pgfqpoint{13.389249in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{13.394543in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{13.399837in}{6.855738in}}%
\pgfpathlineto{\pgfqpoint{13.405131in}{6.881900in}}%
\pgfpathlineto{\pgfqpoint{13.410426in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{13.415720in}{6.851378in}}%
\pgfpathlineto{\pgfqpoint{13.421014in}{6.868819in}}%
\pgfpathlineto{\pgfqpoint{13.426309in}{6.873180in}}%
\pgfpathlineto{\pgfqpoint{13.431603in}{6.929865in}}%
\pgfpathlineto{\pgfqpoint{13.436897in}{6.908063in}}%
\pgfpathlineto{\pgfqpoint{13.442191in}{6.969108in}}%
\pgfpathlineto{\pgfqpoint{13.447486in}{6.921144in}}%
\pgfpathlineto{\pgfqpoint{13.452780in}{6.938586in}}%
\pgfpathlineto{\pgfqpoint{13.458074in}{6.916784in}}%
\pgfpathlineto{\pgfqpoint{13.463369in}{6.903702in}}%
\pgfpathlineto{\pgfqpoint{13.468663in}{6.947306in}}%
\pgfpathlineto{\pgfqpoint{13.473957in}{6.956027in}}%
\pgfpathlineto{\pgfqpoint{13.479251in}{6.960388in}}%
\pgfpathlineto{\pgfqpoint{13.484546in}{6.929865in}}%
\pgfpathlineto{\pgfqpoint{13.489840in}{6.942946in}}%
\pgfpathlineto{\pgfqpoint{13.495134in}{7.012712in}}%
\pgfpathlineto{\pgfqpoint{13.500429in}{6.995271in}}%
\pgfpathlineto{\pgfqpoint{13.505723in}{7.030154in}}%
\pgfpathlineto{\pgfqpoint{13.511017in}{7.012712in}}%
\pgfpathlineto{\pgfqpoint{13.516311in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{13.521606in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{13.526900in}{7.012712in}}%
\pgfpathlineto{\pgfqpoint{13.532194in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{13.537489in}{7.104281in}}%
\pgfpathlineto{\pgfqpoint{13.542783in}{7.047596in}}%
\pgfpathlineto{\pgfqpoint{13.548077in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{13.553371in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{13.558666in}{7.147885in}}%
\pgfpathlineto{\pgfqpoint{13.563960in}{7.208930in}}%
\pgfpathlineto{\pgfqpoint{13.569254in}{7.121722in}}%
\pgfpathlineto{\pgfqpoint{13.574549in}{7.239453in}}%
\pgfpathlineto{\pgfqpoint{13.579843in}{7.174047in}}%
\pgfpathlineto{\pgfqpoint{13.585137in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{13.590431in}{7.178408in}}%
\pgfpathlineto{\pgfqpoint{13.595726in}{7.152245in}}%
\pgfpathlineto{\pgfqpoint{13.601020in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{13.606314in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{13.611609in}{7.252534in}}%
\pgfpathlineto{\pgfqpoint{13.616903in}{7.156606in}}%
\pgfpathlineto{\pgfqpoint{13.622197in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{13.627491in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{13.632786in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{13.638080in}{7.191489in}}%
\pgfpathlineto{\pgfqpoint{13.643374in}{7.252534in}}%
\pgfpathlineto{\pgfqpoint{13.648669in}{7.357184in}}%
\pgfpathlineto{\pgfqpoint{13.653963in}{7.239453in}}%
\pgfpathlineto{\pgfqpoint{13.659257in}{7.291778in}}%
\pgfpathlineto{\pgfqpoint{13.664551in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{13.669846in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{13.675140in}{7.252534in}}%
\pgfpathlineto{\pgfqpoint{13.680434in}{7.182768in}}%
\pgfpathlineto{\pgfqpoint{13.685729in}{7.204570in}}%
\pgfpathlineto{\pgfqpoint{13.691023in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{13.701611in}{7.191489in}}%
\pgfpathlineto{\pgfqpoint{13.706906in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{13.712200in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{13.717494in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{13.722789in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{13.728083in}{7.139164in}}%
\pgfpathlineto{\pgfqpoint{13.733377in}{7.174047in}}%
\pgfpathlineto{\pgfqpoint{13.738671in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{13.743966in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{13.749260in}{7.091200in}}%
\pgfpathlineto{\pgfqpoint{13.754554in}{7.160966in}}%
\pgfpathlineto{\pgfqpoint{13.759849in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{13.765143in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{13.770437in}{7.139164in}}%
\pgfpathlineto{\pgfqpoint{13.775731in}{7.051956in}}%
\pgfpathlineto{\pgfqpoint{13.781026in}{7.038875in}}%
\pgfpathlineto{\pgfqpoint{13.786320in}{7.003992in}}%
\pgfpathlineto{\pgfqpoint{13.791614in}{6.938586in}}%
\pgfpathlineto{\pgfqpoint{13.796909in}{6.969108in}}%
\pgfpathlineto{\pgfqpoint{13.802203in}{6.929865in}}%
\pgfpathlineto{\pgfqpoint{13.812791in}{6.921144in}}%
\pgfpathlineto{\pgfqpoint{13.818086in}{6.908063in}}%
\pgfpathlineto{\pgfqpoint{13.823380in}{6.903702in}}%
\pgfpathlineto{\pgfqpoint{13.828674in}{6.851378in}}%
\pgfpathlineto{\pgfqpoint{13.833969in}{6.908063in}}%
\pgfpathlineto{\pgfqpoint{13.839263in}{6.820855in}}%
\pgfpathlineto{\pgfqpoint{13.844557in}{6.838296in}}%
\pgfpathlineto{\pgfqpoint{13.849851in}{6.833936in}}%
\pgfpathlineto{\pgfqpoint{13.855146in}{6.803413in}}%
\pgfpathlineto{\pgfqpoint{13.860440in}{6.842657in}}%
\pgfpathlineto{\pgfqpoint{13.865734in}{6.855738in}}%
\pgfpathlineto{\pgfqpoint{13.871029in}{6.973469in}}%
\pgfpathlineto{\pgfqpoint{13.876323in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{13.881617in}{7.104281in}}%
\pgfpathlineto{\pgfqpoint{13.892206in}{7.069398in}}%
\pgfpathlineto{\pgfqpoint{13.897500in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{13.902794in}{7.082479in}}%
\pgfpathlineto{\pgfqpoint{13.913383in}{6.960388in}}%
\pgfpathlineto{\pgfqpoint{13.918677in}{6.999631in}}%
\pgfpathlineto{\pgfqpoint{13.923971in}{6.964748in}}%
\pgfpathlineto{\pgfqpoint{13.929266in}{6.999631in}}%
\pgfpathlineto{\pgfqpoint{13.934560in}{6.938586in}}%
\pgfpathlineto{\pgfqpoint{13.945149in}{6.973469in}}%
\pgfpathlineto{\pgfqpoint{13.950443in}{6.938586in}}%
\pgfpathlineto{\pgfqpoint{13.955737in}{6.951667in}}%
\pgfpathlineto{\pgfqpoint{13.961031in}{6.960388in}}%
\pgfpathlineto{\pgfqpoint{13.971620in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{13.976914in}{7.073758in}}%
\pgfpathlineto{\pgfqpoint{13.982209in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{13.987503in}{7.091200in}}%
\pgfpathlineto{\pgfqpoint{13.992797in}{7.051956in}}%
\pgfpathlineto{\pgfqpoint{13.998091in}{7.078118in}}%
\pgfpathlineto{\pgfqpoint{14.003386in}{7.091200in}}%
\pgfpathlineto{\pgfqpoint{14.008680in}{7.156606in}}%
\pgfpathlineto{\pgfqpoint{14.013974in}{7.191489in}}%
\pgfpathlineto{\pgfqpoint{14.019269in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{14.024563in}{7.243814in}}%
\pgfpathlineto{\pgfqpoint{14.029857in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{14.035151in}{7.405148in}}%
\pgfpathlineto{\pgfqpoint{14.040446in}{7.361544in}}%
\pgfpathlineto{\pgfqpoint{14.045740in}{7.470554in}}%
\pgfpathlineto{\pgfqpoint{14.051034in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{14.056329in}{7.374626in}}%
\pgfpathlineto{\pgfqpoint{14.061623in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{14.066917in}{7.505438in}}%
\pgfpathlineto{\pgfqpoint{14.072211in}{7.357184in}}%
\pgfpathlineto{\pgfqpoint{14.077506in}{7.400788in}}%
\pgfpathlineto{\pgfqpoint{14.082800in}{7.413869in}}%
\pgfpathlineto{\pgfqpoint{14.088094in}{7.291778in}}%
\pgfpathlineto{\pgfqpoint{14.093389in}{7.300499in}}%
\pgfpathlineto{\pgfqpoint{14.098683in}{7.365905in}}%
\pgfpathlineto{\pgfqpoint{14.103977in}{7.331022in}}%
\pgfpathlineto{\pgfqpoint{14.109271in}{7.370265in}}%
\pgfpathlineto{\pgfqpoint{14.114566in}{7.317940in}}%
\pgfpathlineto{\pgfqpoint{14.119860in}{7.248174in}}%
\pgfpathlineto{\pgfqpoint{14.125154in}{7.226372in}}%
\pgfpathlineto{\pgfqpoint{14.130449in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{14.135743in}{7.147885in}}%
\pgfpathlineto{\pgfqpoint{14.141037in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{14.146331in}{7.174047in}}%
\pgfpathlineto{\pgfqpoint{14.151626in}{7.082479in}}%
\pgfpathlineto{\pgfqpoint{14.156920in}{7.147885in}}%
\pgfpathlineto{\pgfqpoint{14.162214in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{14.167509in}{7.073758in}}%
\pgfpathlineto{\pgfqpoint{14.172803in}{7.065037in}}%
\pgfpathlineto{\pgfqpoint{14.178097in}{7.104281in}}%
\pgfpathlineto{\pgfqpoint{14.183391in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{14.188686in}{6.999631in}}%
\pgfpathlineto{\pgfqpoint{14.193980in}{7.038875in}}%
\pgfpathlineto{\pgfqpoint{14.199274in}{7.095560in}}%
\pgfpathlineto{\pgfqpoint{14.204569in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{14.215157in}{7.043235in}}%
\pgfpathlineto{\pgfqpoint{14.220451in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{14.225746in}{7.056316in}}%
\pgfpathlineto{\pgfqpoint{14.231040in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{14.236334in}{7.051956in}}%
\pgfpathlineto{\pgfqpoint{14.241629in}{7.134804in}}%
\pgfpathlineto{\pgfqpoint{14.246923in}{7.156606in}}%
\pgfpathlineto{\pgfqpoint{14.257511in}{7.457473in}}%
\pgfpathlineto{\pgfqpoint{14.262806in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{14.268100in}{7.487996in}}%
\pgfpathlineto{\pgfqpoint{14.273394in}{7.457473in}}%
\pgfpathlineto{\pgfqpoint{14.278689in}{7.601366in}}%
\pgfpathlineto{\pgfqpoint{14.283983in}{7.549042in}}%
\pgfpathlineto{\pgfqpoint{14.289277in}{7.518519in}}%
\pgfpathlineto{\pgfqpoint{14.294571in}{7.440032in}}%
\pgfpathlineto{\pgfqpoint{14.299866in}{7.522879in}}%
\pgfpathlineto{\pgfqpoint{14.305160in}{7.509798in}}%
\pgfpathlineto{\pgfqpoint{14.310454in}{7.426950in}}%
\pgfpathlineto{\pgfqpoint{14.315749in}{7.387707in}}%
\pgfpathlineto{\pgfqpoint{14.321043in}{7.557762in}}%
\pgfpathlineto{\pgfqpoint{14.326337in}{7.579564in}}%
\pgfpathlineto{\pgfqpoint{14.331631in}{7.531600in}}%
\pgfpathlineto{\pgfqpoint{14.336926in}{7.623168in}}%
\pgfpathlineto{\pgfqpoint{14.347514in}{7.688574in}}%
\pgfpathlineto{\pgfqpoint{14.352809in}{7.740899in}}%
\pgfpathlineto{\pgfqpoint{14.358103in}{7.745260in}}%
\pgfpathlineto{\pgfqpoint{14.363397in}{7.806305in}}%
\pgfpathlineto{\pgfqpoint{14.368691in}{7.675493in}}%
\pgfpathlineto{\pgfqpoint{14.373986in}{7.714737in}}%
\pgfpathlineto{\pgfqpoint{14.379280in}{7.815026in}}%
\pgfpathlineto{\pgfqpoint{14.389869in}{7.950198in}}%
\pgfpathlineto{\pgfqpoint{14.395163in}{7.775782in}}%
\pgfpathlineto{\pgfqpoint{14.400457in}{7.910955in}}%
\pgfpathlineto{\pgfqpoint{14.405751in}{7.871711in}}%
\pgfpathlineto{\pgfqpoint{14.411046in}{7.723458in}}%
\pgfpathlineto{\pgfqpoint{14.416340in}{7.745260in}}%
\pgfpathlineto{\pgfqpoint{14.421634in}{7.815026in}}%
\pgfpathlineto{\pgfqpoint{14.426929in}{7.915315in}}%
\pgfpathlineto{\pgfqpoint{14.432223in}{7.828107in}}%
\pgfpathlineto{\pgfqpoint{14.437517in}{7.828107in}}%
\pgfpathlineto{\pgfqpoint{14.442811in}{7.658052in}}%
\pgfpathlineto{\pgfqpoint{14.448106in}{8.041767in}}%
\pgfpathlineto{\pgfqpoint{14.453400in}{7.919676in}}%
\pgfpathlineto{\pgfqpoint{14.458694in}{7.849909in}}%
\pgfpathlineto{\pgfqpoint{14.463989in}{7.806305in}}%
\pgfpathlineto{\pgfqpoint{14.469283in}{7.871711in}}%
\pgfpathlineto{\pgfqpoint{14.474577in}{7.876072in}}%
\pgfpathlineto{\pgfqpoint{14.479871in}{7.753980in}}%
\pgfpathlineto{\pgfqpoint{14.485166in}{7.701656in}}%
\pgfpathlineto{\pgfqpoint{14.490460in}{7.701656in}}%
\pgfpathlineto{\pgfqpoint{14.495754in}{7.692935in}}%
\pgfpathlineto{\pgfqpoint{14.501049in}{7.592646in}}%
\pgfpathlineto{\pgfqpoint{14.506343in}{7.540321in}}%
\pgfpathlineto{\pgfqpoint{14.511637in}{7.631889in}}%
\pgfpathlineto{\pgfqpoint{14.516931in}{7.487996in}}%
\pgfpathlineto{\pgfqpoint{14.522226in}{7.466194in}}%
\pgfpathlineto{\pgfqpoint{14.527520in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{14.532814in}{7.440032in}}%
\pgfpathlineto{\pgfqpoint{14.538109in}{7.409509in}}%
\pgfpathlineto{\pgfqpoint{14.543403in}{7.597006in}}%
\pgfpathlineto{\pgfqpoint{14.548697in}{7.514158in}}%
\pgfpathlineto{\pgfqpoint{14.553991in}{7.531600in}}%
\pgfpathlineto{\pgfqpoint{14.559286in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{14.564580in}{7.501077in}}%
\pgfpathlineto{\pgfqpoint{14.569874in}{7.483636in}}%
\pgfpathlineto{\pgfqpoint{14.575169in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{14.580463in}{7.418230in}}%
\pgfpathlineto{\pgfqpoint{14.585757in}{7.474915in}}%
\pgfpathlineto{\pgfqpoint{14.591051in}{7.387707in}}%
\pgfpathlineto{\pgfqpoint{14.596346in}{7.361544in}}%
\pgfpathlineto{\pgfqpoint{14.606934in}{7.448752in}}%
\pgfpathlineto{\pgfqpoint{14.612229in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{14.617523in}{7.396428in}}%
\pgfpathlineto{\pgfqpoint{14.622817in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{14.628111in}{7.304859in}}%
\pgfpathlineto{\pgfqpoint{14.633406in}{7.361544in}}%
\pgfpathlineto{\pgfqpoint{14.638700in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{14.643994in}{7.365905in}}%
\pgfpathlineto{\pgfqpoint{14.649289in}{7.444392in}}%
\pgfpathlineto{\pgfqpoint{14.654583in}{7.470554in}}%
\pgfpathlineto{\pgfqpoint{14.659877in}{7.387707in}}%
\pgfpathlineto{\pgfqpoint{14.665171in}{7.352824in}}%
\pgfpathlineto{\pgfqpoint{14.670466in}{7.352824in}}%
\pgfpathlineto{\pgfqpoint{14.675760in}{7.335382in}}%
\pgfpathlineto{\pgfqpoint{14.681054in}{7.370265in}}%
\pgfpathlineto{\pgfqpoint{14.691643in}{7.239453in}}%
\pgfpathlineto{\pgfqpoint{14.696937in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{14.702231in}{7.269976in}}%
\pgfpathlineto{\pgfqpoint{14.707526in}{7.248174in}}%
\pgfpathlineto{\pgfqpoint{14.712820in}{7.269976in}}%
\pgfpathlineto{\pgfqpoint{14.718114in}{7.195849in}}%
\pgfpathlineto{\pgfqpoint{14.723409in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{14.728703in}{7.169687in}}%
\pgfpathlineto{\pgfqpoint{14.733997in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{14.739291in}{7.226372in}}%
\pgfpathlineto{\pgfqpoint{14.744586in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{14.749880in}{7.134804in}}%
\pgfpathlineto{\pgfqpoint{14.755174in}{7.086839in}}%
\pgfpathlineto{\pgfqpoint{14.760469in}{7.060677in}}%
\pgfpathlineto{\pgfqpoint{14.765763in}{7.047596in}}%
\pgfpathlineto{\pgfqpoint{14.771057in}{7.003992in}}%
\pgfpathlineto{\pgfqpoint{14.776351in}{7.047596in}}%
\pgfpathlineto{\pgfqpoint{14.781646in}{7.012712in}}%
\pgfpathlineto{\pgfqpoint{14.786940in}{6.995271in}}%
\pgfpathlineto{\pgfqpoint{14.792234in}{7.051956in}}%
\pgfpathlineto{\pgfqpoint{14.797529in}{6.982190in}}%
\pgfpathlineto{\pgfqpoint{14.802823in}{7.003992in}}%
\pgfpathlineto{\pgfqpoint{14.808117in}{6.964748in}}%
\pgfpathlineto{\pgfqpoint{14.813411in}{6.982190in}}%
\pgfpathlineto{\pgfqpoint{14.818706in}{6.960388in}}%
\pgfpathlineto{\pgfqpoint{14.824000in}{6.929865in}}%
\pgfpathlineto{\pgfqpoint{14.829294in}{6.921144in}}%
\pgfpathlineto{\pgfqpoint{14.834589in}{6.894982in}}%
\pgfpathlineto{\pgfqpoint{14.839883in}{6.956027in}}%
\pgfpathlineto{\pgfqpoint{14.845177in}{6.982190in}}%
\pgfpathlineto{\pgfqpoint{14.850471in}{6.982190in}}%
\pgfpathlineto{\pgfqpoint{14.855766in}{6.969108in}}%
\pgfpathlineto{\pgfqpoint{14.861060in}{6.969108in}}%
\pgfpathlineto{\pgfqpoint{14.866354in}{6.986550in}}%
\pgfpathlineto{\pgfqpoint{14.871649in}{6.942946in}}%
\pgfpathlineto{\pgfqpoint{14.876943in}{6.934225in}}%
\pgfpathlineto{\pgfqpoint{14.882237in}{6.986550in}}%
\pgfpathlineto{\pgfqpoint{14.887531in}{6.964748in}}%
\pgfpathlineto{\pgfqpoint{14.892826in}{6.951667in}}%
\pgfpathlineto{\pgfqpoint{14.898120in}{6.977829in}}%
\pgfpathlineto{\pgfqpoint{14.903414in}{6.951667in}}%
\pgfpathlineto{\pgfqpoint{14.908709in}{7.021433in}}%
\pgfpathlineto{\pgfqpoint{14.914003in}{7.121722in}}%
\pgfpathlineto{\pgfqpoint{14.919297in}{7.147885in}}%
\pgfpathlineto{\pgfqpoint{14.924591in}{7.204570in}}%
\pgfpathlineto{\pgfqpoint{14.929886in}{7.130443in}}%
\pgfpathlineto{\pgfqpoint{14.935180in}{7.152245in}}%
\pgfpathlineto{\pgfqpoint{14.940474in}{7.200210in}}%
\pgfpathlineto{\pgfqpoint{14.945769in}{7.134804in}}%
\pgfpathlineto{\pgfqpoint{14.951063in}{7.195849in}}%
\pgfpathlineto{\pgfqpoint{14.956357in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{14.961651in}{7.230732in}}%
\pgfpathlineto{\pgfqpoint{14.966946in}{7.195849in}}%
\pgfpathlineto{\pgfqpoint{14.972240in}{7.235093in}}%
\pgfpathlineto{\pgfqpoint{14.977534in}{7.317940in}}%
\pgfpathlineto{\pgfqpoint{14.982829in}{7.278697in}}%
\pgfpathlineto{\pgfqpoint{14.988123in}{7.265616in}}%
\pgfpathlineto{\pgfqpoint{14.993417in}{7.269976in}}%
\pgfpathlineto{\pgfqpoint{14.998711in}{7.283057in}}%
\pgfpathlineto{\pgfqpoint{15.004006in}{7.313580in}}%
\pgfpathlineto{\pgfqpoint{15.009300in}{7.357184in}}%
\pgfpathlineto{\pgfqpoint{15.014594in}{7.431311in}}%
\pgfpathlineto{\pgfqpoint{15.019889in}{7.461834in}}%
\pgfpathlineto{\pgfqpoint{15.025183in}{7.387707in}}%
\pgfpathlineto{\pgfqpoint{15.030477in}{7.348463in}}%
\pgfpathlineto{\pgfqpoint{15.035771in}{7.261255in}}%
\pgfpathlineto{\pgfqpoint{15.041066in}{7.317940in}}%
\pgfpathlineto{\pgfqpoint{15.046360in}{7.217651in}}%
\pgfpathlineto{\pgfqpoint{15.051654in}{7.174047in}}%
\pgfpathlineto{\pgfqpoint{15.056949in}{7.213291in}}%
\pgfpathlineto{\pgfqpoint{15.062243in}{7.165326in}}%
\pgfpathlineto{\pgfqpoint{15.072831in}{7.117362in}}%
\pgfpathlineto{\pgfqpoint{15.078126in}{7.104281in}}%
\pgfpathlineto{\pgfqpoint{15.083420in}{7.134804in}}%
\pgfpathlineto{\pgfqpoint{15.088714in}{7.143524in}}%
\pgfpathlineto{\pgfqpoint{15.094009in}{7.086839in}}%
\pgfpathlineto{\pgfqpoint{15.099303in}{7.069398in}}%
\pgfpathlineto{\pgfqpoint{15.104597in}{7.043235in}}%
\pgfpathlineto{\pgfqpoint{15.109891in}{7.025794in}}%
\pgfpathlineto{\pgfqpoint{15.115186in}{7.073758in}}%
\pgfpathlineto{\pgfqpoint{15.120480in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{15.125774in}{7.021433in}}%
\pgfpathlineto{\pgfqpoint{15.136363in}{6.977829in}}%
\pgfpathlineto{\pgfqpoint{15.141657in}{7.021433in}}%
\pgfpathlineto{\pgfqpoint{15.146951in}{7.017073in}}%
\pgfpathlineto{\pgfqpoint{15.152246in}{7.017073in}}%
\pgfpathlineto{\pgfqpoint{15.157540in}{7.025794in}}%
\pgfpathlineto{\pgfqpoint{15.162834in}{7.012712in}}%
\pgfpathlineto{\pgfqpoint{15.168129in}{7.108641in}}%
\pgfpathlineto{\pgfqpoint{15.173423in}{7.126083in}}%
\pgfpathlineto{\pgfqpoint{15.178717in}{7.243814in}}%
\pgfpathlineto{\pgfqpoint{15.184011in}{7.204570in}}%
\pgfpathlineto{\pgfqpoint{15.189306in}{7.230732in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{7.313580in}}%
\pgfpathlineto{\pgfqpoint{15.199894in}{7.357184in}}%
\pgfpathlineto{\pgfqpoint{15.199894in}{7.357184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.488600in}{6.441500in}}{\pgfqpoint{3.706000in}{2.180200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.483306in}{7.400690in}}%
\pgfpathlineto{\pgfqpoint{11.488600in}{7.403654in}}%
\pgfpathlineto{\pgfqpoint{11.493894in}{7.398773in}}%
\pgfpathlineto{\pgfqpoint{11.504483in}{7.396148in}}%
\pgfpathlineto{\pgfqpoint{11.509777in}{7.384291in}}%
\pgfpathlineto{\pgfqpoint{11.515071in}{7.382522in}}%
\pgfpathlineto{\pgfqpoint{11.520366in}{7.393948in}}%
\pgfpathlineto{\pgfqpoint{11.525660in}{7.381326in}}%
\pgfpathlineto{\pgfqpoint{11.530954in}{7.364833in}}%
\pgfpathlineto{\pgfqpoint{11.536249in}{7.362264in}}%
\pgfpathlineto{\pgfqpoint{11.541543in}{7.383764in}}%
\pgfpathlineto{\pgfqpoint{11.546837in}{7.357017in}}%
\pgfpathlineto{\pgfqpoint{11.552131in}{7.355244in}}%
\pgfpathlineto{\pgfqpoint{11.557426in}{7.344326in}}%
\pgfpathlineto{\pgfqpoint{11.562720in}{7.337499in}}%
\pgfpathlineto{\pgfqpoint{11.568014in}{7.353638in}}%
\pgfpathlineto{\pgfqpoint{11.573309in}{7.358095in}}%
\pgfpathlineto{\pgfqpoint{11.578603in}{7.356727in}}%
\pgfpathlineto{\pgfqpoint{11.583897in}{7.363555in}}%
\pgfpathlineto{\pgfqpoint{11.589191in}{7.351432in}}%
\pgfpathlineto{\pgfqpoint{11.594486in}{7.356505in}}%
\pgfpathlineto{\pgfqpoint{11.599780in}{7.352295in}}%
\pgfpathlineto{\pgfqpoint{11.605074in}{7.369100in}}%
\pgfpathlineto{\pgfqpoint{11.610369in}{7.370468in}}%
\pgfpathlineto{\pgfqpoint{11.615663in}{7.376487in}}%
\pgfpathlineto{\pgfqpoint{11.620957in}{7.378220in}}%
\pgfpathlineto{\pgfqpoint{11.626251in}{7.390334in}}%
\pgfpathlineto{\pgfqpoint{11.636840in}{7.381637in}}%
\pgfpathlineto{\pgfqpoint{11.642134in}{7.385472in}}%
\pgfpathlineto{\pgfqpoint{11.647429in}{7.385656in}}%
\pgfpathlineto{\pgfqpoint{11.652723in}{7.395453in}}%
\pgfpathlineto{\pgfqpoint{11.658017in}{7.413692in}}%
\pgfpathlineto{\pgfqpoint{11.663311in}{7.409869in}}%
\pgfpathlineto{\pgfqpoint{11.668606in}{7.410809in}}%
\pgfpathlineto{\pgfqpoint{11.673900in}{7.416958in}}%
\pgfpathlineto{\pgfqpoint{11.684489in}{7.387853in}}%
\pgfpathlineto{\pgfqpoint{11.689783in}{7.375674in}}%
\pgfpathlineto{\pgfqpoint{11.695077in}{7.366682in}}%
\pgfpathlineto{\pgfqpoint{11.700371in}{7.344472in}}%
\pgfpathlineto{\pgfqpoint{11.705666in}{7.342445in}}%
\pgfpathlineto{\pgfqpoint{11.721549in}{7.292867in}}%
\pgfpathlineto{\pgfqpoint{11.726843in}{7.279651in}}%
\pgfpathlineto{\pgfqpoint{11.732137in}{7.273031in}}%
\pgfpathlineto{\pgfqpoint{11.737431in}{7.269458in}}%
\pgfpathlineto{\pgfqpoint{11.742726in}{7.251567in}}%
\pgfpathlineto{\pgfqpoint{11.748020in}{7.252433in}}%
\pgfpathlineto{\pgfqpoint{11.758609in}{7.249658in}}%
\pgfpathlineto{\pgfqpoint{11.763903in}{7.252439in}}%
\pgfpathlineto{\pgfqpoint{11.769197in}{7.248229in}}%
\pgfpathlineto{\pgfqpoint{11.774491in}{7.238193in}}%
\pgfpathlineto{\pgfqpoint{11.779786in}{7.242800in}}%
\pgfpathlineto{\pgfqpoint{11.785080in}{7.225475in}}%
\pgfpathlineto{\pgfqpoint{11.790374in}{7.237315in}}%
\pgfpathlineto{\pgfqpoint{11.795669in}{7.244601in}}%
\pgfpathlineto{\pgfqpoint{11.800963in}{7.224864in}}%
\pgfpathlineto{\pgfqpoint{11.806257in}{7.222660in}}%
\pgfpathlineto{\pgfqpoint{11.811551in}{7.213730in}}%
\pgfpathlineto{\pgfqpoint{11.816846in}{7.186262in}}%
\pgfpathlineto{\pgfqpoint{11.822140in}{7.188976in}}%
\pgfpathlineto{\pgfqpoint{11.832729in}{7.153269in}}%
\pgfpathlineto{\pgfqpoint{11.838023in}{7.137847in}}%
\pgfpathlineto{\pgfqpoint{11.843317in}{7.134361in}}%
\pgfpathlineto{\pgfqpoint{11.853906in}{7.114138in}}%
\pgfpathlineto{\pgfqpoint{11.859200in}{7.114503in}}%
\pgfpathlineto{\pgfqpoint{11.864494in}{7.089450in}}%
\pgfpathlineto{\pgfqpoint{11.869789in}{7.097221in}}%
\pgfpathlineto{\pgfqpoint{11.875083in}{7.098652in}}%
\pgfpathlineto{\pgfqpoint{11.880377in}{7.093907in}}%
\pgfpathlineto{\pgfqpoint{11.885671in}{7.105888in}}%
\pgfpathlineto{\pgfqpoint{11.890966in}{7.104535in}}%
\pgfpathlineto{\pgfqpoint{11.896260in}{7.106964in}}%
\pgfpathlineto{\pgfqpoint{11.906849in}{7.117133in}}%
\pgfpathlineto{\pgfqpoint{11.912143in}{7.126367in}}%
\pgfpathlineto{\pgfqpoint{11.917437in}{7.108266in}}%
\pgfpathlineto{\pgfqpoint{11.922731in}{7.109791in}}%
\pgfpathlineto{\pgfqpoint{11.928026in}{7.103978in}}%
\pgfpathlineto{\pgfqpoint{11.933320in}{7.111468in}}%
\pgfpathlineto{\pgfqpoint{11.938614in}{7.110407in}}%
\pgfpathlineto{\pgfqpoint{11.943909in}{7.114746in}}%
\pgfpathlineto{\pgfqpoint{11.949203in}{7.123767in}}%
\pgfpathlineto{\pgfqpoint{11.970380in}{7.204701in}}%
\pgfpathlineto{\pgfqpoint{11.975674in}{7.213285in}}%
\pgfpathlineto{\pgfqpoint{11.980969in}{7.216110in}}%
\pgfpathlineto{\pgfqpoint{11.991557in}{7.242170in}}%
\pgfpathlineto{\pgfqpoint{11.996851in}{7.243184in}}%
\pgfpathlineto{\pgfqpoint{12.002146in}{7.257781in}}%
\pgfpathlineto{\pgfqpoint{12.007440in}{7.254106in}}%
\pgfpathlineto{\pgfqpoint{12.012734in}{7.262388in}}%
\pgfpathlineto{\pgfqpoint{12.018029in}{7.251166in}}%
\pgfpathlineto{\pgfqpoint{12.023323in}{7.250758in}}%
\pgfpathlineto{\pgfqpoint{12.028617in}{7.229103in}}%
\pgfpathlineto{\pgfqpoint{12.033911in}{7.217530in}}%
\pgfpathlineto{\pgfqpoint{12.039206in}{7.219129in}}%
\pgfpathlineto{\pgfqpoint{12.044500in}{7.229351in}}%
\pgfpathlineto{\pgfqpoint{12.060383in}{7.304471in}}%
\pgfpathlineto{\pgfqpoint{12.065677in}{7.340520in}}%
\pgfpathlineto{\pgfqpoint{12.070971in}{7.359536in}}%
\pgfpathlineto{\pgfqpoint{12.076266in}{7.367655in}}%
\pgfpathlineto{\pgfqpoint{12.086854in}{7.340149in}}%
\pgfpathlineto{\pgfqpoint{12.108031in}{7.252373in}}%
\pgfpathlineto{\pgfqpoint{12.113326in}{7.215375in}}%
\pgfpathlineto{\pgfqpoint{12.118620in}{7.204300in}}%
\pgfpathlineto{\pgfqpoint{12.123914in}{7.207360in}}%
\pgfpathlineto{\pgfqpoint{12.129209in}{7.218121in}}%
\pgfpathlineto{\pgfqpoint{12.134503in}{7.237995in}}%
\pgfpathlineto{\pgfqpoint{12.139797in}{7.262816in}}%
\pgfpathlineto{\pgfqpoint{12.145091in}{7.280084in}}%
\pgfpathlineto{\pgfqpoint{12.155680in}{7.294708in}}%
\pgfpathlineto{\pgfqpoint{12.160974in}{7.284778in}}%
\pgfpathlineto{\pgfqpoint{12.166269in}{7.294997in}}%
\pgfpathlineto{\pgfqpoint{12.171563in}{7.297509in}}%
\pgfpathlineto{\pgfqpoint{12.176857in}{7.321807in}}%
\pgfpathlineto{\pgfqpoint{12.182151in}{7.331874in}}%
\pgfpathlineto{\pgfqpoint{12.203329in}{7.502393in}}%
\pgfpathlineto{\pgfqpoint{12.213917in}{7.555197in}}%
\pgfpathlineto{\pgfqpoint{12.219211in}{7.586506in}}%
\pgfpathlineto{\pgfqpoint{12.224506in}{7.602374in}}%
\pgfpathlineto{\pgfqpoint{12.235094in}{7.663739in}}%
\pgfpathlineto{\pgfqpoint{12.240389in}{7.672423in}}%
\pgfpathlineto{\pgfqpoint{12.250977in}{7.703437in}}%
\pgfpathlineto{\pgfqpoint{12.256271in}{7.749468in}}%
\pgfpathlineto{\pgfqpoint{12.261566in}{7.781516in}}%
\pgfpathlineto{\pgfqpoint{12.266860in}{7.833992in}}%
\pgfpathlineto{\pgfqpoint{12.272154in}{7.864209in}}%
\pgfpathlineto{\pgfqpoint{12.277449in}{7.863038in}}%
\pgfpathlineto{\pgfqpoint{12.282743in}{7.881337in}}%
\pgfpathlineto{\pgfqpoint{12.288037in}{7.869893in}}%
\pgfpathlineto{\pgfqpoint{12.293331in}{7.833082in}}%
\pgfpathlineto{\pgfqpoint{12.298626in}{7.829983in}}%
\pgfpathlineto{\pgfqpoint{12.303920in}{7.802890in}}%
\pgfpathlineto{\pgfqpoint{12.309214in}{7.800739in}}%
\pgfpathlineto{\pgfqpoint{12.314509in}{7.764295in}}%
\pgfpathlineto{\pgfqpoint{12.319803in}{7.768454in}}%
\pgfpathlineto{\pgfqpoint{12.325097in}{7.727392in}}%
\pgfpathlineto{\pgfqpoint{12.330391in}{7.722243in}}%
\pgfpathlineto{\pgfqpoint{12.335686in}{7.637961in}}%
\pgfpathlineto{\pgfqpoint{12.351569in}{7.451898in}}%
\pgfpathlineto{\pgfqpoint{12.356863in}{7.412615in}}%
\pgfpathlineto{\pgfqpoint{12.362157in}{7.361470in}}%
\pgfpathlineto{\pgfqpoint{12.367451in}{7.353827in}}%
\pgfpathlineto{\pgfqpoint{12.372746in}{7.349187in}}%
\pgfpathlineto{\pgfqpoint{12.378040in}{7.328734in}}%
\pgfpathlineto{\pgfqpoint{12.388629in}{7.304529in}}%
\pgfpathlineto{\pgfqpoint{12.393923in}{7.305568in}}%
\pgfpathlineto{\pgfqpoint{12.404511in}{7.319630in}}%
\pgfpathlineto{\pgfqpoint{12.409806in}{7.313230in}}%
\pgfpathlineto{\pgfqpoint{12.415100in}{7.310099in}}%
\pgfpathlineto{\pgfqpoint{12.420394in}{7.309611in}}%
\pgfpathlineto{\pgfqpoint{12.436277in}{7.280719in}}%
\pgfpathlineto{\pgfqpoint{12.441571in}{7.277745in}}%
\pgfpathlineto{\pgfqpoint{12.452160in}{7.250581in}}%
\pgfpathlineto{\pgfqpoint{12.457454in}{7.218867in}}%
\pgfpathlineto{\pgfqpoint{12.468043in}{7.178780in}}%
\pgfpathlineto{\pgfqpoint{12.473337in}{7.169771in}}%
\pgfpathlineto{\pgfqpoint{12.478631in}{7.166419in}}%
\pgfpathlineto{\pgfqpoint{12.483926in}{7.169572in}}%
\pgfpathlineto{\pgfqpoint{12.489220in}{7.176526in}}%
\pgfpathlineto{\pgfqpoint{12.494514in}{7.197578in}}%
\pgfpathlineto{\pgfqpoint{12.499809in}{7.224747in}}%
\pgfpathlineto{\pgfqpoint{12.505103in}{7.242094in}}%
\pgfpathlineto{\pgfqpoint{12.510397in}{7.282516in}}%
\pgfpathlineto{\pgfqpoint{12.520986in}{7.406245in}}%
\pgfpathlineto{\pgfqpoint{12.531574in}{7.624373in}}%
\pgfpathlineto{\pgfqpoint{12.542163in}{7.779539in}}%
\pgfpathlineto{\pgfqpoint{12.547457in}{7.804563in}}%
\pgfpathlineto{\pgfqpoint{12.552751in}{7.801107in}}%
\pgfpathlineto{\pgfqpoint{12.558046in}{7.754625in}}%
\pgfpathlineto{\pgfqpoint{12.568634in}{7.677604in}}%
\pgfpathlineto{\pgfqpoint{12.573929in}{7.595823in}}%
\pgfpathlineto{\pgfqpoint{12.584517in}{7.522314in}}%
\pgfpathlineto{\pgfqpoint{12.589811in}{7.471325in}}%
\pgfpathlineto{\pgfqpoint{12.595106in}{7.471729in}}%
\pgfpathlineto{\pgfqpoint{12.600400in}{7.451913in}}%
\pgfpathlineto{\pgfqpoint{12.605694in}{7.438913in}}%
\pgfpathlineto{\pgfqpoint{12.610989in}{7.388959in}}%
\pgfpathlineto{\pgfqpoint{12.616283in}{7.401172in}}%
\pgfpathlineto{\pgfqpoint{12.621577in}{7.381990in}}%
\pgfpathlineto{\pgfqpoint{12.632166in}{7.351607in}}%
\pgfpathlineto{\pgfqpoint{12.637460in}{7.315940in}}%
\pgfpathlineto{\pgfqpoint{12.642754in}{7.304396in}}%
\pgfpathlineto{\pgfqpoint{12.648049in}{7.267439in}}%
\pgfpathlineto{\pgfqpoint{12.653343in}{7.247623in}}%
\pgfpathlineto{\pgfqpoint{12.658637in}{7.235792in}}%
\pgfpathlineto{\pgfqpoint{12.663931in}{7.239063in}}%
\pgfpathlineto{\pgfqpoint{12.669226in}{7.224385in}}%
\pgfpathlineto{\pgfqpoint{12.674520in}{7.189116in}}%
\pgfpathlineto{\pgfqpoint{12.679814in}{7.172214in}}%
\pgfpathlineto{\pgfqpoint{12.685109in}{7.147692in}}%
\pgfpathlineto{\pgfqpoint{12.700991in}{7.095792in}}%
\pgfpathlineto{\pgfqpoint{12.706286in}{7.076584in}}%
\pgfpathlineto{\pgfqpoint{12.711580in}{7.044713in}}%
\pgfpathlineto{\pgfqpoint{12.716874in}{7.024330in}}%
\pgfpathlineto{\pgfqpoint{12.722169in}{7.013850in}}%
\pgfpathlineto{\pgfqpoint{12.727463in}{6.987141in}}%
\pgfpathlineto{\pgfqpoint{12.732757in}{6.968588in}}%
\pgfpathlineto{\pgfqpoint{12.738051in}{6.937155in}}%
\pgfpathlineto{\pgfqpoint{12.743346in}{6.913315in}}%
\pgfpathlineto{\pgfqpoint{12.748640in}{6.896826in}}%
\pgfpathlineto{\pgfqpoint{12.753934in}{6.884676in}}%
\pgfpathlineto{\pgfqpoint{12.764523in}{6.851932in}}%
\pgfpathlineto{\pgfqpoint{12.769817in}{6.841258in}}%
\pgfpathlineto{\pgfqpoint{12.775111in}{6.834261in}}%
\pgfpathlineto{\pgfqpoint{12.780406in}{6.829582in}}%
\pgfpathlineto{\pgfqpoint{12.790994in}{6.814290in}}%
\pgfpathlineto{\pgfqpoint{12.796289in}{6.812162in}}%
\pgfpathlineto{\pgfqpoint{12.801583in}{6.811407in}}%
\pgfpathlineto{\pgfqpoint{12.806877in}{6.812968in}}%
\pgfpathlineto{\pgfqpoint{12.828054in}{6.839996in}}%
\pgfpathlineto{\pgfqpoint{12.833349in}{6.841300in}}%
\pgfpathlineto{\pgfqpoint{12.843937in}{6.827358in}}%
\pgfpathlineto{\pgfqpoint{12.849231in}{6.814452in}}%
\pgfpathlineto{\pgfqpoint{12.865114in}{6.794989in}}%
\pgfpathlineto{\pgfqpoint{12.870409in}{6.780977in}}%
\pgfpathlineto{\pgfqpoint{12.875703in}{6.772838in}}%
\pgfpathlineto{\pgfqpoint{12.880997in}{6.769286in}}%
\pgfpathlineto{\pgfqpoint{12.886291in}{6.769509in}}%
\pgfpathlineto{\pgfqpoint{12.891586in}{6.773391in}}%
\pgfpathlineto{\pgfqpoint{12.907469in}{6.798759in}}%
\pgfpathlineto{\pgfqpoint{12.912763in}{6.803635in}}%
\pgfpathlineto{\pgfqpoint{12.928646in}{6.825923in}}%
\pgfpathlineto{\pgfqpoint{12.933940in}{6.838856in}}%
\pgfpathlineto{\pgfqpoint{12.939234in}{6.859586in}}%
\pgfpathlineto{\pgfqpoint{12.949823in}{6.887548in}}%
\pgfpathlineto{\pgfqpoint{12.960411in}{6.927587in}}%
\pgfpathlineto{\pgfqpoint{12.971000in}{6.964832in}}%
\pgfpathlineto{\pgfqpoint{12.976294in}{6.994067in}}%
\pgfpathlineto{\pgfqpoint{12.986883in}{7.084092in}}%
\pgfpathlineto{\pgfqpoint{12.992177in}{7.105513in}}%
\pgfpathlineto{\pgfqpoint{12.997471in}{7.114142in}}%
\pgfpathlineto{\pgfqpoint{13.002766in}{7.127062in}}%
\pgfpathlineto{\pgfqpoint{13.013354in}{7.207135in}}%
\pgfpathlineto{\pgfqpoint{13.029237in}{7.497830in}}%
\pgfpathlineto{\pgfqpoint{13.034531in}{7.569956in}}%
\pgfpathlineto{\pgfqpoint{13.039826in}{7.608400in}}%
\pgfpathlineto{\pgfqpoint{13.045120in}{7.664649in}}%
\pgfpathlineto{\pgfqpoint{13.050414in}{7.708125in}}%
\pgfpathlineto{\pgfqpoint{13.055709in}{7.763566in}}%
\pgfpathlineto{\pgfqpoint{13.061003in}{7.785775in}}%
\pgfpathlineto{\pgfqpoint{13.066297in}{7.831800in}}%
\pgfpathlineto{\pgfqpoint{13.071591in}{7.890677in}}%
\pgfpathlineto{\pgfqpoint{13.076886in}{7.897474in}}%
\pgfpathlineto{\pgfqpoint{13.082180in}{7.882506in}}%
\pgfpathlineto{\pgfqpoint{13.087474in}{7.888987in}}%
\pgfpathlineto{\pgfqpoint{13.092769in}{7.873567in}}%
\pgfpathlineto{\pgfqpoint{13.103357in}{7.810487in}}%
\pgfpathlineto{\pgfqpoint{13.108651in}{7.771028in}}%
\pgfpathlineto{\pgfqpoint{13.113946in}{7.743345in}}%
\pgfpathlineto{\pgfqpoint{13.119240in}{7.708752in}}%
\pgfpathlineto{\pgfqpoint{13.124534in}{7.687084in}}%
\pgfpathlineto{\pgfqpoint{13.129829in}{7.643463in}}%
\pgfpathlineto{\pgfqpoint{13.135123in}{7.610052in}}%
\pgfpathlineto{\pgfqpoint{13.140417in}{7.541734in}}%
\pgfpathlineto{\pgfqpoint{13.145711in}{7.497193in}}%
\pgfpathlineto{\pgfqpoint{13.151006in}{7.470120in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{7.465126in}}%
\pgfpathlineto{\pgfqpoint{13.161594in}{7.443780in}}%
\pgfpathlineto{\pgfqpoint{13.166889in}{7.433686in}}%
\pgfpathlineto{\pgfqpoint{13.172183in}{7.464876in}}%
\pgfpathlineto{\pgfqpoint{13.177477in}{7.475442in}}%
\pgfpathlineto{\pgfqpoint{13.182771in}{7.460639in}}%
\pgfpathlineto{\pgfqpoint{13.188066in}{7.458895in}}%
\pgfpathlineto{\pgfqpoint{13.193360in}{7.421999in}}%
\pgfpathlineto{\pgfqpoint{13.198654in}{7.393067in}}%
\pgfpathlineto{\pgfqpoint{13.209243in}{7.317738in}}%
\pgfpathlineto{\pgfqpoint{13.214537in}{7.258828in}}%
\pgfpathlineto{\pgfqpoint{13.219831in}{7.215397in}}%
\pgfpathlineto{\pgfqpoint{13.225126in}{7.145448in}}%
\pgfpathlineto{\pgfqpoint{13.230420in}{7.129901in}}%
\pgfpathlineto{\pgfqpoint{13.241009in}{7.114763in}}%
\pgfpathlineto{\pgfqpoint{13.246303in}{7.106647in}}%
\pgfpathlineto{\pgfqpoint{13.251597in}{7.091336in}}%
\pgfpathlineto{\pgfqpoint{13.262186in}{7.048908in}}%
\pgfpathlineto{\pgfqpoint{13.272774in}{7.006994in}}%
\pgfpathlineto{\pgfqpoint{13.278069in}{6.998157in}}%
\pgfpathlineto{\pgfqpoint{13.288657in}{6.957608in}}%
\pgfpathlineto{\pgfqpoint{13.293951in}{6.957813in}}%
\pgfpathlineto{\pgfqpoint{13.299246in}{6.961026in}}%
\pgfpathlineto{\pgfqpoint{13.304540in}{6.948115in}}%
\pgfpathlineto{\pgfqpoint{13.309834in}{6.957825in}}%
\pgfpathlineto{\pgfqpoint{13.315129in}{6.940391in}}%
\pgfpathlineto{\pgfqpoint{13.320423in}{6.940114in}}%
\pgfpathlineto{\pgfqpoint{13.331011in}{6.916342in}}%
\pgfpathlineto{\pgfqpoint{13.336306in}{6.884079in}}%
\pgfpathlineto{\pgfqpoint{13.341600in}{6.865701in}}%
\pgfpathlineto{\pgfqpoint{13.352189in}{6.819063in}}%
\pgfpathlineto{\pgfqpoint{13.362777in}{6.790532in}}%
\pgfpathlineto{\pgfqpoint{13.368071in}{6.788792in}}%
\pgfpathlineto{\pgfqpoint{13.378660in}{6.782597in}}%
\pgfpathlineto{\pgfqpoint{13.383954in}{6.771373in}}%
\pgfpathlineto{\pgfqpoint{13.389249in}{6.770819in}}%
\pgfpathlineto{\pgfqpoint{13.394543in}{6.772753in}}%
\pgfpathlineto{\pgfqpoint{13.399837in}{6.784931in}}%
\pgfpathlineto{\pgfqpoint{13.410426in}{6.817360in}}%
\pgfpathlineto{\pgfqpoint{13.415720in}{6.844205in}}%
\pgfpathlineto{\pgfqpoint{13.421014in}{6.859603in}}%
\pgfpathlineto{\pgfqpoint{13.426309in}{6.868856in}}%
\pgfpathlineto{\pgfqpoint{13.431603in}{6.882994in}}%
\pgfpathlineto{\pgfqpoint{13.442191in}{6.922029in}}%
\pgfpathlineto{\pgfqpoint{13.452780in}{6.950933in}}%
\pgfpathlineto{\pgfqpoint{13.458074in}{6.970694in}}%
\pgfpathlineto{\pgfqpoint{13.463369in}{6.984024in}}%
\pgfpathlineto{\pgfqpoint{13.468663in}{6.990657in}}%
\pgfpathlineto{\pgfqpoint{13.473957in}{6.994570in}}%
\pgfpathlineto{\pgfqpoint{13.479251in}{7.008911in}}%
\pgfpathlineto{\pgfqpoint{13.484546in}{7.013875in}}%
\pgfpathlineto{\pgfqpoint{13.489840in}{6.995807in}}%
\pgfpathlineto{\pgfqpoint{13.495134in}{6.997790in}}%
\pgfpathlineto{\pgfqpoint{13.500429in}{7.002052in}}%
\pgfpathlineto{\pgfqpoint{13.511017in}{7.016751in}}%
\pgfpathlineto{\pgfqpoint{13.521606in}{7.056210in}}%
\pgfpathlineto{\pgfqpoint{13.526900in}{7.070605in}}%
\pgfpathlineto{\pgfqpoint{13.537489in}{7.117767in}}%
\pgfpathlineto{\pgfqpoint{13.542783in}{7.132783in}}%
\pgfpathlineto{\pgfqpoint{13.548077in}{7.159402in}}%
\pgfpathlineto{\pgfqpoint{13.553371in}{7.170289in}}%
\pgfpathlineto{\pgfqpoint{13.558666in}{7.168260in}}%
\pgfpathlineto{\pgfqpoint{13.563960in}{7.174945in}}%
\pgfpathlineto{\pgfqpoint{13.569254in}{7.171949in}}%
\pgfpathlineto{\pgfqpoint{13.574549in}{7.170325in}}%
\pgfpathlineto{\pgfqpoint{13.579843in}{7.177329in}}%
\pgfpathlineto{\pgfqpoint{13.585137in}{7.188396in}}%
\pgfpathlineto{\pgfqpoint{13.590431in}{7.187742in}}%
\pgfpathlineto{\pgfqpoint{13.595726in}{7.199831in}}%
\pgfpathlineto{\pgfqpoint{13.601020in}{7.183895in}}%
\pgfpathlineto{\pgfqpoint{13.606314in}{7.178142in}}%
\pgfpathlineto{\pgfqpoint{13.611609in}{7.197239in}}%
\pgfpathlineto{\pgfqpoint{13.622197in}{7.224207in}}%
\pgfpathlineto{\pgfqpoint{13.627491in}{7.250060in}}%
\pgfpathlineto{\pgfqpoint{13.632786in}{7.250909in}}%
\pgfpathlineto{\pgfqpoint{13.638080in}{7.259763in}}%
\pgfpathlineto{\pgfqpoint{13.643374in}{7.258813in}}%
\pgfpathlineto{\pgfqpoint{13.648669in}{7.242340in}}%
\pgfpathlineto{\pgfqpoint{13.664551in}{7.149564in}}%
\pgfpathlineto{\pgfqpoint{13.669846in}{7.126085in}}%
\pgfpathlineto{\pgfqpoint{13.675140in}{7.121177in}}%
\pgfpathlineto{\pgfqpoint{13.680434in}{7.101828in}}%
\pgfpathlineto{\pgfqpoint{13.685729in}{7.111486in}}%
\pgfpathlineto{\pgfqpoint{13.691023in}{7.136037in}}%
\pgfpathlineto{\pgfqpoint{13.696317in}{7.152430in}}%
\pgfpathlineto{\pgfqpoint{13.701611in}{7.159028in}}%
\pgfpathlineto{\pgfqpoint{13.706906in}{7.162608in}}%
\pgfpathlineto{\pgfqpoint{13.712200in}{7.153626in}}%
\pgfpathlineto{\pgfqpoint{13.717494in}{7.155734in}}%
\pgfpathlineto{\pgfqpoint{13.722789in}{7.159397in}}%
\pgfpathlineto{\pgfqpoint{13.728083in}{7.150858in}}%
\pgfpathlineto{\pgfqpoint{13.733377in}{7.119621in}}%
\pgfpathlineto{\pgfqpoint{13.738671in}{7.075984in}}%
\pgfpathlineto{\pgfqpoint{13.743966in}{7.057491in}}%
\pgfpathlineto{\pgfqpoint{13.749260in}{7.021004in}}%
\pgfpathlineto{\pgfqpoint{13.754554in}{7.001252in}}%
\pgfpathlineto{\pgfqpoint{13.759849in}{6.994385in}}%
\pgfpathlineto{\pgfqpoint{13.765143in}{6.995470in}}%
\pgfpathlineto{\pgfqpoint{13.770437in}{6.973297in}}%
\pgfpathlineto{\pgfqpoint{13.781026in}{6.987183in}}%
\pgfpathlineto{\pgfqpoint{13.786320in}{6.985762in}}%
\pgfpathlineto{\pgfqpoint{13.791614in}{6.980414in}}%
\pgfpathlineto{\pgfqpoint{13.796909in}{6.969894in}}%
\pgfpathlineto{\pgfqpoint{13.802203in}{6.963672in}}%
\pgfpathlineto{\pgfqpoint{13.807497in}{6.968600in}}%
\pgfpathlineto{\pgfqpoint{13.812791in}{6.987601in}}%
\pgfpathlineto{\pgfqpoint{13.818086in}{6.998129in}}%
\pgfpathlineto{\pgfqpoint{13.828674in}{7.053845in}}%
\pgfpathlineto{\pgfqpoint{13.833969in}{7.069593in}}%
\pgfpathlineto{\pgfqpoint{13.839263in}{7.098727in}}%
\pgfpathlineto{\pgfqpoint{13.844557in}{7.104929in}}%
\pgfpathlineto{\pgfqpoint{13.849851in}{7.091803in}}%
\pgfpathlineto{\pgfqpoint{13.855146in}{7.075431in}}%
\pgfpathlineto{\pgfqpoint{13.860440in}{7.071456in}}%
\pgfpathlineto{\pgfqpoint{13.865734in}{7.075274in}}%
\pgfpathlineto{\pgfqpoint{13.871029in}{7.094767in}}%
\pgfpathlineto{\pgfqpoint{13.876323in}{7.097345in}}%
\pgfpathlineto{\pgfqpoint{13.881617in}{7.097637in}}%
\pgfpathlineto{\pgfqpoint{13.892206in}{7.157170in}}%
\pgfpathlineto{\pgfqpoint{13.902794in}{7.218937in}}%
\pgfpathlineto{\pgfqpoint{13.908089in}{7.232658in}}%
\pgfpathlineto{\pgfqpoint{13.913383in}{7.229887in}}%
\pgfpathlineto{\pgfqpoint{13.923971in}{7.205661in}}%
\pgfpathlineto{\pgfqpoint{13.929266in}{7.205867in}}%
\pgfpathlineto{\pgfqpoint{13.934560in}{7.208589in}}%
\pgfpathlineto{\pgfqpoint{13.939854in}{7.203252in}}%
\pgfpathlineto{\pgfqpoint{13.950443in}{7.214403in}}%
\pgfpathlineto{\pgfqpoint{13.955737in}{7.220747in}}%
\pgfpathlineto{\pgfqpoint{13.961031in}{7.219068in}}%
\pgfpathlineto{\pgfqpoint{13.966326in}{7.242992in}}%
\pgfpathlineto{\pgfqpoint{13.971620in}{7.247028in}}%
\pgfpathlineto{\pgfqpoint{13.976914in}{7.260179in}}%
\pgfpathlineto{\pgfqpoint{13.982209in}{7.302009in}}%
\pgfpathlineto{\pgfqpoint{13.987503in}{7.329586in}}%
\pgfpathlineto{\pgfqpoint{13.992797in}{7.363296in}}%
\pgfpathlineto{\pgfqpoint{13.998091in}{7.370535in}}%
\pgfpathlineto{\pgfqpoint{14.003386in}{7.357976in}}%
\pgfpathlineto{\pgfqpoint{14.008680in}{7.364961in}}%
\pgfpathlineto{\pgfqpoint{14.013974in}{7.406378in}}%
\pgfpathlineto{\pgfqpoint{14.019269in}{7.419604in}}%
\pgfpathlineto{\pgfqpoint{14.024563in}{7.407309in}}%
\pgfpathlineto{\pgfqpoint{14.029857in}{7.387401in}}%
\pgfpathlineto{\pgfqpoint{14.035151in}{7.390336in}}%
\pgfpathlineto{\pgfqpoint{14.040446in}{7.420526in}}%
\pgfpathlineto{\pgfqpoint{14.045740in}{7.438870in}}%
\pgfpathlineto{\pgfqpoint{14.056329in}{7.502419in}}%
\pgfpathlineto{\pgfqpoint{14.061623in}{7.533943in}}%
\pgfpathlineto{\pgfqpoint{14.072211in}{7.580670in}}%
\pgfpathlineto{\pgfqpoint{14.077506in}{7.585754in}}%
\pgfpathlineto{\pgfqpoint{14.082800in}{7.596018in}}%
\pgfpathlineto{\pgfqpoint{14.088094in}{7.589184in}}%
\pgfpathlineto{\pgfqpoint{14.103977in}{7.480652in}}%
\pgfpathlineto{\pgfqpoint{14.114566in}{7.432051in}}%
\pgfpathlineto{\pgfqpoint{14.130449in}{7.338352in}}%
\pgfpathlineto{\pgfqpoint{14.135743in}{7.306796in}}%
\pgfpathlineto{\pgfqpoint{14.141037in}{7.291591in}}%
\pgfpathlineto{\pgfqpoint{14.146331in}{7.265856in}}%
\pgfpathlineto{\pgfqpoint{14.151626in}{7.252758in}}%
\pgfpathlineto{\pgfqpoint{14.156920in}{7.231140in}}%
\pgfpathlineto{\pgfqpoint{14.167509in}{7.203554in}}%
\pgfpathlineto{\pgfqpoint{14.172803in}{7.193438in}}%
\pgfpathlineto{\pgfqpoint{14.178097in}{7.162962in}}%
\pgfpathlineto{\pgfqpoint{14.183391in}{7.141454in}}%
\pgfpathlineto{\pgfqpoint{14.188686in}{7.139470in}}%
\pgfpathlineto{\pgfqpoint{14.193980in}{7.134705in}}%
\pgfpathlineto{\pgfqpoint{14.199274in}{7.138991in}}%
\pgfpathlineto{\pgfqpoint{14.209863in}{7.162937in}}%
\pgfpathlineto{\pgfqpoint{14.215157in}{7.159896in}}%
\pgfpathlineto{\pgfqpoint{14.220451in}{7.165542in}}%
\pgfpathlineto{\pgfqpoint{14.225746in}{7.154421in}}%
\pgfpathlineto{\pgfqpoint{14.231040in}{7.173736in}}%
\pgfpathlineto{\pgfqpoint{14.236334in}{7.185060in}}%
\pgfpathlineto{\pgfqpoint{14.241629in}{7.204449in}}%
\pgfpathlineto{\pgfqpoint{14.246923in}{7.228234in}}%
\pgfpathlineto{\pgfqpoint{14.257511in}{7.262058in}}%
\pgfpathlineto{\pgfqpoint{14.262806in}{7.268407in}}%
\pgfpathlineto{\pgfqpoint{14.268100in}{7.304201in}}%
\pgfpathlineto{\pgfqpoint{14.273394in}{7.353085in}}%
\pgfpathlineto{\pgfqpoint{14.278689in}{7.384426in}}%
\pgfpathlineto{\pgfqpoint{14.283983in}{7.435058in}}%
\pgfpathlineto{\pgfqpoint{14.289277in}{7.465794in}}%
\pgfpathlineto{\pgfqpoint{14.294571in}{7.481564in}}%
\pgfpathlineto{\pgfqpoint{14.299866in}{7.507736in}}%
\pgfpathlineto{\pgfqpoint{14.305160in}{7.510379in}}%
\pgfpathlineto{\pgfqpoint{14.310454in}{7.518032in}}%
\pgfpathlineto{\pgfqpoint{14.315749in}{7.530849in}}%
\pgfpathlineto{\pgfqpoint{14.321043in}{7.530264in}}%
\pgfpathlineto{\pgfqpoint{14.326337in}{7.561060in}}%
\pgfpathlineto{\pgfqpoint{14.331631in}{7.563186in}}%
\pgfpathlineto{\pgfqpoint{14.336926in}{7.544116in}}%
\pgfpathlineto{\pgfqpoint{14.342220in}{7.583706in}}%
\pgfpathlineto{\pgfqpoint{14.347514in}{7.558349in}}%
\pgfpathlineto{\pgfqpoint{14.352809in}{7.559375in}}%
\pgfpathlineto{\pgfqpoint{14.358103in}{7.572192in}}%
\pgfpathlineto{\pgfqpoint{14.363397in}{7.611060in}}%
\pgfpathlineto{\pgfqpoint{14.373986in}{7.659225in}}%
\pgfpathlineto{\pgfqpoint{14.379280in}{7.673009in}}%
\pgfpathlineto{\pgfqpoint{14.384574in}{7.695251in}}%
\pgfpathlineto{\pgfqpoint{14.389869in}{7.707596in}}%
\pgfpathlineto{\pgfqpoint{14.395163in}{7.711899in}}%
\pgfpathlineto{\pgfqpoint{14.405751in}{7.737797in}}%
\pgfpathlineto{\pgfqpoint{14.411046in}{7.780575in}}%
\pgfpathlineto{\pgfqpoint{14.416340in}{7.792734in}}%
\pgfpathlineto{\pgfqpoint{14.421634in}{7.776304in}}%
\pgfpathlineto{\pgfqpoint{14.426929in}{7.787112in}}%
\pgfpathlineto{\pgfqpoint{14.432223in}{7.751254in}}%
\pgfpathlineto{\pgfqpoint{14.437517in}{7.747364in}}%
\pgfpathlineto{\pgfqpoint{14.442811in}{7.749544in}}%
\pgfpathlineto{\pgfqpoint{14.448106in}{7.726525in}}%
\pgfpathlineto{\pgfqpoint{14.453400in}{7.729630in}}%
\pgfpathlineto{\pgfqpoint{14.458694in}{7.727700in}}%
\pgfpathlineto{\pgfqpoint{14.463989in}{7.723892in}}%
\pgfpathlineto{\pgfqpoint{14.469283in}{7.707582in}}%
\pgfpathlineto{\pgfqpoint{14.474577in}{7.678227in}}%
\pgfpathlineto{\pgfqpoint{14.479871in}{7.678640in}}%
\pgfpathlineto{\pgfqpoint{14.490460in}{7.618995in}}%
\pgfpathlineto{\pgfqpoint{14.495754in}{7.598429in}}%
\pgfpathlineto{\pgfqpoint{14.501049in}{7.540385in}}%
\pgfpathlineto{\pgfqpoint{14.506343in}{7.499952in}}%
\pgfpathlineto{\pgfqpoint{14.511637in}{7.472175in}}%
\pgfpathlineto{\pgfqpoint{14.516931in}{7.466675in}}%
\pgfpathlineto{\pgfqpoint{14.522226in}{7.446916in}}%
\pgfpathlineto{\pgfqpoint{14.527520in}{7.454628in}}%
\pgfpathlineto{\pgfqpoint{14.532814in}{7.439510in}}%
\pgfpathlineto{\pgfqpoint{14.543403in}{7.436543in}}%
\pgfpathlineto{\pgfqpoint{14.548697in}{7.426550in}}%
\pgfpathlineto{\pgfqpoint{14.553991in}{7.407899in}}%
\pgfpathlineto{\pgfqpoint{14.559286in}{7.401875in}}%
\pgfpathlineto{\pgfqpoint{14.564580in}{7.364453in}}%
\pgfpathlineto{\pgfqpoint{14.569874in}{7.366753in}}%
\pgfpathlineto{\pgfqpoint{14.575169in}{7.361087in}}%
\pgfpathlineto{\pgfqpoint{14.580463in}{7.358803in}}%
\pgfpathlineto{\pgfqpoint{14.585757in}{7.361843in}}%
\pgfpathlineto{\pgfqpoint{14.591051in}{7.352978in}}%
\pgfpathlineto{\pgfqpoint{14.596346in}{7.339086in}}%
\pgfpathlineto{\pgfqpoint{14.601640in}{7.342001in}}%
\pgfpathlineto{\pgfqpoint{14.617523in}{7.306399in}}%
\pgfpathlineto{\pgfqpoint{14.633406in}{7.297139in}}%
\pgfpathlineto{\pgfqpoint{14.638700in}{7.280540in}}%
\pgfpathlineto{\pgfqpoint{14.643994in}{7.270797in}}%
\pgfpathlineto{\pgfqpoint{14.654583in}{7.240658in}}%
\pgfpathlineto{\pgfqpoint{14.659877in}{7.239819in}}%
\pgfpathlineto{\pgfqpoint{14.665171in}{7.259650in}}%
\pgfpathlineto{\pgfqpoint{14.670466in}{7.234882in}}%
\pgfpathlineto{\pgfqpoint{14.675760in}{7.225067in}}%
\pgfpathlineto{\pgfqpoint{14.681054in}{7.219139in}}%
\pgfpathlineto{\pgfqpoint{14.686349in}{7.203696in}}%
\pgfpathlineto{\pgfqpoint{14.691643in}{7.204627in}}%
\pgfpathlineto{\pgfqpoint{14.696937in}{7.211748in}}%
\pgfpathlineto{\pgfqpoint{14.702231in}{7.209110in}}%
\pgfpathlineto{\pgfqpoint{14.707526in}{7.194123in}}%
\pgfpathlineto{\pgfqpoint{14.712820in}{7.171638in}}%
\pgfpathlineto{\pgfqpoint{14.718114in}{7.171244in}}%
\pgfpathlineto{\pgfqpoint{14.723409in}{7.154936in}}%
\pgfpathlineto{\pgfqpoint{14.728703in}{7.150377in}}%
\pgfpathlineto{\pgfqpoint{14.733997in}{7.134042in}}%
\pgfpathlineto{\pgfqpoint{14.739291in}{7.130980in}}%
\pgfpathlineto{\pgfqpoint{14.744586in}{7.110813in}}%
\pgfpathlineto{\pgfqpoint{14.755174in}{7.076519in}}%
\pgfpathlineto{\pgfqpoint{14.765763in}{7.043556in}}%
\pgfpathlineto{\pgfqpoint{14.771057in}{7.033548in}}%
\pgfpathlineto{\pgfqpoint{14.776351in}{7.015629in}}%
\pgfpathlineto{\pgfqpoint{14.781646in}{7.001761in}}%
\pgfpathlineto{\pgfqpoint{14.786940in}{6.992165in}}%
\pgfpathlineto{\pgfqpoint{14.792234in}{6.978778in}}%
\pgfpathlineto{\pgfqpoint{14.797529in}{6.972659in}}%
\pgfpathlineto{\pgfqpoint{14.802823in}{6.957892in}}%
\pgfpathlineto{\pgfqpoint{14.808117in}{6.935263in}}%
\pgfpathlineto{\pgfqpoint{14.818706in}{6.915243in}}%
\pgfpathlineto{\pgfqpoint{14.824000in}{6.908911in}}%
\pgfpathlineto{\pgfqpoint{14.829294in}{6.900613in}}%
\pgfpathlineto{\pgfqpoint{14.834589in}{6.897337in}}%
\pgfpathlineto{\pgfqpoint{14.839883in}{6.891693in}}%
\pgfpathlineto{\pgfqpoint{14.845177in}{6.892460in}}%
\pgfpathlineto{\pgfqpoint{14.855766in}{6.910072in}}%
\pgfpathlineto{\pgfqpoint{14.861060in}{6.923911in}}%
\pgfpathlineto{\pgfqpoint{14.866354in}{6.931697in}}%
\pgfpathlineto{\pgfqpoint{14.871649in}{6.924411in}}%
\pgfpathlineto{\pgfqpoint{14.887531in}{6.920765in}}%
\pgfpathlineto{\pgfqpoint{14.892826in}{6.923973in}}%
\pgfpathlineto{\pgfqpoint{14.898120in}{6.929792in}}%
\pgfpathlineto{\pgfqpoint{14.903414in}{6.937631in}}%
\pgfpathlineto{\pgfqpoint{14.908709in}{6.948290in}}%
\pgfpathlineto{\pgfqpoint{14.919297in}{6.950235in}}%
\pgfpathlineto{\pgfqpoint{14.924591in}{6.958569in}}%
\pgfpathlineto{\pgfqpoint{14.935180in}{6.981430in}}%
\pgfpathlineto{\pgfqpoint{14.940474in}{6.984542in}}%
\pgfpathlineto{\pgfqpoint{14.951063in}{7.032279in}}%
\pgfpathlineto{\pgfqpoint{14.956357in}{7.039324in}}%
\pgfpathlineto{\pgfqpoint{14.966946in}{7.068209in}}%
\pgfpathlineto{\pgfqpoint{14.982829in}{7.117829in}}%
\pgfpathlineto{\pgfqpoint{14.988123in}{7.124953in}}%
\pgfpathlineto{\pgfqpoint{14.993417in}{7.135330in}}%
\pgfpathlineto{\pgfqpoint{14.998711in}{7.141240in}}%
\pgfpathlineto{\pgfqpoint{15.004006in}{7.137774in}}%
\pgfpathlineto{\pgfqpoint{15.009300in}{7.142332in}}%
\pgfpathlineto{\pgfqpoint{15.014594in}{7.143071in}}%
\pgfpathlineto{\pgfqpoint{15.019889in}{7.118995in}}%
\pgfpathlineto{\pgfqpoint{15.030477in}{7.101500in}}%
\pgfpathlineto{\pgfqpoint{15.035771in}{7.087269in}}%
\pgfpathlineto{\pgfqpoint{15.041066in}{7.092437in}}%
\pgfpathlineto{\pgfqpoint{15.046360in}{7.092356in}}%
\pgfpathlineto{\pgfqpoint{15.051654in}{7.095049in}}%
\pgfpathlineto{\pgfqpoint{15.056949in}{7.107441in}}%
\pgfpathlineto{\pgfqpoint{15.067537in}{7.083044in}}%
\pgfpathlineto{\pgfqpoint{15.072831in}{7.083724in}}%
\pgfpathlineto{\pgfqpoint{15.078126in}{7.078671in}}%
\pgfpathlineto{\pgfqpoint{15.083420in}{7.062011in}}%
\pgfpathlineto{\pgfqpoint{15.088714in}{7.050771in}}%
\pgfpathlineto{\pgfqpoint{15.094009in}{7.053382in}}%
\pgfpathlineto{\pgfqpoint{15.099303in}{7.064536in}}%
\pgfpathlineto{\pgfqpoint{15.120480in}{7.149169in}}%
\pgfpathlineto{\pgfqpoint{15.131069in}{7.159642in}}%
\pgfpathlineto{\pgfqpoint{15.136363in}{7.174159in}}%
\pgfpathlineto{\pgfqpoint{15.146951in}{7.232641in}}%
\pgfpathlineto{\pgfqpoint{15.152246in}{7.254160in}}%
\pgfpathlineto{\pgfqpoint{15.162834in}{7.337497in}}%
\pgfpathlineto{\pgfqpoint{15.168129in}{7.365523in}}%
\pgfpathlineto{\pgfqpoint{15.173423in}{7.379342in}}%
\pgfpathlineto{\pgfqpoint{15.178717in}{7.368663in}}%
\pgfpathlineto{\pgfqpoint{15.184011in}{7.342469in}}%
\pgfpathlineto{\pgfqpoint{15.189306in}{7.342599in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{7.327317in}}%
\pgfpathlineto{\pgfqpoint{15.199894in}{7.323189in}}%
\pgfpathlineto{\pgfqpoint{15.199894in}{7.323189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.488600in}{6.441500in}}%
\pgfpathlineto{\pgfqpoint{11.488600in}{8.621700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.194600in}{6.441500in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{8.621700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.488600in}{6.441500in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{6.441500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.488600in}{8.621700in}}%
\pgfpathlineto{\pgfqpoint{15.194600in}{8.621700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> testRMSE1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612960in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612960in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824020in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.824020in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035080in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.035080in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246140in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246140in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457200in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.457200in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.668260in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.668260in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580057in,y=0.668497in,,top]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Training epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777269in,y=0.984577in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{2.616240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777269in,y=2.510717in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{4.142380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777269in,y=4.036857in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{5.668520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777269in,y=5.562997in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{7.194660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777269in,y=7.089137in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{8.720800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777269in,y=8.615277in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721713in,y=4.905450in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont RMSE value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{6.527614in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{8.072852in}}%
\pgfpathlineto{\pgfqpoint{2.734066in}{6.982852in}}%
\pgfpathlineto{\pgfqpoint{2.855172in}{4.362158in}}%
\pgfpathlineto{\pgfqpoint{2.976278in}{4.155843in}}%
\pgfpathlineto{\pgfqpoint{3.097384in}{4.064122in}}%
\pgfpathlineto{\pgfqpoint{3.218490in}{3.511507in}}%
\pgfpathlineto{\pgfqpoint{3.339596in}{3.351655in}}%
\pgfpathlineto{\pgfqpoint{3.460702in}{3.340666in}}%
\pgfpathlineto{\pgfqpoint{3.581808in}{3.323468in}}%
\pgfpathlineto{\pgfqpoint{3.702914in}{3.308755in}}%
\pgfpathlineto{\pgfqpoint{3.824020in}{3.289404in}}%
\pgfpathlineto{\pgfqpoint{3.945126in}{3.281454in}}%
\pgfpathlineto{\pgfqpoint{4.066232in}{3.265508in}}%
\pgfpathlineto{\pgfqpoint{4.187338in}{3.262320in}}%
\pgfpathlineto{\pgfqpoint{4.308444in}{3.266267in}}%
\pgfpathlineto{\pgfqpoint{4.429550in}{3.268995in}}%
\pgfpathlineto{\pgfqpoint{4.550656in}{3.285808in}}%
\pgfpathlineto{\pgfqpoint{4.671762in}{3.286900in}}%
\pgfpathlineto{\pgfqpoint{4.792868in}{3.304449in}}%
\pgfpathlineto{\pgfqpoint{4.913974in}{3.315484in}}%
\pgfpathlineto{\pgfqpoint{5.035080in}{3.324204in}}%
\pgfpathlineto{\pgfqpoint{5.156186in}{3.331304in}}%
\pgfpathlineto{\pgfqpoint{5.277292in}{3.332051in}}%
\pgfpathlineto{\pgfqpoint{5.398398in}{3.331144in}}%
\pgfpathlineto{\pgfqpoint{5.519504in}{3.336516in}}%
\pgfpathlineto{\pgfqpoint{5.640610in}{3.349377in}}%
\pgfpathlineto{\pgfqpoint{5.761716in}{3.361686in}}%
\pgfpathlineto{\pgfqpoint{5.882822in}{3.376019in}}%
\pgfpathlineto{\pgfqpoint{6.003928in}{3.379943in}}%
\pgfpathlineto{\pgfqpoint{6.125034in}{3.381310in}}%
\pgfpathlineto{\pgfqpoint{6.246140in}{3.381305in}}%
\pgfpathlineto{\pgfqpoint{6.367246in}{3.387320in}}%
\pgfpathlineto{\pgfqpoint{6.488352in}{3.406097in}}%
\pgfpathlineto{\pgfqpoint{6.609458in}{3.433942in}}%
\pgfpathlineto{\pgfqpoint{6.730564in}{3.454751in}}%
\pgfpathlineto{\pgfqpoint{6.851670in}{3.466909in}}%
\pgfpathlineto{\pgfqpoint{6.972776in}{3.479619in}}%
\pgfpathlineto{\pgfqpoint{7.093882in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{7.214988in}{3.491820in}}%
\pgfpathlineto{\pgfqpoint{7.336094in}{3.495227in}}%
\pgfpathlineto{\pgfqpoint{7.457200in}{3.497156in}}%
\pgfpathlineto{\pgfqpoint{7.578306in}{3.496480in}}%
\pgfpathlineto{\pgfqpoint{7.699412in}{3.493110in}}%
\pgfpathlineto{\pgfqpoint{7.820518in}{3.487822in}}%
\pgfpathlineto{\pgfqpoint{7.941624in}{3.482690in}}%
\pgfpathlineto{\pgfqpoint{8.062730in}{3.480727in}}%
\pgfpathlineto{\pgfqpoint{8.183836in}{3.482124in}}%
\pgfpathlineto{\pgfqpoint{8.304942in}{3.482994in}}%
\pgfpathlineto{\pgfqpoint{8.426048in}{3.483268in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.480445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.843864in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130341in}{7.901882in}}%
\pgfpathlineto{\pgfqpoint{8.591086in}{7.901882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.663308in}{7.901882in}}{\pgfqpoint{8.663308in}{7.974104in}}%
\pgfpathlineto{\pgfqpoint{8.663308in}{8.468022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.663308in}{8.540244in}}{\pgfqpoint{8.591086in}{8.540244in}}%
\pgfpathlineto{\pgfqpoint{4.130341in}{8.540244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.058119in}{8.540244in}}{\pgfqpoint{4.058119in}{8.468022in}}%
\pgfpathlineto{\pgfqpoint{4.058119in}{7.974104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.058119in}{7.901882in}}{\pgfqpoint{4.130341in}{7.901882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.202563in}{8.247829in}}%
\pgfpathlineto{\pgfqpoint{4.924785in}{8.247829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.213674in,y=8.121440in,left,base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Seqtoseq Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{10.149386in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.446096in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.446096in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.657156in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.657156in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.868216in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.868216in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.079276in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.079276in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.290336in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.290336in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.501396in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.501396in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.413193in,y=0.668497in,,top]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont Training epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.610405in,y=0.984577in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{2.616240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.610405in,y=2.510717in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{4.142380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.610405in,y=4.036857in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{5.668520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.610405in,y=5.562997in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{7.194660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.610405in,y=7.089137in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{8.720800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.610405in,y=8.615277in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.090100in}}{\pgfqpoint{6.527614in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.686554in}}%
\pgfpathlineto{\pgfqpoint{10.567202in}{7.006248in}}%
\pgfpathlineto{\pgfqpoint{10.688308in}{3.277454in}}%
\pgfpathlineto{\pgfqpoint{10.809414in}{2.618389in}}%
\pgfpathlineto{\pgfqpoint{10.930520in}{2.611620in}}%
\pgfpathlineto{\pgfqpoint{11.051626in}{2.452816in}}%
\pgfpathlineto{\pgfqpoint{11.172732in}{2.292390in}}%
\pgfpathlineto{\pgfqpoint{11.293838in}{2.278712in}}%
\pgfpathlineto{\pgfqpoint{11.414944in}{2.274838in}}%
\pgfpathlineto{\pgfqpoint{11.536050in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{11.657156in}{2.259714in}}%
\pgfpathlineto{\pgfqpoint{11.778262in}{2.258001in}}%
\pgfpathlineto{\pgfqpoint{11.899368in}{2.253457in}}%
\pgfpathlineto{\pgfqpoint{12.020474in}{2.245817in}}%
\pgfpathlineto{\pgfqpoint{12.141580in}{2.241856in}}%
\pgfpathlineto{\pgfqpoint{12.262686in}{2.235588in}}%
\pgfpathlineto{\pgfqpoint{12.383792in}{2.231325in}}%
\pgfpathlineto{\pgfqpoint{12.504898in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{12.626004in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{12.747110in}{2.224842in}}%
\pgfpathlineto{\pgfqpoint{12.868216in}{2.222913in}}%
\pgfpathlineto{\pgfqpoint{12.989322in}{2.221487in}}%
\pgfpathlineto{\pgfqpoint{13.110428in}{2.225776in}}%
\pgfpathlineto{\pgfqpoint{13.231534in}{2.215116in}}%
\pgfpathlineto{\pgfqpoint{13.352640in}{2.209811in}}%
\pgfpathlineto{\pgfqpoint{13.473746in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{13.594852in}{2.207845in}}%
\pgfpathlineto{\pgfqpoint{13.715958in}{2.204234in}}%
\pgfpathlineto{\pgfqpoint{13.837064in}{2.196342in}}%
\pgfpathlineto{\pgfqpoint{13.958170in}{2.195762in}}%
\pgfpathlineto{\pgfqpoint{14.079276in}{2.195980in}}%
\pgfpathlineto{\pgfqpoint{14.200382in}{2.200619in}}%
\pgfpathlineto{\pgfqpoint{14.321488in}{2.197533in}}%
\pgfpathlineto{\pgfqpoint{14.442594in}{2.198128in}}%
\pgfpathlineto{\pgfqpoint{14.563700in}{2.203622in}}%
\pgfpathlineto{\pgfqpoint{14.684806in}{2.208453in}}%
\pgfpathlineto{\pgfqpoint{14.805912in}{2.214028in}}%
\pgfpathlineto{\pgfqpoint{14.927018in}{2.221425in}}%
\pgfpathlineto{\pgfqpoint{15.048124in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{15.169230in}{2.226751in}}%
\pgfpathlineto{\pgfqpoint{15.290336in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{15.411442in}{2.235482in}}%
\pgfpathlineto{\pgfqpoint{15.532548in}{2.248417in}}%
\pgfpathlineto{\pgfqpoint{15.653654in}{2.242851in}}%
\pgfpathlineto{\pgfqpoint{15.774760in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{15.895866in}{2.249952in}}%
\pgfpathlineto{\pgfqpoint{16.016972in}{2.253660in}}%
\pgfpathlineto{\pgfqpoint{16.138078in}{2.259135in}}%
\pgfpathlineto{\pgfqpoint{16.259184in}{2.259684in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{2.262490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.149386in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719974in}{7.901882in}}%
\pgfpathlineto{\pgfqpoint{16.424222in}{7.901882in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.496444in}{7.901882in}}{\pgfqpoint{16.496444in}{7.974104in}}%
\pgfpathlineto{\pgfqpoint{16.496444in}{8.468022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.496444in}{8.540244in}}{\pgfqpoint{16.424222in}{8.540244in}}%
\pgfpathlineto{\pgfqpoint{11.719974in}{8.540244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.647752in}{8.540244in}}{\pgfqpoint{11.647752in}{8.468022in}}%
\pgfpathlineto{\pgfqpoint{11.647752in}{7.974104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.647752in}{7.901882in}}{\pgfqpoint{11.719974in}{7.901882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.792196in}{8.247829in}}%
\pgfpathlineto{\pgfqpoint{12.514419in}{8.247829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.803307in,y=8.121440in,left,base]{\color{textcolor}\sffamily\fontsize{26.000000}{31.200000}\selectfont LSTM+FCL Network}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

